Shaping of invariant measures of iterated function systems

We study an inverse problem for iterated function systems: given maps $w_1,\dots,w_m$ on a Polish space and a target probability measure $\nu$, choose the law $\mu$ with which the maps are sampled so that the invariant measure $\pi_\mu$ of the resulting Markov chain is as close as possible to $\nu$ in the Wasserstein-1 distance. The minimization runs over the admissible set $A$ of sampling laws for which the chain has a unique invariant measure attracting every initial law; the maps need not be contractions. On bounded state spaces, regions certified by a Doeblin or splitting condition are convex unions of relatively open faces of the simplex, and they exhaust $A$ when the state space is finite; for affine systems with nonnegative matrices $A$ is a spectral sublevel set; in general $A$ is neither open, closed, convex nor connected. Existence of an optimal law reduces to the invariant measures left behind at the missing boundary $\mathrm{cl}(A)\setminus A$: boundary points without invariant measures of finite first moment repel minimizing sequences, which yields existence for all systems of homotheties of $\mathbb R^d$, and for compact state spaces a solution exists for every target if and only if the set of reachable invariant measures is closed; a two-state example shows that existence can fail. A search over a $\delta$-net returns an $\epsilon$-optimal law over any region on which $\mu\mapsto\pi_\mu$ is Lipschitz and the chains are uniformly attracting, with explicit constants and, on an interval, an explicit sample size. Under contraction on average, $\mu\mapsto\pi_\mu$ is differentiable, its derivative is injective if and only if the push-forwards $(w_i)_\#\pi_\mu$ are linearly independent, and the objective is weakly convex, so that a projected subgradient method with inexact subgradients converges to near-stationary points.

==> figures/fig_scalability.tex <==
\pgfplotsset{every axis/.append style={font=\footnotesize, label style={font=\footnotesize},
  tick label style={font=\scriptsize}, title style={font=\footnotesize}, legend cell align=left,
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1}}}
\begin{tikzpicture}
\begin{axis}[name=A, width=6.2cm, height=5cm, xlabel={iteration $t$}, ylabel={best $J$ so far},
  ymin=0.03, ymax=0.13, scaled y ticks=false, yticklabel style={/pgf/number format/fixed},
  legend style={at={(0.5,-0.3)}, anchor=north, legend columns=1}, title={(a) $m=12$, non-realizable target}]
\addplot[name path=plo, draw=none, forget plot] table[row sep=\\, x=x, y=y] {
x y\\
0 0.080514\\
1 0.0614909\\
2 0.0614909\\
3 0.0614909\\
4 0.0614909\\
5 0.0614909\\
6 0.0609328\\
7 0.0595383\\
8 0.0576844\\
9 0.0563552\\
10 0.055246\\
11 0.0543156\\
12 0.0532917\\
13 0.0523905\\
14 0.0514271\\
15 0.0507423\\
16 0.0497942\\
17 0.0492317\\
18 0.0485099\\
19 0.0479615\\
20 0.0473261\\
21 0.0465377\\
22 0.0458924\\
23 0.0454132\\
24 0.0449455\\
25 0.0445191\\
26 0.0441006\\
27 0.0434173\\
28 0.042744\\
29 0.0421052\\
30 0.0414348\\
31 0.0409558\\
32 0.0406344\\
33 0.0403996\\
34 0.0402029\\
35 0.0401191\\
36 0.0400688\\
37 0.0400593\\
38 0.0400512\\
39 0.040042\\
40 0.040034\\
41 0.0400261\\
42 0.0400185\\
43 0.0400107\\
44 0.0400032\\
45 0.0399956\\
46 0.0399883\\
47 0.039981\\
48 0.0399739\\
49 0.0399669\\
50 0.0399604\\
51 0.0399538\\
52 0.0399474\\
53 0.039941\\
54 0.0399347\\
55 0.0399284\\
56 0.0399222\\
57 0.0399161\\
58 0.0399102\\
59 0.0399043\\
60 0.0398987\\
61 0.0398931\\
62 0.0398875\\
63 0.0398819\\
64 0.039867\\
65 0.039841\\
66 0.0398154\\
67 0.03979\\
68 0.0397648\\
69 0.039745\\
70 0.039741\\
71 0.0397379\\
72 0.0397348\\
73 0.0397318\\
74 0.0397289\\
75 0.039726\\
76 0.0397232\\
77 0.0397204\\
78 0.0397175\\
79 0.0397148\\
80 0.0397121\\
81 0.0397092\\
82 0.0397065\\
83 0.0397037\\
84 0.039701\\
85 0.0396984\\
86 0.0396959\\
87 0.0396934\\
88 0.0396908\\
89 0.0396883\\
90 0.0396857\\
91 0.0396832\\
92 0.0396807\\
93 0.0396782\\
94 0.0396759\\
95 0.0396735\\
96 0.0396712\\
97 0.0396689\\
98 0.0396666\\
99 0.0396643\\
100 0.0396621\\
101 0.0396599\\
102 0.0396578\\
103 0.0396556\\
104 0.0396535\\
105 0.0396513\\
106 0.0396492\\
107 0.039647\\
108 0.0396449\\
109 0.0396429\\
110 0.0396409\\
111 0.0396389\\
112 0.039637\\
113 0.039635\\
114 0.039633\\
115 0.039631\\
116 0.039629\\
117 0.0396271\\
118 0.0396252\\
119 0.0396232\\
120 0.0396213\\
121 0.0396195\\
122 0.0396176\\
123 0.0396158\\
124 0.039614\\
125 0.0396122\\
126 0.0396107\\
127 0.0396086\\
128 0.0396022\\
129 0.0396004\\
130 0.0395884\\
131 0.0395859\\
132 0.0395785\\
133 0.0395762\\
134 0.0395667\\
135 0.0395667\\
136 0.039559\\
137 0.0395564\\
138 0.039547\\
139 0.0395429\\
140 0.0395368\\
141 0.0395344\\
142 0.0395247\\
143 0.0395231\\
144 0.0395162\\
145 0.0395144\\
146 0.0395072\\
147 0.0395063\\
148 0.0395003\\
149 0.039499\\
150 0.0394898\\
151 0.0394898\\
152 0.0394847\\
153 0.039482\\
154 0.0394753\\
155 0.0394753\\
156 0.0394693\\
157 0.0394677\\
158 0.0394613\\
159 0.0394592\\
160 0.0394528\\
161 0.0394515\\
162 0.0394461\\
163 0.0394461\\
164 0.0394403\\
165 0.0394403\\
166 0.0394342\\
167 0.0394342\\
168 0.0394275\\
169 0.0394275\\
170 0.0394226\\
171 0.0394226\\
172 0.0394168\\
173 0.0394159\\
174 0.0394106\\
175 0.0394106\\
176 0.0394055\\
177 0.0394055\\
178 0.0394002\\
179 0.0394002\\
180 0.0393974\\
181 0.039395\\
182 0.0393906\\
183 0.0393906\\
184 0.0393865\\
185 0.0393857\\
186 0.039383\\
187 0.0393827\\
188 0.0393762\\
189 0.0393762\\
190 0.0393731\\
191 0.0393713\\
192 0.0393663\\
193 0.0393663\\
194 0.0393618\\
195 0.0393618\\
196 0.039358\\
197 0.039358\\
198 0.0393564\\
199 0.0393545\\
200 0.039351\\
201 0.039351\\
202 0.0393486\\
203 0.039347\\
204 0.0393435\\
205 0.0393435\\
206 0.039341\\
207 0.0393386\\
208 0.039336\\
209 0.0393359\\
210 0.0393336\\
211 0.0393321\\
212 0.0393306\\
213 0.0393292\\
214 0.0393256\\
215 0.0393256\\
216 0.0393227\\
217 0.0393227\\
218 0.039319\\
219 0.039319\\
220 0.0393162\\
221 0.0393162\\
222 0.0393126\\
223 0.0393126\\
224 0.0393113\\
225 0.0393113\\
226 0.0393096\\
227 0.0393096\\
228 0.0393051\\
229 0.0393051\\
230 0.0393034\\
231 0.0393034\\
232 0.039301\\
233 0.039301\\
234 0.0392991\\
235 0.0392991\\
236 0.0392963\\
237 0.0392963\\
238 0.0392957\\
239 0.0392957\\
240 0.0392943\\
241 0.0392943\\
242 0.0392919\\
243 0.0392919\\
244 0.0392902\\
245 0.0392902\\
246 0.0392888\\
247 0.0392888\\
248 0.0392883\\
249 0.0392883\\
250 0.0392883\\
251 0.0392883\\
252 0.0392883\\
253 0.0392883\\
254 0.0392863\\
255 0.0392863\\
256 0.0392863\\
257 0.0392863\\
258 0.0392853\\
259 0.0392853\\
260 0.0392853\\
261 0.0392853\\
262 0.0392839\\
263 0.0392839\\
264 0.0392839\\
265 0.0392839\\
266 0.0392826\\
267 0.0392826\\
268 0.0392826\\
269 0.0392826\\
270 0.0392826\\
271 0.0392826\\
272 0.0392826\\
273 0.0392826\\
274 0.0392826\\
275 0.0392826\\
276 0.0392826\\
277 0.0392826\\
278 0.0392826\\
279 0.0392826\\
280 0.039282\\
281 0.039282\\
282 0.0392812\\
283 0.0392806\\
284 0.0392806\\
285 0.0392805\\
286 0.0392805\\
287 0.0392805\\
288 0.0392805\\
289 0.0392805\\
290 0.0392804\\
291 0.0392804\\
292 0.0392804\\
293 0.0392804\\
294 0.0392804\\
295 0.0392803\\
296 0.0392803\\
297 0.0392803\\
298 0.0392803\\
299 0.0392803\\
300 0.0392803\\
};
\addplot[name path=phi, draw=none, forget plot] table[row sep=\\, x=x, y=y] {
x y\\
0 0.186168\\
1 0.169215\\
2 0.169215\\
3 0.159196\\
4 0.125704\\
5 0.125704\\
6 0.125704\\
7 0.125704\\
8 0.117794\\
9 0.117794\\
10 0.117794\\
11 0.117794\\
12 0.111679\\
13 0.0958882\\
14 0.0958882\\
15 0.0958882\\
16 0.0958882\\
17 0.0958882\\
18 0.0958882\\
19 0.0958882\\
20 0.0958882\\
21 0.0958882\\
22 0.0958882\\
23 0.0949814\\
24 0.0949814\\
25 0.0881601\\
26 0.0881601\\
27 0.0881601\\
28 0.0881601\\
29 0.0862467\\
30 0.0862467\\
31 0.0751814\\
32 0.0672669\\
33 0.0614909\\
34 0.0614909\\
35 0.0614909\\
36 0.0614909\\
37 0.0614909\\
38 0.0611275\\
39 0.0611275\\
40 0.0581226\\
41 0.0581226\\
42 0.0555958\\
43 0.0555958\\
44 0.0533665\\
45 0.0533256\\
46 0.0512695\\
47 0.0506423\\
48 0.0493327\\
49 0.0483937\\
50 0.0474466\\
51 0.0464154\\
52 0.0456503\\
53 0.0447202\\
54 0.0447202\\
55 0.0447202\\
56 0.0447202\\
57 0.0447202\\
58 0.0447202\\
59 0.0447202\\
60 0.0447202\\
61 0.0447202\\
62 0.0447202\\
63 0.0447202\\
64 0.0447202\\
65 0.0447202\\
66 0.0438013\\
67 0.0438013\\
68 0.0428578\\
69 0.0428578\\
70 0.0424802\\
71 0.0424802\\
72 0.0422083\\
73 0.0420927\\
74 0.0420552\\
75 0.0417615\\
76 0.0417615\\
77 0.0409725\\
78 0.0409725\\
79 0.0407953\\
80 0.0407953\\
81 0.0406788\\
82 0.0406788\\
83 0.0406164\\
84 0.0406164\\
85 0.0405752\\
86 0.0405224\\
87 0.0405089\\
88 0.0404699\\
89 0.0404527\\
90 0.0404354\\
91 0.0404182\\
92 0.0404011\\
93 0.040384\\
94 0.0403669\\
95 0.0403498\\
96 0.0403327\\
97 0.0403156\\
98 0.0402985\\
99 0.0402815\\
100 0.0402645\\
101 0.0402475\\
102 0.0402306\\
103 0.0402136\\
104 0.0401967\\
105 0.0401798\\
106 0.0401628\\
107 0.0401509\\
108 0.0401412\\
109 0.0401317\\
110 0.0401224\\
111 0.0401134\\
112 0.0401046\\
113 0.0400959\\
114 0.0400875\\
115 0.0400793\\
116 0.0400712\\
117 0.0400637\\
118 0.0400566\\
119 0.0400494\\
120 0.0400424\\
121 0.0400356\\
122 0.040029\\
123 0.0400225\\
124 0.0400161\\
125 0.04001\\
126 0.040004\\
127 0.0399982\\
128 0.0399925\\
129 0.0399869\\
130 0.0399814\\
131 0.0399761\\
132 0.0399709\\
133 0.0399658\\
134 0.0399608\\
135 0.0399559\\
136 0.0399509\\
137 0.0399461\\
138 0.0399414\\
139 0.0399367\\
140 0.0399321\\
141 0.0399275\\
142 0.039923\\
143 0.0399186\\
144 0.0399141\\
145 0.0399098\\
146 0.0399054\\
147 0.0399011\\
148 0.0398969\\
149 0.0398929\\
150 0.0398891\\
151 0.0398851\\
152 0.0398811\\
153 0.0398772\\
154 0.0398733\\
155 0.0398694\\
156 0.0398657\\
157 0.0398619\\
158 0.0398583\\
159 0.0398548\\
160 0.0398514\\
161 0.0398481\\
162 0.0398451\\
163 0.0398421\\
164 0.0398391\\
165 0.039836\\
166 0.039833\\
167 0.03983\\
168 0.039827\\
169 0.0398241\\
170 0.0398211\\
171 0.0398181\\
172 0.0398152\\
173 0.0398122\\
174 0.0398094\\
175 0.0398064\\
176 0.0398036\\
177 0.0398008\\
178 0.0397981\\
179 0.0397954\\
180 0.0397927\\
181 0.0397898\\
182 0.0397872\\
183 0.0397845\\
184 0.0397819\\
185 0.0397793\\
186 0.0397768\\
187 0.0397743\\
188 0.0397717\\
189 0.0397691\\
190 0.0397666\\
191 0.0397639\\
192 0.0397616\\
193 0.039759\\
194 0.0397564\\
195 0.0397542\\
196 0.0397517\\
197 0.0397492\\
198 0.0397468\\
199 0.0397446\\
200 0.0397424\\
201 0.0397399\\
202 0.0397376\\
203 0.0397353\\
204 0.0397331\\
205 0.0397309\\
206 0.0397286\\
207 0.0397263\\
208 0.0397243\\
209 0.0397223\\
210 0.0397201\\
211 0.0397181\\
212 0.039716\\
213 0.039714\\
214 0.0397121\\
215 0.0397101\\
216 0.0397082\\
217 0.0397063\\
218 0.0397044\\
219 0.0397025\\
220 0.0397006\\
221 0.0396987\\
222 0.0396968\\
223 0.039695\\
224 0.0396931\\
225 0.0396912\\
226 0.0396894\\
227 0.0396876\\
228 0.0396858\\
229 0.0396841\\
230 0.0396823\\
231 0.0396806\\
232 0.0396789\\
233 0.0396771\\
234 0.0396754\\
235 0.0396737\\
236 0.0396719\\
237 0.0396702\\
238 0.0396684\\
239 0.0396668\\
240 0.0396651\\
241 0.0396635\\
242 0.0396618\\
243 0.0396602\\
244 0.0396585\\
245 0.0396569\\
246 0.0396552\\
247 0.0396536\\
248 0.0396521\\
249 0.0396505\\
250 0.039649\\
251 0.0396475\\
252 0.0396459\\
253 0.0396444\\
254 0.0396429\\
255 0.0396413\\
256 0.0396398\\
257 0.0396382\\
258 0.0396366\\
259 0.0396351\\
260 0.0396337\\
261 0.0396322\\
262 0.0396307\\
263 0.0396293\\
264 0.0396278\\
265 0.0396264\\
266 0.0396249\\
267 0.0396234\\
268 0.0396219\\
269 0.0396206\\
270 0.0396192\\
271 0.0396177\\
272 0.0396162\\
273 0.0396148\\
274 0.0396134\\
275 0.0396121\\
276 0.0396107\\
277 0.0396093\\
278 0.0396079\\
279 0.0396066\\
280 0.0396052\\
281 0.0396038\\
282 0.0396024\\
283 0.0396011\\
284 0.0395998\\
285 0.0395984\\
286 0.0395969\\
287 0.0395957\\
288 0.0395945\\
289 0.0395931\\
290 0.0395918\\
291 0.0395906\\
292 0.0395893\\
293 0.039588\\
294 0.0395866\\
295 0.0395854\\
296 0.0395842\\
297 0.0395828\\
298 0.0395814\\
299 0.0395803\\
300 0.0395789\\
};
\addplot[blue!20, forget plot] fill between[of=plo and phi];
\addplot[name path=rlo, draw=none, forget plot] table[row sep=\\, x=x, y=y] {
x y\\
0 0.0989909\\
1 0.0989909\\
2 0.072779\\
3 0.0651132\\
4 0.0651132\\
5 0.0651132\\
6 0.0596524\\
7 0.0596524\\
8 0.0596524\\
9 0.0596524\\
10 0.0596524\\
11 0.0596524\\
12 0.0596524\\
13 0.0596524\\
14 0.0596524\\
15 0.0596524\\
16 0.0596524\\
17 0.0596524\\
18 0.0596524\\
19 0.0596524\\
20 0.0596524\\
21 0.0596524\\
22 0.0596524\\
23 0.0596524\\
24 0.0596524\\
25 0.0596524\\
26 0.0596524\\
27 0.0596524\\
28 0.0596524\\
29 0.0596524\\
30 0.0596524\\
31 0.0596524\\
32 0.0596524\\
33 0.0596524\\
34 0.0596524\\
35 0.0596524\\
36 0.0596524\\
37 0.0596524\\
38 0.0596524\\
39 0.0596524\\
40 0.0596524\\
41 0.0596524\\
42 0.0596524\\
43 0.0596524\\
44 0.0596524\\
45 0.0596524\\
46 0.0596524\\
47 0.0596524\\
48 0.0596524\\
49 0.0596524\\
50 0.0596524\\
51 0.0596524\\
52 0.0596524\\
53 0.0596524\\
54 0.0596524\\
55 0.0596524\\
56 0.0596524\\
57 0.0596524\\
58 0.0596524\\
59 0.0596524\\
60 0.0596524\\
61 0.0596524\\
62 0.0596524\\
63 0.0596524\\
64 0.0596524\\
65 0.0596524\\
66 0.0596524\\
67 0.0596524\\
68 0.0596524\\
69 0.0596524\\
70 0.0596524\\
71 0.0596524\\
72 0.0596524\\
73 0.0596524\\
74 0.0596524\\
75 0.0596524\\
76 0.0596524\\
77 0.0596524\\
78 0.0596524\\
79 0.0596524\\
80 0.0596524\\
81 0.0596524\\
82 0.0596524\\
83 0.0596524\\
84 0.0596524\\
85 0.0596524\\
86 0.0596524\\
87 0.0596524\\
88 0.0596524\\
89 0.0596524\\
90 0.0596524\\
91 0.0596524\\
92 0.0596524\\
93 0.0596524\\
94 0.0596524\\
95 0.0596524\\
96 0.0596524\\
97 0.0596524\\
98 0.0596524\\
99 0.0596524\\
100 0.0596524\\
101 0.0596524\\
102 0.0596524\\
103 0.0596524\\
104 0.0596524\\
105 0.0596524\\
106 0.0596524\\
107 0.0596524\\
108 0.0596524\\
109 0.0596524\\
110 0.0596524\\
111 0.0596524\\
112 0.0596524\\
113 0.0596524\\
114 0.0596524\\
115 0.0596524\\
116 0.0596524\\
117 0.0596524\\
118 0.0596524\\
119 0.0596524\\
120 0.0596524\\
121 0.0596524\\
122 0.0596524\\
123 0.0596524\\
124 0.0596524\\
125 0.0596524\\
126 0.0596524\\
127 0.0596524\\
128 0.0596524\\
129 0.0596524\\
130 0.0596524\\
131 0.0596524\\
132 0.0596524\\
133 0.0596524\\
134 0.0596524\\
135 0.0596524\\
136 0.0596524\\
137 0.0596524\\
138 0.0596524\\
139 0.0596524\\
140 0.0596524\\
141 0.0596524\\
142 0.0596524\\
143 0.0577952\\
144 0.0577952\\
145 0.0577952\\
146 0.0577952\\
147 0.0577952\\
148 0.0577952\\
149 0.0577952\\
150 0.0577952\\
151 0.0577952\\
152 0.0577952\\
153 0.0577952\\
154 0.0577952\\
155 0.0577952\\
156 0.0577952\\
157 0.0577952\\
158 0.0577952\\
159 0.0577952\\
160 0.0577952\\
161 0.0577952\\
162 0.0577952\\
163 0.0577952\\
164 0.0577952\\
165 0.0577952\\
166 0.0577952\\
167 0.0577952\\
168 0.0577952\\
169 0.0577952\\
170 0.0577952\\
171 0.0577952\\
172 0.0577952\\
173 0.0577952\\
174 0.0577952\\
175 0.0577952\\
176 0.0577952\\
177 0.0577952\\
178 0.0577952\\
179 0.0577952\\
180 0.0577952\\
181 0.0577952\\
182 0.0577952\\
183 0.0577952\\
184 0.0577952\\
185 0.0577952\\
186 0.0577952\\
187 0.0577952\\
188 0.0577952\\
189 0.0577952\\
190 0.0577952\\
191 0.0577952\\
192 0.0577952\\
193 0.0577952\\
194 0.0577952\\
195 0.0577952\\
196 0.0577952\\
197 0.0577952\\
198 0.0577952\\
199 0.0577952\\
200 0.0577952\\
201 0.0577952\\
202 0.0577952\\
203 0.0577952\\
204 0.0577952\\
205 0.0577952\\
206 0.0577952\\
207 0.0577952\\
208 0.0577952\\
209 0.0577952\\
210 0.0577952\\
211 0.0577952\\
212 0.0577952\\
213 0.0577952\\
214 0.0577952\\
215 0.0577952\\
216 0.0577952\\
217 0.0577952\\
218 0.0577952\\
219 0.0577952\\
220 0.0577952\\
221 0.0577952\\
222 0.0577952\\
223 0.0577952\\
224 0.0577952\\
225 0.0577952\\
226 0.0577952\\
227 0.0577952\\
228 0.0577952\\
229 0.0577952\\
230 0.0577952\\
231 0.0577952\\
232 0.0577952\\
233 0.0577952\\
234 0.0577952\\
235 0.0577952\\
236 0.0577952\\
237 0.0577952\\
238 0.0577952\\
239 0.0577952\\
240 0.0577952\\
241 0.0577952\\
242 0.0577952\\
243 0.0577952\\
244 0.0577952\\
245 0.0577952\\
246 0.0577952\\
247 0.0577952\\
248 0.0577952\\
249 0.0577952\\
250 0.0577952\\
251 0.0577952\\
252 0.0577952\\
253 0.0577952\\
254 0.0577952\\
255 0.0577952\\
256 0.0577952\\
257 0.0577952\\
258 0.0577952\\
259 0.0577952\\
260 0.0577952\\
261 0.051846\\
262 0.051846\\
263 0.051846\\
264 0.051846\\
265 0.051846\\
266 0.051846\\
267 0.051846\\
268 0.051846\\
269 0.051846\\
270 0.051846\\
271 0.051846\\
272 0.051846\\
273 0.051846\\
274 0.051846\\
275 0.051846\\
276 0.051846\\
277 0.051846\\
278 0.051846\\
279 0.051846\\
280 0.051846\\
281 0.051846\\
282 0.051846\\
283 0.051846\\
284 0.051846\\
285 0.051846\\
286 0.051846\\
287 0.051846\\
288 0.051846\\
289 0.051846\\
290 0.051846\\
291 0.051846\\
292 0.051846\\
293 0.051846\\
294 0.051846\\
295 0.051846\\
296 0.051846\\
297 0.051846\\
298 0.051846\\
299 0.051846\\
300 0.051846\\
};
\addplot[name path=rhi, draw=none, forget plot] table[row sep=\\, x=x, y=y] {
x y\\
0 0.132883\\
1 0.132883\\
2 0.129341\\
3 0.120633\\
4 0.11734\\
5 0.11734\\
6 0.0997455\\
7 0.0997455\\
8 0.0997455\\
9 0.0997455\\
10 0.0997455\\
11 0.09939\\
12 0.09939\\
13 0.09939\\
14 0.09939\\
15 0.09939\\
16 0.09939\\
17 0.09939\\
18 0.09939\\
19 0.09939\\
20 0.09939\\
21 0.0827603\\
22 0.0827603\\
23 0.0827603\\
24 0.0809384\\
25 0.0809384\\
26 0.0809384\\
27 0.0809384\\
28 0.0809384\\
29 0.0809384\\
30 0.0809384\\
31 0.0809384\\
32 0.0809384\\
33 0.0809384\\
34 0.0774305\\
35 0.0774305\\
36 0.0774305\\
37 0.0774305\\
38 0.0774305\\
39 0.0774305\\
40 0.0774305\\
41 0.0774305\\
42 0.0774305\\
43 0.0774305\\
44 0.076503\\
45 0.076503\\
46 0.076503\\
47 0.076503\\
48 0.076503\\
49 0.076503\\
50 0.076503\\
51 0.076503\\
52 0.076503\\
53 0.076503\\
54 0.0746627\\
55 0.0746627\\
56 0.0746627\\
57 0.0746627\\
58 0.0746627\\
59 0.0746627\\
60 0.0746627\\
61 0.0746627\\
62 0.0746627\\
63 0.0746627\\
64 0.0746627\\
65 0.0746627\\
66 0.0746627\\
67 0.0746627\\
68 0.0746627\\
69 0.0746627\\
70 0.0746627\\
71 0.0746627\\
72 0.0746627\\
73 0.0746627\\
74 0.0746627\\
75 0.0746627\\
76 0.0746627\\
77 0.0746627\\
78 0.0746627\\
79 0.0746627\\
80 0.0746627\\
81 0.0746627\\
82 0.0746627\\
83 0.0746627\\
84 0.0746627\\
85 0.0746627\\
86 0.0746627\\
87 0.0746627\\
88 0.0746627\\
89 0.0746627\\
90 0.0746627\\
91 0.0746627\\
92 0.0746627\\
93 0.0746627\\
94 0.0746627\\
95 0.0746627\\
96 0.0746627\\
97 0.0746627\\
98 0.0746627\\
99 0.0746627\\
100 0.0746627\\
101 0.0746627\\
102 0.0746627\\
103 0.0746627\\
104 0.0746627\\
105 0.0746627\\
106 0.0746627\\
107 0.0746627\\
108 0.0746627\\
109 0.0746627\\
110 0.0746627\\
111 0.0746627\\
112 0.0743516\\
113 0.0743516\\
114 0.0743516\\
115 0.0743516\\
116 0.0743516\\
117 0.0743516\\
118 0.0743516\\
119 0.0743516\\
120 0.0743516\\
121 0.0743516\\
122 0.0743516\\
123 0.0743516\\
124 0.0743516\\
125 0.0743516\\
126 0.0743516\\
127 0.0743516\\
128 0.0743516\\
129 0.0743516\\
130 0.0743516\\
131 0.0743516\\
132 0.0743516\\
133 0.0743516\\
134 0.0743516\\
135 0.0743516\\
136 0.0743516\\
137 0.0743516\\
138 0.0743516\\
139 0.0743516\\
140 0.0743516\\
141 0.0743516\\
142 0.0743516\\
143 0.0743516\\
144 0.0743516\\
145 0.0743516\\
146 0.0743516\\
147 0.0719381\\
148 0.0719381\\
149 0.0719381\\
150 0.0719381\\
151 0.0719381\\
152 0.0719381\\
153 0.0719381\\
154 0.0719381\\
155 0.0719381\\
156 0.0719381\\
157 0.0719381\\
158 0.0719381\\
159 0.0719381\\
160 0.0719381\\
161 0.0719381\\
162 0.0719381\\
163 0.0719381\\
164 0.0719381\\
165 0.0719381\\
166 0.0719381\\
167 0.0719381\\
168 0.0719381\\
169 0.0719381\\
170 0.0719381\\
171 0.0719381\\
172 0.0719381\\
173 0.0719381\\
174 0.0719381\\
175 0.0719381\\
176 0.0719381\\
177 0.0719381\\
178 0.0719381\\
179 0.0719381\\
180 0.0719381\\
181 0.0719381\\
182 0.0719381\\
183 0.0719381\\
184 0.0719381\\
185 0.0719381\\
186 0.0719381\\
187 0.0719381\\
188 0.0719381\\
189 0.0719381\\
190 0.0719381\\
191 0.0719381\\
192 0.0719381\\
193 0.0719381\\
194 0.0719381\\
195 0.0719381\\
196 0.0719381\\
197 0.0719381\\
198 0.0719381\\
199 0.0719381\\
200 0.0719381\\
201 0.0719381\\
202 0.0719381\\
203 0.0719381\\
204 0.0719381\\
205 0.0719381\\
206 0.0719381\\
207 0.0719381\\
208 0.0719381\\
209 0.0719381\\
210 0.0719381\\
211 0.0719381\\
212 0.0719381\\
213 0.0719381\\
214 0.0719381\\
215 0.0719381\\
216 0.0719381\\
217 0.0719381\\
218 0.0719381\\
219 0.0719381\\
220 0.0719381\\
221 0.0719381\\
222 0.0719381\\
223 0.0719381\\
224 0.0719381\\
225 0.0719381\\
226 0.0719381\\
227 0.0719381\\
228 0.0719381\\
229 0.0719381\\
230 0.0719381\\
231 0.0719381\\
232 0.0719381\\
233 0.0719381\\
234 0.0719381\\
235 0.0719381\\
236 0.0719381\\
237 0.0719381\\
238 0.0719381\\
239 0.0719381\\
240 0.0719381\\
241 0.0719381\\
242 0.0719381\\
243 0.0719381\\
244 0.0719381\\
245 0.0719381\\
246 0.0689252\\
247 0.0689252\\
248 0.0689252\\
249 0.0689252\\
250 0.0689252\\
251 0.0689252\\
252 0.0689252\\
253 0.0689252\\
254 0.0689252\\
255 0.0689252\\
256 0.0689252\\
257 0.0689252\\
258 0.0689252\\
259 0.0689252\\
260 0.0689252\\
261 0.0689252\\
262 0.0689252\\
263 0.0689252\\
264 0.0689252\\
265 0.0689252\\
266 0.0689252\\
267 0.0689252\\
268 0.0689252\\
269 0.0689252\\
270 0.0689252\\
271 0.0689252\\
272 0.0689252\\
273 0.0689252\\
274 0.0689252\\
275 0.0689252\\
276 0.0689252\\
277 0.0689252\\
278 0.0689252\\
279 0.0689252\\
280 0.0689252\\
281 0.0689252\\
282 0.0689252\\
283 0.0689252\\
284 0.0689252\\
285 0.0689252\\
286 0.0689252\\
287 0.0689252\\
288 0.0689252\\
289 0.0689252\\
290 0.0689252\\
291 0.0689252\\
292 0.0689252\\
293 0.0689252\\
294 0.0689252\\
295 0.0689252\\
296 0.0689252\\
297 0.0689252\\
298 0.0689252\\
299 0.0689252\\
300 0.0689252\\
};
\addplot[gray!25, forget plot] fill between[of=rlo and rhi];
\addplot[blue, thick] table[row sep=\\, x=x, y=y] {
x y\\
0 0.124013\\
1 0.124013\\
2 0.111575\\
3 0.111575\\
4 0.101914\\
5 0.0882069\\
6 0.0828922\\
7 0.0819593\\
8 0.0819593\\
9 0.0801899\\
10 0.0801899\\
11 0.071501\\
12 0.071501\\
13 0.0683054\\
14 0.0683054\\
15 0.065828\\
16 0.0656869\\
17 0.0598323\\
18 0.0597098\\
19 0.0596002\\
20 0.056301\\
21 0.0553969\\
22 0.0544075\\
23 0.0534627\\
24 0.0524486\\
25 0.051585\\
26 0.0506038\\
27 0.0497579\\
28 0.0488346\\
29 0.0479929\\
30 0.0471338\\
31 0.046346\\
32 0.0455089\\
33 0.0448445\\
34 0.0440951\\
35 0.0433911\\
36 0.042965\\
37 0.0425788\\
38 0.0420518\\
39 0.0419239\\
40 0.0415216\\
41 0.0415018\\
42 0.0412204\\
43 0.0412075\\
44 0.0411182\\
45 0.0411067\\
46 0.0410415\\
47 0.0410306\\
48 0.0409477\\
49 0.0409477\\
50 0.0408349\\
51 0.0408349\\
52 0.0407552\\
53 0.0407552\\
54 0.0406848\\
55 0.0406596\\
56 0.0406086\\
57 0.04057\\
58 0.0405163\\
59 0.0404998\\
60 0.0404408\\
61 0.0404344\\
62 0.0403832\\
63 0.0403403\\
64 0.0403309\\
65 0.0402759\\
66 0.0402574\\
67 0.0402331\\
68 0.0401994\\
69 0.0401882\\
70 0.040165\\
71 0.0401534\\
72 0.0401389\\
73 0.0401271\\
74 0.0401137\\
75 0.0401017\\
76 0.0400881\\
77 0.0400782\\
78 0.0400662\\
79 0.0400561\\
80 0.0400449\\
81 0.0400346\\
82 0.0400234\\
83 0.0400156\\
84 0.0400079\\
85 0.0399978\\
86 0.0399898\\
87 0.0399701\\
88 0.0399356\\
89 0.0399131\\
90 0.0399035\\
91 0.0398934\\
92 0.0398863\\
93 0.0398725\\
94 0.0398675\\
95 0.0398534\\
96 0.0398488\\
97 0.0398387\\
98 0.0398349\\
99 0.039819\\
100 0.0398062\\
101 0.0397945\\
102 0.0397843\\
103 0.0397773\\
104 0.0397685\\
105 0.0397594\\
106 0.0397526\\
107 0.0397456\\
108 0.0397376\\
109 0.0397311\\
110 0.0397222\\
111 0.0397146\\
112 0.0397062\\
113 0.0397011\\
114 0.0396914\\
115 0.0396856\\
116 0.039679\\
117 0.0396752\\
118 0.0396676\\
119 0.0396658\\
120 0.0396581\\
121 0.039655\\
122 0.0396484\\
123 0.0396457\\
124 0.0396432\\
125 0.0396407\\
126 0.0396386\\
127 0.0396356\\
128 0.0396333\\
129 0.0396309\\
130 0.0396287\\
131 0.0396264\\
132 0.0396238\\
133 0.0396191\\
134 0.0396162\\
135 0.0396105\\
136 0.0396084\\
137 0.0396032\\
138 0.0396\\
139 0.0395954\\
140 0.0395923\\
141 0.0395879\\
142 0.0395857\\
143 0.0395838\\
144 0.0395821\\
145 0.0395797\\
146 0.0395778\\
147 0.0395758\\
148 0.0395739\\
149 0.0395717\\
150 0.0395699\\
151 0.0395679\\
152 0.0395663\\
153 0.0395642\\
154 0.0395627\\
155 0.0395604\\
156 0.0395586\\
157 0.039557\\
158 0.0395556\\
159 0.0395533\\
160 0.0395517\\
161 0.0395501\\
162 0.0395483\\
163 0.0395449\\
164 0.039543\\
165 0.0395396\\
166 0.0395375\\
167 0.0395348\\
168 0.0395332\\
169 0.0395297\\
170 0.039528\\
171 0.0395254\\
172 0.0395235\\
173 0.0395203\\
174 0.0395187\\
175 0.039516\\
176 0.0395139\\
177 0.0395116\\
178 0.0395098\\
179 0.0395065\\
180 0.039505\\
181 0.0395026\\
182 0.0395006\\
183 0.0394981\\
184 0.0394962\\
185 0.0394939\\
186 0.0394925\\
187 0.0394901\\
188 0.0394885\\
189 0.0394861\\
190 0.0394847\\
191 0.0394817\\
192 0.0394799\\
193 0.039478\\
194 0.0394766\\
195 0.0394743\\
196 0.0394729\\
197 0.0394707\\
198 0.0394693\\
199 0.0394671\\
200 0.0394657\\
201 0.0394635\\
202 0.0394618\\
203 0.0394601\\
204 0.0394589\\
205 0.0394571\\
206 0.0394559\\
207 0.0394538\\
208 0.0394527\\
209 0.0394506\\
210 0.0394494\\
211 0.0394475\\
212 0.0394468\\
213 0.0394444\\
214 0.0394435\\
215 0.0394415\\
216 0.0394401\\
217 0.0394385\\
218 0.0394373\\
219 0.0394356\\
220 0.0394345\\
221 0.0394325\\
222 0.0394314\\
223 0.0394299\\
224 0.0394287\\
225 0.0394271\\
226 0.039426\\
227 0.039425\\
228 0.039424\\
229 0.0394222\\
230 0.0394213\\
231 0.0394201\\
232 0.0394189\\
233 0.0394176\\
234 0.0394165\\
235 0.0394152\\
236 0.039414\\
237 0.039413\\
238 0.0394123\\
239 0.0394108\\
240 0.0394099\\
241 0.0394086\\
242 0.0394075\\
243 0.0394063\\
244 0.0394052\\
245 0.0394039\\
246 0.0394029\\
247 0.0394018\\
248 0.0394011\\
249 0.0393999\\
250 0.0393988\\
251 0.0393979\\
252 0.0393968\\
253 0.0393956\\
254 0.0393948\\
255 0.0393935\\
256 0.0393927\\
257 0.0393916\\
258 0.0393905\\
259 0.0393895\\
260 0.0393885\\
261 0.0393875\\
262 0.0393864\\
263 0.0393854\\
264 0.0393846\\
265 0.0393834\\
266 0.0393827\\
267 0.0393815\\
268 0.0393806\\
269 0.0393798\\
270 0.0393789\\
271 0.0393775\\
272 0.0393768\\
273 0.0393759\\
274 0.0393751\\
275 0.0393737\\
276 0.0393729\\
277 0.0393719\\
278 0.0393711\\
279 0.0393702\\
280 0.0393694\\
281 0.0393684\\
282 0.0393676\\
283 0.0393665\\
284 0.0393658\\
285 0.0393647\\
286 0.039364\\
287 0.039363\\
288 0.0393623\\
289 0.039361\\
290 0.0393605\\
291 0.0393598\\
292 0.0393589\\
293 0.0393577\\
294 0.0393573\\
295 0.0393559\\
296 0.0393553\\
297 0.0393542\\
298 0.0393536\\
299 0.0393525\\
300 0.0393521\\
};
\addplot[gray, thick, densely dashed] table[row sep=\\, x=x, y=y] {
x y\\
0 0.118747\\
1 0.118747\\
2 0.10774\\
3 0.104579\\
4 0.0898483\\
5 0.0819539\\
6 0.0809215\\
7 0.0809215\\
8 0.0809215\\
9 0.0809215\\
10 0.0809215\\
11 0.0802231\\
12 0.0802231\\
13 0.0802231\\
14 0.078486\\
15 0.078486\\
16 0.078486\\
17 0.078486\\
18 0.0753582\\
19 0.0748944\\
20 0.0748944\\
21 0.0748944\\
22 0.0748944\\
23 0.0748944\\
24 0.0748944\\
25 0.0748944\\
26 0.0748944\\
27 0.0748944\\
28 0.0748944\\
29 0.0748944\\
30 0.0728975\\
31 0.0728975\\
32 0.0728975\\
33 0.0728975\\
34 0.0707171\\
35 0.0707171\\
36 0.0707171\\
37 0.0707171\\
38 0.0707171\\
39 0.0674611\\
40 0.0674611\\
41 0.0674611\\
42 0.0674611\\
43 0.0674611\\
44 0.0674611\\
45 0.0674611\\
46 0.0674611\\
47 0.0674611\\
48 0.0674611\\
49 0.0674611\\
50 0.0674611\\
51 0.0674611\\
52 0.0674611\\
53 0.0674611\\
54 0.0674611\\
55 0.0674611\\
56 0.0674611\\
57 0.0674611\\
58 0.0674611\\
59 0.0674611\\
60 0.0674611\\
61 0.0668632\\
62 0.0668632\\
63 0.0668632\\
64 0.0668632\\
65 0.0668632\\
66 0.0668632\\
67 0.0668632\\
68 0.0668632\\
69 0.0668632\\
70 0.0668632\\
71 0.0668632\\
72 0.0655979\\
73 0.0655979\\
74 0.0655979\\
75 0.0655979\\
76 0.0655979\\
77 0.0655979\\
78 0.0655979\\
79 0.0655979\\
80 0.0655979\\
81 0.0655979\\
82 0.0655979\\
83 0.0655979\\
84 0.0655979\\
85 0.0655979\\
86 0.0655979\\
87 0.0655979\\
88 0.0655979\\
89 0.0655979\\
90 0.0655979\\
91 0.0655979\\
92 0.0655979\\
93 0.0655979\\
94 0.0655979\\
95 0.0655979\\
96 0.0655979\\
97 0.0655979\\
98 0.0655979\\
99 0.0655979\\
100 0.0655979\\
101 0.0655979\\
102 0.0655979\\
103 0.0655979\\
104 0.0655979\\
105 0.0655979\\
106 0.0655979\\
107 0.0655979\\
108 0.0655979\\
109 0.0655979\\
110 0.0655979\\
111 0.0655979\\
112 0.0655979\\
113 0.0655979\\
114 0.0655979\\
115 0.0655979\\
116 0.0655979\\
117 0.0655979\\
118 0.0655551\\
119 0.0655551\\
120 0.0655551\\
121 0.0655551\\
122 0.0655551\\
123 0.0655551\\
124 0.0655551\\
125 0.0655551\\
126 0.0655551\\
127 0.0655551\\
128 0.0655551\\
129 0.0655551\\
130 0.0649146\\
131 0.0649146\\
132 0.0649146\\
133 0.0649146\\
134 0.0649146\\
135 0.0649146\\
136 0.0649146\\
137 0.0649146\\
138 0.0649146\\
139 0.0649146\\
140 0.0649146\\
141 0.0649146\\
142 0.0649146\\
143 0.0649146\\
144 0.0649146\\
145 0.0649146\\
146 0.0649146\\
147 0.0649146\\
148 0.0649146\\
149 0.0649146\\
150 0.0649146\\
151 0.0649146\\
152 0.0649146\\
153 0.0649146\\
154 0.0649146\\
155 0.0649146\\
156 0.0649146\\
157 0.0649146\\
158 0.0649146\\
159 0.0649146\\
160 0.0649146\\
161 0.0649146\\
162 0.0649146\\
163 0.0649146\\
164 0.0649146\\
165 0.0649146\\
166 0.0649146\\
167 0.0649146\\
168 0.0649146\\
169 0.0649146\\
170 0.0649146\\
171 0.0633989\\
172 0.0633989\\
173 0.0633989\\
174 0.0633989\\
175 0.0633989\\
176 0.0633989\\
177 0.0633989\\
178 0.0633989\\
179 0.0633989\\
180 0.0633989\\
181 0.0633989\\
182 0.0633989\\
183 0.0633989\\
184 0.0633989\\
185 0.0633989\\
186 0.0633989\\
187 0.0633989\\
188 0.0633989\\
189 0.0633989\\
190 0.0633989\\
191 0.0633989\\
192 0.0633989\\
193 0.0633989\\
194 0.0633989\\
195 0.0633989\\
196 0.0633989\\
197 0.0633989\\
198 0.0633989\\
199 0.0633989\\
200 0.0633989\\
201 0.0633989\\
202 0.0633989\\
203 0.0633989\\
204 0.0633989\\
205 0.0633989\\
206 0.0633989\\
207 0.0633989\\
208 0.0633989\\
209 0.0633989\\
210 0.0633989\\
211 0.0633989\\
212 0.0633989\\
213 0.0633989\\
214 0.0633989\\
215 0.0633989\\
216 0.0633989\\
217 0.0633989\\
218 0.0633989\\
219 0.0633989\\
220 0.0633989\\
221 0.0633989\\
222 0.0633989\\
223 0.0633989\\
224 0.0633989\\
225 0.0633989\\
226 0.0633989\\
227 0.0633989\\
228 0.0633989\\
229 0.0633989\\
230 0.0633989\\
231 0.0633989\\
232 0.0633989\\
233 0.0633989\\
234 0.0633989\\
235 0.0633989\\
236 0.0633989\\
237 0.0633989\\
238 0.0633989\\
239 0.0633989\\
240 0.0633989\\
241 0.0633989\\
242 0.0633989\\
243 0.0633989\\
244 0.0633989\\
245 0.0633989\\
246 0.0633989\\
247 0.0633989\\
248 0.0633989\\
249 0.0633989\\
250 0.0633989\\
251 0.0633989\\
252 0.0633989\\
253 0.0633989\\
254 0.0633989\\
255 0.0633989\\
256 0.0619478\\
257 0.0619478\\
258 0.0619478\\
259 0.0619478\\
260 0.0619478\\
261 0.0619478\\
262 0.0619478\\
263 0.0619478\\
264 0.0619478\\
265 0.0619478\\
266 0.0619478\\
267 0.0619478\\
268 0.0619478\\
269 0.0619478\\
270 0.0619478\\
271 0.0619478\\
272 0.0619478\\
273 0.0619478\\
274 0.0619478\\
275 0.0619478\\
276 0.0619478\\
277 0.0619478\\
278 0.0619478\\
279 0.0619478\\
280 0.0619478\\
281 0.0619478\\
282 0.0619478\\
283 0.0619478\\
284 0.0619478\\
285 0.0619478\\
286 0.0619478\\
287 0.0619478\\
288 0.0619478\\
289 0.0619478\\
290 0.0619478\\
291 0.0619478\\
292 0.0619478\\
293 0.0619478\\
294 0.0619478\\
295 0.0619478\\
296 0.0619478\\
297 0.0619478\\
298 0.0619478\\
299 0.0619478\\
300 0.0619478\\
};
\addplot[orange, thick, dashed] coordinates {(0,0.0442629) (300,0.0442629)};
\addplot[black, densely dotted] coordinates {(0,0.122322) (300,0.122322)};
\legend{Alg.~\ref{alg:psg}: median of 10 starts, random search ($2\times$ evaluations), collage surrogate, uniform $\mu$}
\end{axis}
\begin{axis}[at={(A.south east)}, anchor=south west, xshift=1.7cm, width=6.2cm, height=5cm, xlabel={iteration $t$}, ylabel={$\|\mu^t-\mu^\star\|_1$}, ymode=log,
  ymin=1e-10, ymax=10, legend style={at={(0.5,-0.3)}, anchor=north, legend columns=1}, title={(b) realizable targets}]
\addplot[blue, thick] table[row sep=\\, x=x, y=y] {
x y\\
0 0.657872\\
1 0.47761\\
2 0.390325\\
3 0.308735\\
4 0.266657\\
5 0.24145\\
6 0.149196\\
7 0.151649\\
8 0.143889\\
9 0.132093\\
10 0.108437\\
11 0.107015\\
12 0.101888\\
13 0.0958482\\
14 0.0756039\\
15 0.0748854\\
16 0.0692069\\
17 0.0644775\\
18 0.0628117\\
19 0.0582785\\
20 0.0385302\\
21 0.0345548\\
22 0.0193244\\
23 0.0179623\\
24 0.0159779\\
25 0.0169746\\
26 0.0133\\
27 0.0147977\\
28 0.0113418\\
29 0.012386\\
30 0.0108114\\
31 0.0105753\\
32 0.0111328\\
33 0.0100597\\
34 0.0112322\\
35 0.00948981\\
36 0.0100603\\
37 0.00849215\\
38 0.00881894\\
39 0.00792341\\
40 0.00732959\\
41 0.00740699\\
42 0.00643424\\
43 0.00618149\\
44 0.0045368\\
45 0.00469697\\
46 0.00448413\\
47 0.00444139\\
48 0.00419071\\
49 0.0042149\\
50 0.00410476\\
51 0.00361097\\
52 0.00310211\\
53 0.0022025\\
54 0.00203811\\
55 0.00197607\\
56 0.00165099\\
57 0.00164664\\
58 0.00147492\\
59 0.00146217\\
60 0.00137754\\
61 0.00140027\\
62 0.00127489\\
63 0.0013008\\
64 0.00118173\\
65 0.00123621\\
66 0.001107\\
67 0.00116775\\
68 0.000961939\\
69 0.000974856\\
70 0.000730437\\
71 0.000689614\\
72 0.000617405\\
73 0.000529498\\
74 0.000508825\\
75 0.000477335\\
76 0.000449076\\
77 0.00046532\\
78 0.000402056\\
79 0.000428839\\
80 0.000378339\\
81 0.000373562\\
82 0.000350745\\
83 0.00033749\\
84 0.00029997\\
85 0.000293991\\
86 0.000280762\\
87 0.000264766\\
88 0.00025989\\
89 0.000228226\\
90 0.000192261\\
91 0.000170037\\
92 0.000158226\\
93 0.000158747\\
94 0.00015719\\
95 0.000143052\\
96 0.000117648\\
97 0.000118914\\
98 0.000101686\\
99 9.5088e-05\\
100 8.92081e-05\\
101 8.85159e-05\\
102 7.84974e-05\\
103 7.87226e-05\\
104 7.04003e-05\\
105 7.34833e-05\\
106 6.48794e-05\\
107 6.68705e-05\\
108 6.28793e-05\\
109 6.22599e-05\\
110 6.14438e-05\\
111 5.76216e-05\\
112 5.91233e-05\\
113 5.43836e-05\\
114 3.58642e-05\\
115 3.44243e-05\\
116 3.31508e-05\\
117 2.79443e-05\\
118 1.95146e-05\\
119 1.73307e-05\\
120 1.69266e-05\\
121 6.67564e-06\\
122 6.10504e-06\\
123 5.93996e-06\\
124 5.18796e-06\\
125 5.28476e-06\\
126 4.87305e-06\\
127 4.68514e-06\\
128 3.62412e-06\\
129 3.61412e-06\\
130 3.30461e-06\\
131 2.94114e-06\\
132 3.00086e-06\\
133 2.78637e-06\\
134 2.70626e-06\\
135 2.59927e-06\\
136 2.4858e-06\\
137 2.41755e-06\\
138 2.30467e-06\\
139 2.21896e-06\\
140 2.04044e-06\\
141 1.84579e-06\\
142 1.52143e-06\\
143 1.38561e-06\\
144 1.31114e-06\\
145 1.21253e-06\\
146 1.19287e-06\\
147 1.1041e-06\\
148 6.92044e-07\\
149 6.18846e-07\\
150 5.85656e-07\\
151 5.75306e-07\\
152 5.35323e-07\\
153 5.17788e-07\\
154 4.34019e-07\\
155 4.058e-07\\
156 3.64977e-07\\
157 3.60661e-07\\
158 2.61798e-07\\
159 2.42762e-07\\
160 1.95414e-07\\
161 1.64189e-07\\
162 1.58633e-07\\
163 1.45932e-07\\
164 1.35858e-07\\
165 1.25521e-07\\
166 1.12336e-07\\
167 1.05436e-07\\
168 7.85193e-08\\
169 7.90676e-08\\
170 7.62383e-08\\
171 7.73792e-08\\
172 6.74955e-08\\
173 6.20474e-08\\
174 6.25863e-08\\
175 5.37716e-08\\
176 5.43753e-08\\
177 4.74045e-08\\
178 4.37468e-08\\
179 4.36625e-08\\
180 3.64269e-08\\
181 3.13336e-08\\
182 2.73261e-08\\
183 2.68013e-08\\
184 2.49557e-08\\
185 2.52369e-08\\
186 2.22252e-08\\
187 2.25276e-08\\
188 1.79132e-08\\
189 1.85051e-08\\
190 1.61538e-08\\
191 1.24162e-08\\
192 1.02826e-08\\
193 6.99932e-09\\
194 6.08894e-09\\
195 5.1272e-09\\
196 5.5968e-09\\
197 5.09774e-09\\
198 4.96256e-09\\
199 4.97244e-09\\
200 4.51538e-09\\
};
\addplot[teal, thick, densely dashed] table[row sep=\\, x=x, y=y] {
x y\\
0 0.657872\\
1 0.611604\\
2 0.918699\\
3 0.516266\\
4 0.471539\\
5 0.49209\\
6 0.558517\\
7 0.442894\\
8 0.53208\\
9 0.420605\\
10 0.513554\\
11 0.404667\\
12 0.499653\\
13 0.392402\\
14 0.417359\\
15 0.340471\\
16 0.416387\\
17 0.332121\\
18 0.408987\\
19 0.327356\\
20 0.402695\\
21 0.32327\\
22 0.388009\\
23 0.318993\\
24 0.383254\\
25 0.315867\\
26 0.367269\\
27 0.312212\\
28 0.363513\\
29 0.30972\\
30 0.352614\\
31 0.304536\\
32 0.348845\\
33 0.300706\\
34 0.335791\\
35 0.27799\\
36 0.294864\\
37 0.23899\\
38 0.296582\\
39 0.237403\\
40 0.294401\\
41 0.235932\\
42 0.289798\\
43 0.234232\\
44 0.288477\\
45 0.232955\\
46 0.282806\\
47 0.231293\\
48 0.281648\\
49 0.230171\\
50 0.28056\\
51 0.229115\\
52 0.275478\\
53 0.227692\\
54 0.27451\\
55 0.22675\\
56 0.273593\\
57 0.225857\\
58 0.27119\\
59 0.224844\\
60 0.270364\\
61 0.224038\\
62 0.265545\\
63 0.222744\\
64 0.264784\\
65 0.221079\\
66 0.26397\\
67 0.21946\\
68 0.259337\\
69 0.212343\\
70 0.253675\\
71 0.211459\\
72 0.252963\\
73 0.210234\\
74 0.252278\\
75 0.209044\\
76 0.247974\\
77 0.203459\\
78 0.236873\\
79 0.200361\\
80 0.236569\\
81 0.199761\\
82 0.236054\\
83 0.199183\\
84 0.235557\\
85 0.198625\\
86 0.235078\\
87 0.198087\\
88 0.231587\\
89 0.198137\\
90 0.231119\\
91 0.197145\\
92 0.230629\\
93 0.196311\\
94 0.229724\\
95 0.194084\\
96 0.223449\\
97 0.17209\\
98 0.180679\\
99 0.15918\\
100 0.129675\\
101 0.110828\\
102 0.109199\\
103 0.159753\\
104 0.122533\\
105 0.159094\\
106 0.122083\\
107 0.158453\\
108 0.121646\\
109 0.15783\\
110 0.12122\\
111 0.157224\\
112 0.120806\\
113 0.156634\\
114 0.120403\\
115 0.15606\\
116 0.120011\\
117 0.1555\\
118 0.119628\\
119 0.154954\\
120 0.119255\\
121 0.154422\\
122 0.118891\\
123 0.153903\\
124 0.118536\\
125 0.153396\\
126 0.118189\\
127 0.152901\\
128 0.117851\\
129 0.152418\\
130 0.11752\\
131 0.151946\\
132 0.117197\\
133 0.151484\\
134 0.116972\\
135 0.150186\\
136 0.11708\\
137 0.149744\\
138 0.116778\\
139 0.149312\\
140 0.116482\\
141 0.14889\\
142 0.116193\\
143 0.148476\\
144 0.115967\\
145 0.147523\\
146 0.11596\\
147 0.147126\\
148 0.115688\\
149 0.146737\\
150 0.115421\\
151 0.146356\\
152 0.115291\\
153 0.145069\\
154 0.115452\\
155 0.144702\\
156 0.115201\\
157 0.144343\\
158 0.114954\\
159 0.14399\\
160 0.114712\\
161 0.143644\\
162 0.114475\\
163 0.143304\\
164 0.114242\\
165 0.14297\\
166 0.114186\\
167 0.141585\\
168 0.114422\\
169 0.141264\\
170 0.114202\\
171 0.140947\\
172 0.113985\\
173 0.140637\\
174 0.113771\\
175 0.140331\\
176 0.113562\\
177 0.140031\\
178 0.113356\\
179 0.139736\\
180 0.113153\\
181 0.139446\\
182 0.112967\\
183 0.138986\\
184 0.112862\\
185 0.138705\\
186 0.112742\\
187 0.137709\\
188 0.112911\\
189 0.137437\\
190 0.112724\\
191 0.13717\\
192 0.11254\\
193 0.136906\\
194 0.112359\\
195 0.136647\\
196 0.112181\\
197 0.136391\\
198 0.112005\\
199 0.136139\\
200 0.111886\\
};
\addplot[red, thick, densely dotted] table[row sep=\\, x=x, y=y] {
x y\\
0 0.902131\\
1 0.823866\\
2 0.777378\\
3 0.776649\\
4 0.774867\\
5 0.773681\\
6 0.765612\\
7 0.764377\\
8 0.748242\\
9 0.746984\\
10 0.725351\\
11 0.724092\\
12 0.699039\\
13 0.697775\\
14 0.678458\\
15 0.677214\\
16 0.658334\\
17 0.657115\\
18 0.639024\\
19 0.637841\\
20 0.624795\\
21 0.623716\\
22 0.614792\\
23 0.613848\\
24 0.606464\\
25 0.605588\\
26 0.601221\\
27 0.598859\\
28 0.597198\\
29 0.593212\\
30 0.593732\\
31 0.588104\\
32 0.590553\\
33 0.584014\\
34 0.58747\\
35 0.581183\\
36 0.584517\\
37 0.57847\\
38 0.581687\\
39 0.575888\\
40 0.578991\\
41 0.57344\\
42 0.57646\\
43 0.571223\\
44 0.574164\\
45 0.569209\\
46 0.572064\\
47 0.567543\\
48 0.570362\\
49 0.565894\\
50 0.568677\\
51 0.564215\\
52 0.56694\\
53 0.562623\\
54 0.565313\\
55 0.56106\\
56 0.563701\\
57 0.559545\\
58 0.562143\\
59 0.558068\\
60 0.560622\\
61 0.556662\\
62 0.559181\\
63 0.555273\\
64 0.557795\\
65 0.553721\\
66 0.55622\\
67 0.552044\\
68 0.554505\\
69 0.550391\\
70 0.552816\\
71 0.548808\\
72 0.551207\\
73 0.547272\\
74 0.549664\\
75 0.545703\\
76 0.548076\\
77 0.544159\\
78 0.546496\\
79 0.542745\\
80 0.545057\\
81 0.541491\\
82 0.543797\\
83 0.540277\\
84 0.542562\\
85 0.539082\\
86 0.541373\\
87 0.53788\\
88 0.540146\\
89 0.536755\\
90 0.53902\\
91 0.535649\\
92 0.537923\\
93 0.534555\\
94 0.536808\\
95 0.533487\\
96 0.535744\\
97 0.532413\\
98 0.534653\\
99 0.531307\\
100 0.533547\\
101 0.530155\\
102 0.532391\\
103 0.528984\\
104 0.531205\\
105 0.527734\\
106 0.529945\\
107 0.52649\\
108 0.528707\\
109 0.525238\\
110 0.527438\\
111 0.524019\\
112 0.526216\\
113 0.522751\\
114 0.524932\\
115 0.521441\\
116 0.52363\\
117 0.520153\\
118 0.522341\\
119 0.518854\\
120 0.521041\\
121 0.517557\\
122 0.519742\\
123 0.516284\\
124 0.518454\\
125 0.515036\\
126 0.517193\\
127 0.513752\\
128 0.515916\\
129 0.512481\\
130 0.514634\\
131 0.51121\\
132 0.513401\\
133 0.509954\\
134 0.512207\\
135 0.508659\\
136 0.510972\\
137 0.507255\\
138 0.50956\\
139 0.505777\\
140 0.508104\\
141 0.504267\\
142 0.506612\\
143 0.502769\\
144 0.505115\\
145 0.501244\\
146 0.503593\\
147 0.499716\\
148 0.502054\\
149 0.498196\\
150 0.500541\\
151 0.496614\\
152 0.498945\\
153 0.495053\\
154 0.4974\\
155 0.493473\\
156 0.495825\\
157 0.491919\\
158 0.494256\\
159 0.49032\\
160 0.492651\\
161 0.488735\\
162 0.491113\\
163 0.487099\\
164 0.489474\\
165 0.48543\\
166 0.487794\\
167 0.483718\\
168 0.486098\\
169 0.481982\\
170 0.484353\\
171 0.480224\\
172 0.482597\\
173 0.478463\\
174 0.480831\\
175 0.476672\\
176 0.479036\\
177 0.474893\\
178 0.47728\\
179 0.473135\\
180 0.475511\\
181 0.471363\\
182 0.473744\\
183 0.469642\\
184 0.472022\\
185 0.467874\\
186 0.470248\\
187 0.466046\\
188 0.468444\\
189 0.464223\\
190 0.466642\\
191 0.462347\\
192 0.464754\\
193 0.460336\\
194 0.462749\\
195 0.458282\\
196 0.460697\\
197 0.45633\\
198 0.458784\\
199 0.45425\\
200 0.456683\\
201 0.452044\\
202 0.45448\\
203 0.44991\\
204 0.452342\\
205 0.447624\\
206 0.45006\\
207 0.445457\\
208 0.447882\\
209 0.443125\\
210 0.445532\\
211 0.440759\\
212 0.443196\\
213 0.438421\\
214 0.440795\\
215 0.436098\\
216 0.438513\\
217 0.433858\\
218 0.436245\\
219 0.431525\\
220 0.43391\\
221 0.429184\\
222 0.431555\\
223 0.426752\\
224 0.429116\\
225 0.424241\\
226 0.426681\\
227 0.42186\\
228 0.424114\\
229 0.419268\\
230 0.4217\\
231 0.416969\\
232 0.419596\\
233 0.414315\\
234 0.417362\\
235 0.411993\\
236 0.415312\\
237 0.409452\\
238 0.412984\\
239 0.406827\\
240 0.410467\\
241 0.404803\\
242 0.4082\\
243 0.402132\\
244 0.406084\\
245 0.400234\\
246 0.403343\\
247 0.397556\\
248 0.401758\\
249 0.395443\\
250 0.398101\\
251 0.392646\\
252 0.396752\\
253 0.391261\\
254 0.394243\\
255 0.388664\\
256 0.392755\\
257 0.38714\\
258 0.389983\\
259 0.384568\\
260 0.388658\\
261 0.383155\\
262 0.385871\\
263 0.380482\\
264 0.384685\\
265 0.379204\\
266 0.381533\\
267 0.375963\\
268 0.381782\\
269 0.375335\\
270 0.375281\\
271 0.371107\\
272 0.375278\\
273 0.370582\\
274 0.373363\\
275 0.368181\\
276 0.372122\\
277 0.367213\\
278 0.36995\\
279 0.364689\\
280 0.368919\\
281 0.363651\\
282 0.365503\\
283 0.360197\\
284 0.367277\\
285 0.36328\\
286 0.362508\\
287 0.358699\\
288 0.357754\\
289 0.353574\\
290 0.358852\\
291 0.352935\\
292 0.355735\\
293 0.349871\\
294 0.352932\\
295 0.345294\\
296 0.349354\\
297 0.346928\\
298 0.352305\\
299 0.345244\\
300 0.348096\\
301 0.345653\\
302 0.34905\\
303 0.345551\\
304 0.348549\\
305 0.34427\\
306 0.347452\\
307 0.342888\\
308 0.345785\\
309 0.340611\\
310 0.34408\\
311 0.339344\\
312 0.341887\\
313 0.336799\\
314 0.340931\\
315 0.335907\\
316 0.335926\\
317 0.331364\\
318 0.336012\\
319 0.328479\\
320 0.33048\\
321 0.327866\\
322 0.331003\\
323 0.319099\\
324 0.324443\\
325 0.329053\\
326 0.326706\\
327 0.327607\\
328 0.324328\\
329 0.326931\\
330 0.323894\\
331 0.32646\\
332 0.323245\\
333 0.325796\\
334 0.322573\\
335 0.3251\\
336 0.32191\\
337 0.324434\\
338 0.321154\\
339 0.323686\\
340 0.320363\\
341 0.32291\\
342 0.319343\\
343 0.321923\\
344 0.318262\\
345 0.320758\\
346 0.316628\\
347 0.319309\\
348 0.315272\\
349 0.317675\\
350 0.313532\\
351 0.31635\\
352 0.312369\\
353 0.3146\\
354 0.310502\\
355 0.313495\\
356 0.309805\\
357 0.311702\\
358 0.307577\\
359 0.311292\\
360 0.307188\\
361 0.307533\\
362 0.303651\\
363 0.307652\\
364 0.302021\\
365 0.303393\\
366 0.302231\\
367 0.303517\\
368 0.302353\\
369 0.303615\\
370 0.30244\\
371 0.303744\\
372 0.30257\\
373 0.304061\\
374 0.302618\\
375 0.304683\\
376 0.301082\\
377 0.303756\\
378 0.2988\\
379 0.300557\\
380 0.296459\\
381 0.30126\\
382 0.297655\\
383 0.295338\\
384 0.293607\\
385 0.298546\\
386 0.29526\\
387 0.293042\\
388 0.291355\\
389 0.294716\\
390 0.291185\\
391 0.290463\\
392 0.286685\\
393 0.290705\\
394 0.288097\\
395 0.289491\\
396 0.285119\\
397 0.287311\\
398 0.269815\\
399 0.256305\\
400 0.245291\\
};
\legend{{Polyak steps, $m=8$}, {diminishing steps, $m=8$}, {Polyak steps, $m=12$}}
\end{axis}
\end{tikzpicture}


==> figures/fig_tcl.tex <==
\pgfplotsset{every axis/.append style={font=\footnotesize, label style={font=\footnotesize},
  tick label style={font=\scriptsize}, title style={font=\footnotesize}, legend cell align=left,
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1}}}
\begin{tikzpicture}
\begin{axis}[name=A, width=6.2cm, height=5cm, xlabel={temperature [$^\circ$C]}, ylabel={density},
  xmin=15, xmax=25, ymin=0, ymax=1.15, legend style={at={(0.5,-0.3)}, anchor=north, legend columns=1}, title={(a) stationary temperature densities}]
\addplot[black, thin, fill=black!10] coordinates {(15,0) (19,0) (19,0.5) (21,0.5) (21,0) (25,0)};
\addplot[gray, thick, densely dashed] table[row sep=\\, x=x, y=y] {
x y\\
14.05 1.41316e-07\\
14.15 2.34475e-07\\
14.25 3.85774e-07\\
14.35 6.28464e-07\\
14.45 1.01219e-06\\
14.55 1.61601e-06\\
14.65 2.55312e-06\\
14.75 3.99782e-06\\
14.85 6.20086e-06\\
14.95 9.52892e-06\\
15.05 1.45041e-05\\
15.15 2.18938e-05\\
15.25 3.27081e-05\\
15.35 4.84485e-05\\
15.45 7.10729e-05\\
15.55 0.000103355\\
15.65 0.000149018\\
15.75 0.000212917\\
15.85 0.000301549\\
15.95 0.000423818\\
16.05 0.000589233\\
16.15 0.000813725\\
16.25 0.00111228\\
16.35 0.00150823\\
16.45 0.00202908\\
16.55 0.00270542\\
16.65 0.00357563\\
16.75 0.00469522\\
16.85 0.00609678\\
16.95 0.00786638\\
17.05 0.0100533\\
17.15 0.0127465\\
17.25 0.0160334\\
17.35 0.0200033\\
17.45 0.0247279\\
17.55 0.0303971\\
17.65 0.0369435\\
17.75 0.0446614\\
17.85 0.0533801\\
17.95 0.0634705\\
18.05 0.0746769\\
18.15 0.0873637\\
18.25 0.101249\\
18.35 0.116449\\
18.45 0.132975\\
18.55 0.150124\\
18.65 0.168683\\
18.75 0.187671\\
18.85 0.207292\\
18.95 0.227086\\
19.05 0.246868\\
19.15 0.266031\\
19.25 0.284722\\
19.35 0.301591\\
19.45 0.317434\\
19.55 0.331166\\
19.65 0.342766\\
19.75 0.35192\\
19.85 0.358507\\
19.95 0.362103\\
20.05 0.363\\
20.15 0.36031\\
20.25 0.355137\\
20.35 0.347021\\
20.45 0.336313\\
20.55 0.323246\\
20.65 0.308237\\
20.75 0.29128\\
20.85 0.273223\\
20.95 0.253676\\
21.05 0.233813\\
21.15 0.213557\\
21.25 0.193455\\
21.35 0.173675\\
21.45 0.154745\\
21.55 0.136476\\
21.65 0.119472\\
21.75 0.103529\\
21.85 0.0889387\\
21.95 0.0757502\\
22.05 0.063935\\
22.15 0.0534676\\
22.25 0.0443283\\
22.35 0.0363888\\
22.45 0.0296305\\
22.55 0.0238589\\
22.65 0.0190295\\
22.75 0.0150505\\
22.85 0.0117877\\
22.95 0.00914042\\
23.05 0.00702154\\
23.15 0.00533774\\
23.25 0.00401979\\
23.35 0.00299345\\
23.45 0.0022065\\
23.55 0.00161003\\
23.65 0.00116271\\
23.75 0.000830893\\
23.85 0.000587614\\
23.95 0.000410881\\
24.05 0.00028435\\
24.15 0.000194309\\
24.25 0.000131316\\
24.35 8.77501e-05\\
24.45 5.79692e-05\\
24.55 3.78549e-05\\
24.65 2.4425e-05\\
24.75 1.55624e-05\\
24.85 9.80027e-06\\
24.95 6.08475e-06\\
25.05 3.73119e-06\\
25.15 2.25937e-06\\
25.25 1.34958e-06\\
25.35 7.9532e-07\\
25.45 4.62522e-07\\
25.55 2.65199e-07\\
25.65 1.49972e-07\\
25.75 8.33889e-08\\
25.85 4.57101e-08\\
25.95 2.46713e-08\\
};
\addplot[orange, thick, densely dotted] table[row sep=\\, x=x, y=y] {
x y\\
14.05 0\\
14.15 0\\
14.25 0\\
14.35 0\\
14.45 0\\
14.55 0\\
14.65 0\\
14.75 0\\
14.85 0\\
14.95 0\\
15.05 0\\
15.15 0\\
15.25 0\\
15.35 0\\
15.45 0\\
15.55 0\\
15.65 0\\
15.75 0\\
15.85 0\\
15.95 0\\
16.05 0\\
16.15 0\\
16.25 0\\
16.35 0\\
16.45 0\\
16.55 0\\
16.65 0\\
16.75 0\\
16.85 0\\
16.95 0\\
17.05 0\\
17.15 0\\
17.25 0\\
17.35 0\\
17.45 0\\
17.55 0\\
17.65 4.94066e-322\\
17.75 4.94066e-322\\
17.85 1.95839e-242\\
17.95 3.01188e-139\\
18.05 2.0844e-13\\
18.15 1.72498e-10\\
18.25 1.42032e-08\\
18.35 3.79714e-07\\
18.45 5.14805e-06\\
18.55 4.39253e-05\\
18.65 0.000266044\\
18.75 0.00123194\\
18.85 0.00443641\\
18.95 0.0131458\\
19.05 0.0331008\\
19.15 0.0725059\\
19.25 0.140519\\
19.35 0.243904\\
19.45 0.383284\\
19.55 0.549783\\
19.65 0.718003\\
19.75 0.867792\\
19.85 0.973884\\
19.95 1.02026\\
20.05 1.00155\\
20.15 0.923315\\
20.25 0.802536\\
20.35 0.659201\\
20.45 0.510461\\
20.55 0.376014\\
20.65 0.263455\\
20.75 0.175936\\
20.85 0.11212\\
20.95 0.0681839\\
21.05 0.0396741\\
21.15 0.0221096\\
21.25 0.0117733\\
21.35 0.00602687\\
21.45 0.00296435\\
21.55 0.00140157\\
21.65 0.00063722\\
21.75 0.000278409\\
21.85 0.000117168\\
21.95 4.75019e-05\\
22.05 1.85272e-05\\
22.15 6.97831e-06\\
22.25 2.53575e-06\\
22.35 8.89235e-07\\
22.45 3.00877e-07\\
22.55 9.80604e-08\\
22.65 3.08757e-08\\
22.75 9.3978e-09\\
22.85 2.75839e-09\\
22.95 7.82586e-10\\
23.05 2.14697e-10\\
23.15 5.68934e-11\\
23.25 1.4545e-11\\
23.35 3.58713e-12\\
23.45 8.55982e-13\\
23.55 1.9984e-13\\
23.65 4.44089e-14\\
23.75 6.66134e-15\\
23.85 0\\
23.95 0\\
24.05 0\\
24.15 0\\
24.25 0\\
24.35 0\\
24.45 0\\
24.55 0\\
24.65 0\\
24.75 0\\
24.85 0\\
24.95 0\\
25.05 0\\
25.15 0\\
25.25 0\\
25.35 0\\
25.45 0\\
25.55 0\\
25.65 0\\
25.75 0\\
25.85 0\\
25.95 0\\
};
\addplot[blue, thick] table[row sep=\\, x=x, y=y] {
x y\\
14.05 6.13229e-20\\
14.15 2.67547e-19\\
14.25 1.13808e-18\\
14.35 4.71767e-18\\
14.45 1.90072e-17\\
14.55 7.45599e-17\\
14.65 2.84897e-16\\
14.75 1.06077e-15\\
14.85 3.85449e-15\\
14.95 1.36353e-14\\
15.05 4.70152e-14\\
15.15 1.58226e-13\\
15.25 5.18235e-13\\
15.35 1.65463e-12\\
15.45 5.15055e-12\\
15.55 1.56396e-11\\
15.65 4.63878e-11\\
15.75 1.33945e-10\\
15.85 3.77378e-10\\
15.95 1.03796e-09\\
16.05 2.78001e-09\\
16.15 7.26768e-09\\
16.25 1.85284e-08\\
16.35 4.60842e-08\\
16.45 1.12103e-07\\
16.55 2.65236e-07\\
16.65 6.12775e-07\\
16.75 1.38263e-06\\
16.85 3.03657e-06\\
16.95 6.51782e-06\\
17.05 1.3649e-05\\
17.15 2.78405e-05\\
17.25 5.56652e-05\\
17.35 0.000108159\\
17.45 0.000204917\\
17.55 0.000380029\\
17.65 0.000686154\\
17.75 0.00120696\\
17.85 0.00208049\\
17.95 0.00348218\\
18.05 0.00572189\\
18.15 0.00913343\\
18.25 0.0142138\\
18.35 0.021634\\
18.45 0.0320855\\
18.55 0.0464498\\
18.65 0.0655802\\
18.75 0.090574\\
18.85 0.121653\\
18.95 0.159613\\
19.05 0.204289\\
19.15 0.25505\\
19.25 0.310934\\
19.35 0.369643\\
19.45 0.428782\\
19.55 0.486296\\
19.65 0.536225\\
19.75 0.57789\\
19.85 0.607516\\
19.95 0.623136\\
20.05 0.62409\\
20.15 0.609368\\
20.25 0.580777\\
20.35 0.54074\\
20.45 0.489877\\
20.55 0.43362\\
20.65 0.374471\\
20.75 0.315557\\
20.85 0.259622\\
20.95 0.208183\\
21.05 0.162954\\
21.15 0.12455\\
21.25 0.0926608\\
21.35 0.0673293\\
21.45 0.0477407\\
21.55 0.0330228\\
21.65 0.0222927\\
21.75 0.0146636\\
21.85 0.00941158\\
21.95 0.00589446\\
22.05 0.00359488\\
22.15 0.00214016\\
22.25 0.00124252\\
22.35 0.000703547\\
22.45 0.000388564\\
22.55 0.00020884\\
22.65 0.000109451\\
22.75 5.59687e-05\\
22.85 2.785e-05\\
22.95 1.3508e-05\\
23.05 6.38827e-06\\
23.15 2.94347e-06\\
23.25 1.32034e-06\\
23.35 5.75937e-07\\
23.45 2.44734e-07\\
23.55 1.01259e-07\\
23.65 4.07488e-08\\
23.75 1.59658e-08\\
23.85 6.0872e-09\\
23.95 2.25719e-09\\
24.05 8.13308e-10\\
24.15 2.843e-10\\
24.25 9.66527e-11\\
24.35 3.19311e-11\\
24.45 1.02429e-11\\
24.55 3.19078e-12\\
24.65 9.65894e-13\\
24.75 2.81997e-13\\
24.85 7.99361e-14\\
24.95 2.44249e-14\\
25.05 0\\
25.15 0\\
25.25 0\\
25.35 0\\
25.45 0\\
25.55 0\\
25.65 0\\
25.75 0\\
25.85 0\\
25.95 0\\
};
\legend{target $\nu$, on/off duty cycle, collage, $W_1$-shaped (hybrid)}
\end{axis}
\begin{axis}[at={(A.south east)}, anchor=south west, xshift=1.7cm, width=6.2cm, height=5cm, xlabel={iteration $t$}, ylabel={$J(\mu^t)$}, ymode=log,
  legend style={at={(0.5,-0.3)}, anchor=north, legend columns=1}, title={(b) Algorithm~\ref{alg:psg}}]
\addplot[blue, thick] table[row sep=\\, x=x, y=y] {
x y\\
0 2.00019\\
1 1.01782\\
2 0.393217\\
3 0.254206\\
4 0.266276\\
5 0.249259\\
6 0.237945\\
7 0.234182\\
8 0.227114\\
9 0.224969\\
10 0.220058\\
11 0.21875\\
12 0.215152\\
13 0.214332\\
14 0.212252\\
15 0.211238\\
16 0.210009\\
17 0.209472\\
18 0.208366\\
19 0.207735\\
20 0.207108\\
21 0.206781\\
22 0.206434\\
23 0.206078\\
24 0.205724\\
25 0.205538\\
26 0.205342\\
27 0.205158\\
28 0.205037\\
29 0.204921\\
30 0.204803\\
31 0.204711\\
32 0.204616\\
33 0.204526\\
34 0.204437\\
35 0.20435\\
36 0.204264\\
37 0.20418\\
38 0.204098\\
39 0.204017\\
40 0.203932\\
41 0.203851\\
42 0.203771\\
43 0.203692\\
44 0.203614\\
45 0.203537\\
46 0.203462\\
47 0.203389\\
48 0.203311\\
49 0.203237\\
50 0.203163\\
51 0.203091\\
52 0.203019\\
53 0.202948\\
54 0.202878\\
55 0.202808\\
56 0.202739\\
57 0.20267\\
58 0.202602\\
59 0.202534\\
60 0.202467\\
61 0.202402\\
62 0.202335\\
63 0.20227\\
64 0.202205\\
65 0.20214\\
66 0.202076\\
67 0.202013\\
68 0.201951\\
69 0.201888\\
70 0.201826\\
71 0.201764\\
72 0.201702\\
73 0.201641\\
74 0.201581\\
75 0.201521\\
76 0.201462\\
77 0.201402\\
78 0.201343\\
79 0.201285\\
80 0.201226\\
81 0.201168\\
82 0.201111\\
83 0.201055\\
84 0.200998\\
85 0.200941\\
86 0.200884\\
87 0.200828\\
88 0.200773\\
89 0.200717\\
90 0.200664\\
91 0.200609\\
92 0.200554\\
93 0.2005\\
94 0.200446\\
95 0.200392\\
96 0.200339\\
97 0.200286\\
98 0.200234\\
99 0.200181\\
100 0.200129\\
101 0.200077\\
102 0.200025\\
103 0.199973\\
104 0.199922\\
105 0.199872\\
106 0.199821\\
107 0.19977\\
108 0.19972\\
109 0.19967\\
110 0.19962\\
111 0.19957\\
112 0.199521\\
113 0.199472\\
114 0.199423\\
115 0.199374\\
116 0.199325\\
117 0.199277\\
118 0.199228\\
119 0.199181\\
120 0.199133\\
121 0.199086\\
122 0.199038\\
123 0.198991\\
124 0.198943\\
125 0.198896\\
126 0.19885\\
127 0.198804\\
128 0.198758\\
129 0.198711\\
130 0.198665\\
131 0.198619\\
132 0.198573\\
133 0.198528\\
134 0.198483\\
135 0.198438\\
136 0.198393\\
137 0.198348\\
138 0.198303\\
139 0.198258\\
140 0.198214\\
141 0.19817\\
142 0.198126\\
143 0.198082\\
144 0.198038\\
145 0.197995\\
146 0.197951\\
147 0.197908\\
148 0.197864\\
149 0.197822\\
150 0.197779\\
151 0.197736\\
152 0.197693\\
153 0.197651\\
154 0.197608\\
155 0.197566\\
156 0.197524\\
157 0.197482\\
158 0.19744\\
159 0.197398\\
160 0.197357\\
161 0.197315\\
162 0.197274\\
163 0.197232\\
164 0.197192\\
165 0.197151\\
166 0.19711\\
167 0.197069\\
168 0.197028\\
169 0.196988\\
170 0.196947\\
171 0.196907\\
172 0.196867\\
173 0.196827\\
174 0.196787\\
175 0.196747\\
176 0.196707\\
177 0.196667\\
178 0.196628\\
179 0.196589\\
180 0.19655\\
181 0.19651\\
182 0.196471\\
183 0.196432\\
184 0.196393\\
185 0.196354\\
186 0.196316\\
187 0.196277\\
188 0.196239\\
189 0.1962\\
190 0.196162\\
191 0.196123\\
192 0.196085\\
193 0.196048\\
194 0.19601\\
195 0.195972\\
196 0.195934\\
197 0.195896\\
198 0.195859\\
199 0.195821\\
200 0.195784\\
};
\addplot[teal, thick, densely dashed] table[row sep=\\, x=x, y=y] {
x y\\
0 0.125672\\
1 0.307064\\
2 0.0801545\\
3 0.0800406\\
4 0.0799985\\
5 0.0798867\\
6 0.0798512\\
7 0.07984\\
8 0.0798387\\
9 0.0798378\\
10 0.0798385\\
11 0.0798375\\
12 0.0798365\\
13 0.0798355\\
14 0.0798346\\
15 0.0798337\\
16 0.0798329\\
17 0.079832\\
18 0.0798312\\
19 0.0798304\\
20 0.0798297\\
21 0.0798289\\
22 0.0798282\\
23 0.0798282\\
24 0.0798281\\
25 0.0798274\\
26 0.0798267\\
27 0.0798261\\
28 0.0798254\\
29 0.0798248\\
30 0.0798241\\
31 0.0798235\\
32 0.0798229\\
33 0.0798223\\
34 0.0798217\\
35 0.0798221\\
36 0.0798217\\
37 0.0798211\\
38 0.0798205\\
39 0.07982\\
40 0.0798195\\
41 0.0798189\\
42 0.0798184\\
43 0.0798179\\
44 0.0798174\\
45 0.0798168\\
46 0.0798169\\
47 0.0798168\\
48 0.0798163\\
49 0.0798158\\
50 0.0798153\\
51 0.0798149\\
52 0.0798144\\
53 0.0798139\\
54 0.0798135\\
55 0.079813\\
56 0.0798125\\
57 0.0798124\\
58 0.0798125\\
59 0.0798121\\
60 0.0798116\\
61 0.0798112\\
62 0.0798108\\
63 0.0798103\\
64 0.0798099\\
65 0.0798095\\
66 0.0798091\\
67 0.0798087\\
68 0.0798083\\
69 0.0798086\\
70 0.0798082\\
71 0.0798078\\
72 0.0798074\\
73 0.079807\\
74 0.0798066\\
75 0.0798062\\
76 0.0798059\\
77 0.0798055\\
78 0.0798051\\
79 0.0798047\\
80 0.079805\\
81 0.0798047\\
82 0.0798043\\
83 0.0798039\\
84 0.0798036\\
85 0.0798032\\
86 0.0798028\\
87 0.0798025\\
88 0.0798021\\
89 0.0798018\\
90 0.0798014\\
91 0.0798016\\
92 0.0798014\\
93 0.079801\\
94 0.0798007\\
95 0.0798003\\
96 0.0798\\
97 0.0797997\\
98 0.0797993\\
99 0.079799\\
100 0.0797986\\
101 0.0797983\\
102 0.0797984\\
103 0.0797983\\
104 0.079798\\
105 0.0797976\\
106 0.0797973\\
107 0.079797\\
108 0.0797967\\
109 0.0797963\\
110 0.079796\\
111 0.0797957\\
112 0.0797954\\
113 0.0797954\\
114 0.0797954\\
115 0.0797951\\
116 0.0797947\\
117 0.0797944\\
118 0.0797941\\
119 0.0797938\\
120 0.0797935\\
121 0.0797932\\
122 0.0797929\\
123 0.0797926\\
124 0.0797926\\
125 0.0797926\\
126 0.0797923\\
127 0.079792\\
128 0.0797917\\
129 0.0797914\\
130 0.0797911\\
131 0.0797908\\
132 0.0797905\\
133 0.0797903\\
134 0.07979\\
135 0.0797898\\
136 0.07979\\
137 0.0797897\\
138 0.0797894\\
139 0.0797891\\
140 0.0797888\\
141 0.0797886\\
142 0.0797883\\
143 0.079788\\
144 0.0797877\\
145 0.0797874\\
146 0.0797872\\
147 0.0797874\\
148 0.0797872\\
149 0.0797869\\
150 0.0797866\\
151 0.0797863\\
152 0.0797861\\
153 0.0797858\\
154 0.0797855\\
155 0.0797853\\
156 0.079785\\
157 0.0797847\\
158 0.0797849\\
159 0.0797847\\
160 0.0797845\\
161 0.0797842\\
162 0.079784\\
163 0.0797837\\
164 0.0797834\\
165 0.0797832\\
166 0.0797829\\
167 0.0797827\\
168 0.0797824\\
169 0.0797825\\
170 0.0797824\\
171 0.0797822\\
172 0.0797819\\
173 0.0797817\\
174 0.0797814\\
175 0.0797812\\
176 0.0797809\\
177 0.0797807\\
178 0.0797804\\
179 0.0797802\\
180 0.0797802\\
181 0.0797802\\
182 0.0797799\\
183 0.0797797\\
184 0.0797794\\
185 0.0797792\\
186 0.0797789\\
187 0.0797787\\
188 0.0797785\\
189 0.0797782\\
190 0.079778\\
191 0.0797779\\
192 0.079778\\
193 0.0797777\\
194 0.0797775\\
195 0.0797773\\
196 0.079777\\
197 0.0797768\\
198 0.0797766\\
199 0.0797763\\
200 0.0797761\\
};
\addplot[black, densely dotted] coordinates {(0,0.0861757) (200,0.0861757)};
\addplot[orange, dashed] coordinates {(0,0.195189) (200,0.195189)};
\legend{from the barycentre, {hybrid: net $q=20$, then Alg.~\ref{alg:psg}}, grid optimum ($q=100$), collage surrogate}
\end{axis}
\end{tikzpicture}


==> figures/fig_ternary.tex <==
\pgfplotsset{every axis/.append style={font=\footnotesize, label style={font=\footnotesize},
  tick label style={font=\scriptsize}, title style={font=\footnotesize}, legend cell align=left,
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1}}}
\begin{tikzpicture}
\begin{axis}[name=A, width=6.8cm, height=5cm, axis equal image, hide axis, clip=false,
  xmin=-0.05, xmax=1.05, ymin=-0.05, ymax=0.92,
  colormap/viridis, colorbar, point meta min=-1.481, point meta max=-0.280,
  colorbar style={width=0.18cm, ytick={-1.5,-1,-0.5}, yticklabels={$0.03$,$0.1$,$0.3$}},
  title={(a) $J$ on $\Delta_3$ (colour scale logarithmic)}]
\addplot[patch, patch type=triangle, shader=interp, point meta=explicit] table[row sep=\\, x=x, y=y, meta=c] {
x y c\\
0.48750 0.84437 -0.30105\\
0.51250 0.84437 -0.29033\\
0.50000 0.86603 -0.27986\\
0.50000 0.82272 -0.31205\\
0.52500 0.82272 -0.30105\\
0.51250 0.84437 -0.29033\\
0.51250 0.80107 -0.32333\\
0.53750 0.80107 -0.31205\\
0.52500 0.82272 -0.30105\\
0.52500 0.77942 -0.33491\\
0.55000 0.77942 -0.32333\\
0.53750 0.80107 -0.31205\\
0.53750 0.75777 -0.34681\\
0.56250 0.75777 -0.33491\\
0.55000 0.77942 -0.32333\\
0.55000 0.73612 -0.35904\\
0.57500 0.73612 -0.34681\\
0.56250 0.75777 -0.33491\\
0.56250 0.71447 -0.37163\\
0.58750 0.71447 -0.35904\\
0.57500 0.73612 -0.34681\\
0.57500 0.69282 -0.38460\\
0.60000 0.69282 -0.37163\\
0.58750 0.71447 -0.35904\\
0.58750 0.67117 -0.39796\\
0.61250 0.67117 -0.38460\\
0.60000 0.69282 -0.37163\\
0.60000 0.64952 -0.41175\\
0.62500 0.64952 -0.39796\\
0.61250 0.67117 -0.38460\\
0.61250 0.62787 -0.42599\\
0.63750 0.62787 -0.41175\\
0.62500 0.64952 -0.39796\\
0.62500 0.60622 -0.44071\\
0.65000 0.60622 -0.42599\\
0.63750 0.62787 -0.41175\\
0.63750 0.58457 -0.45595\\
0.66250 0.58457 -0.44071\\
0.65000 0.60622 -0.42599\\
0.65000 0.56292 -0.47175\\
0.67500 0.56292 -0.45595\\
0.66250 0.58457 -0.44071\\
0.66250 0.54127 -0.48814\\
0.68750 0.54127 -0.47175\\
0.67500 0.56292 -0.45595\\
0.67500 0.51962 -0.50517\\
0.70000 0.51962 -0.48814\\
0.68750 0.54127 -0.47175\\
0.68750 0.49796 -0.52290\\
0.71250 0.49796 -0.50517\\
0.70000 0.51962 -0.48814\\
0.70000 0.47631 -0.54138\\
0.72500 0.47631 -0.52290\\
0.71250 0.49796 -0.50517\\
0.71250 0.45466 -0.56069\\
0.73750 0.45466 -0.54138\\
0.72500 0.47631 -0.52290\\
0.72500 0.43301 -0.58089\\
0.75000 0.43301 -0.56069\\
0.73750 0.45466 -0.54138\\
0.73750 0.41136 -0.60208\\
0.76250 0.41136 -0.58089\\
0.75000 0.43301 -0.56069\\
0.75000 0.38971 -0.62436\\
0.77500 0.38971 -0.60208\\
0.76250 0.41136 -0.58089\\
0.76250 0.36806 -0.64784\\
0.78750 0.36806 -0.62436\\
0.77500 0.38971 -0.60208\\
0.77500 0.34641 -0.67266\\
0.80000 0.34641 -0.64784\\
0.78750 0.36806 -0.62436\\
0.78750 0.32476 -0.69882\\
0.81250 0.32476 -0.67250\\
0.80000 0.34641 -0.64784\\
0.80000 0.30311 -0.72337\\
0.82500 0.30311 -0.69567\\
0.81250 0.32476 -0.67250\\
0.81250 0.28146 -0.74381\\
0.83750 0.28146 -0.71527\\
0.82500 0.30311 -0.69567\\
0.82500 0.25981 -0.75973\\
0.85000 0.25981 -0.73052\\
0.83750 0.28146 -0.71527\\
0.83750 0.23816 -0.77267\\
0.86250 0.23816 -0.74302\\
0.85000 0.25981 -0.73052\\
0.85000 0.21651 -0.77592\\
0.87500 0.21651 -0.74933\\
0.86250 0.23816 -0.74302\\
0.86250 0.19486 -0.76828\\
0.88750 0.19486 -0.74281\\
0.87500 0.21651 -0.74933\\
0.87500 0.17321 -0.75502\\
0.90000 0.17321 -0.73072\\
0.88750 0.19486 -0.74281\\
0.88750 0.15155 -0.73482\\
0.91250 0.15155 -0.71257\\
0.90000 0.17321 -0.73072\\
0.90000 0.12990 -0.71217\\
0.92500 0.12990 -0.69140\\
0.91250 0.15155 -0.71257\\
0.91250 0.10825 -0.68762\\
0.93750 0.10825 -0.66751\\
0.92500 0.12990 -0.69140\\
0.92500 0.08660 -0.66345\\
0.95000 0.08660 -0.64353\\
0.93750 0.10825 -0.66751\\
0.93750 0.06495 -0.64024\\
0.96250 0.06495 -0.62037\\
0.95000 0.08660 -0.64353\\
0.95000 0.04330 -0.61820\\
0.97500 0.04330 -0.59830\\
0.96250 0.06495 -0.62037\\
0.96250 0.02165 -0.59725\\
0.98750 0.02165 -0.57729\\
0.97500 0.04330 -0.59830\\
0.97500 0.00000 -0.57729\\
1.00000 0.00000 -0.55725\\
0.98750 0.02165 -0.57729\\
0.47500 0.82272 -0.32333\\
0.50000 0.82272 -0.31205\\
0.48750 0.84437 -0.30105\\
0.48750 0.80107 -0.33491\\
0.51250 0.80107 -0.32333\\
0.50000 0.82272 -0.31205\\
0.50000 0.77942 -0.34681\\
0.52500 0.77942 -0.33491\\
0.51250 0.80107 -0.32333\\
0.51250 0.75777 -0.35904\\
0.53750 0.75777 -0.34681\\
0.52500 0.77942 -0.33491\\
0.52500 0.73612 -0.37163\\
0.55000 0.73612 -0.35904\\
0.53750 0.75777 -0.34681\\
0.53750 0.71447 -0.38460\\
0.56250 0.71447 -0.37163\\
0.55000 0.73612 -0.35904\\
0.55000 0.69282 -0.39796\\
0.57500 0.69282 -0.38460\\
0.56250 0.71447 -0.37163\\
0.56250 0.67117 -0.41175\\
0.58750 0.67117 -0.39796\\
0.57500 0.69282 -0.38460\\
0.57500 0.64952 -0.42599\\
0.60000 0.64952 -0.41175\\
0.58750 0.67117 -0.39796\\
0.58750 0.62787 -0.44071\\
0.61250 0.62787 -0.42599\\
0.60000 0.64952 -0.41175\\
0.60000 0.60622 -0.45595\\
0.62500 0.60622 -0.44071\\
0.61250 0.62787 -0.42599\\
0.61250 0.58457 -0.47175\\
0.63750 0.58457 -0.45595\\
0.62500 0.60622 -0.44071\\
0.62500 0.56292 -0.48814\\
0.65000 0.56292 -0.47175\\
0.63750 0.58457 -0.45595\\
0.63750 0.54127 -0.50517\\
0.66250 0.54127 -0.48814\\
0.65000 0.56292 -0.47175\\
0.65000 0.51962 -0.52290\\
0.67500 0.51962 -0.50517\\
0.66250 0.54127 -0.48814\\
0.66250 0.49796 -0.54138\\
0.68750 0.49796 -0.52290\\
0.67500 0.51962 -0.50517\\
0.67500 0.47631 -0.56069\\
0.70000 0.47631 -0.54138\\
0.68750 0.49796 -0.52290\\
0.68750 0.45466 -0.58089\\
0.71250 0.45466 -0.56069\\
0.70000 0.47631 -0.54138\\
0.70000 0.43301 -0.60208\\
0.72500 0.43301 -0.58089\\
0.71250 0.45466 -0.56069\\
0.71250 0.41136 -0.62436\\
0.73750 0.41136 -0.60208\\
0.72500 0.43301 -0.58089\\
0.72500 0.38971 -0.64784\\
0.75000 0.38971 -0.62436\\
0.73750 0.41136 -0.60208\\
0.73750 0.36806 -0.67266\\
0.76250 0.36806 -0.64784\\
0.75000 0.38971 -0.62436\\
0.75000 0.34641 -0.69899\\
0.77500 0.34641 -0.67266\\
0.76250 0.36806 -0.64784\\
0.76250 0.32476 -0.72683\\
0.78750 0.32476 -0.69882\\
0.77500 0.34641 -0.67266\\
0.77500 0.30311 -0.75293\\
0.80000 0.30311 -0.72337\\
0.78750 0.32476 -0.69882\\
0.78750 0.28146 -0.77430\\
0.81250 0.28146 -0.74381\\
0.80000 0.30311 -0.72337\\
0.80000 0.25981 -0.79080\\
0.82500 0.25981 -0.75973\\
0.81250 0.28146 -0.74381\\
0.81250 0.23816 -0.80411\\
0.83750 0.23816 -0.77267\\
0.82500 0.25981 -0.75973\\
0.82500 0.21651 -0.80389\\
0.85000 0.21651 -0.77592\\
0.83750 0.23816 -0.77267\\
0.83750 0.19486 -0.79518\\
0.86250 0.19486 -0.76828\\
0.85000 0.21651 -0.77592\\
0.85000 0.17321 -0.77945\\
0.87500 0.17321 -0.75502\\
0.86250 0.19486 -0.76828\\
0.86250 0.15155 -0.75815\\
0.88750 0.15155 -0.73482\\
0.87500 0.17321 -0.75502\\
0.87500 0.12990 -0.73379\\
0.90000 0.12990 -0.71217\\
0.88750 0.15155 -0.73482\\
0.88750 0.10825 -0.70880\\
0.91250 0.10825 -0.68762\\
0.90000 0.12990 -0.71217\\
0.90000 0.08660 -0.68439\\
0.92500 0.08660 -0.66345\\
0.91250 0.10825 -0.68762\\
0.91250 0.06495 -0.66114\\
0.93750 0.06495 -0.64024\\
0.92500 0.08660 -0.66345\\
0.92500 0.04330 -0.63911\\
0.95000 0.04330 -0.61820\\
0.93750 0.06495 -0.64024\\
0.93750 0.02165 -0.61820\\
0.96250 0.02165 -0.59725\\
0.95000 0.04330 -0.61820\\
0.95000 0.00000 -0.59830\\
0.97500 0.00000 -0.57729\\
0.96250 0.02165 -0.59725\\
0.46250 0.80107 -0.34681\\
0.48750 0.80107 -0.33491\\
0.47500 0.82272 -0.32333\\
0.47500 0.77942 -0.35904\\
0.50000 0.77942 -0.34681\\
0.48750 0.80107 -0.33491\\
0.48750 0.75777 -0.37163\\
0.51250 0.75777 -0.35904\\
0.50000 0.77942 -0.34681\\
0.50000 0.73612 -0.38460\\
0.52500 0.73612 -0.37163\\
0.51250 0.75777 -0.35904\\
0.51250 0.71447 -0.39796\\
0.53750 0.71447 -0.38460\\
0.52500 0.73612 -0.37163\\
0.52500 0.69282 -0.41175\\
0.55000 0.69282 -0.39796\\
0.53750 0.71447 -0.38460\\
0.53750 0.67117 -0.42599\\
0.56250 0.67117 -0.41175\\
0.55000 0.69282 -0.39796\\
0.55000 0.64952 -0.44071\\
0.57500 0.64952 -0.42599\\
0.56250 0.67117 -0.41175\\
0.56250 0.62787 -0.45595\\
0.58750 0.62787 -0.44071\\
0.57500 0.64952 -0.42599\\
0.57500 0.60622 -0.47175\\
0.60000 0.60622 -0.45595\\
0.58750 0.62787 -0.44071\\
0.58750 0.58457 -0.48814\\
0.61250 0.58457 -0.47175\\
0.60000 0.60622 -0.45595\\
0.60000 0.56292 -0.50517\\
0.62500 0.56292 -0.48814\\
0.61250 0.58457 -0.47175\\
0.61250 0.54127 -0.52290\\
0.63750 0.54127 -0.50517\\
0.62500 0.56292 -0.48814\\
0.62500 0.51962 -0.54138\\
0.65000 0.51962 -0.52290\\
0.63750 0.54127 -0.50517\\
0.63750 0.49796 -0.56069\\
0.66250 0.49796 -0.54138\\
0.65000 0.51962 -0.52290\\
0.65000 0.47631 -0.58089\\
0.67500 0.47631 -0.56069\\
0.66250 0.49796 -0.54138\\
0.66250 0.45466 -0.60208\\
0.68750 0.45466 -0.58089\\
0.67500 0.47631 -0.56069\\
0.67500 0.43301 -0.62436\\
0.70000 0.43301 -0.60208\\
0.68750 0.45466 -0.58089\\
0.68750 0.41136 -0.64784\\
0.71250 0.41136 -0.62436\\
0.70000 0.43301 -0.60208\\
0.70000 0.38971 -0.67266\\
0.72500 0.38971 -0.64784\\
0.71250 0.41136 -0.62436\\
0.71250 0.36806 -0.69899\\
0.73750 0.36806 -0.67266\\
0.72500 0.38971 -0.64784\\
0.72500 0.34641 -0.72702\\
0.75000 0.34641 -0.69899\\
0.73750 0.36806 -0.67266\\
0.73750 0.32476 -0.75677\\
0.76250 0.32476 -0.72683\\
0.75000 0.34641 -0.69899\\
0.75000 0.30311 -0.78463\\
0.77500 0.30311 -0.75293\\
0.76250 0.32476 -0.72683\\
0.76250 0.28146 -0.80698\\
0.78750 0.28146 -0.77430\\
0.77500 0.30311 -0.75293\\
0.77500 0.25981 -0.82404\\
0.80000 0.25981 -0.79080\\
0.78750 0.28146 -0.77430\\
0.78750 0.23816 -0.83566\\
0.81250 0.23816 -0.80411\\
0.80000 0.25981 -0.79080\\
0.80000 0.21651 -0.83351\\
0.82500 0.21651 -0.80389\\
0.81250 0.23816 -0.80411\\
0.81250 0.19486 -0.82362\\
0.83750 0.19486 -0.79518\\
0.82500 0.21651 -0.80389\\
0.82500 0.17321 -0.80498\\
0.85000 0.17321 -0.77945\\
0.83750 0.19486 -0.79518\\
0.83750 0.15155 -0.78215\\
0.86250 0.15155 -0.75815\\
0.85000 0.17321 -0.77945\\
0.85000 0.12990 -0.75658\\
0.87500 0.12990 -0.73379\\
0.86250 0.15155 -0.75815\\
0.86250 0.10825 -0.73108\\
0.88750 0.10825 -0.70880\\
0.87500 0.12990 -0.73379\\
0.87500 0.08660 -0.70648\\
0.90000 0.08660 -0.68439\\
0.88750 0.10825 -0.70880\\
0.88750 0.06495 -0.68318\\
0.91250 0.06495 -0.66114\\
0.90000 0.08660 -0.68439\\
0.90000 0.04330 -0.66114\\
0.92500 0.04330 -0.63911\\
0.91250 0.06495 -0.66114\\
0.91250 0.02165 -0.64024\\
0.93750 0.02165 -0.61820\\
0.92500 0.04330 -0.63911\\
0.92500 0.00000 -0.62038\\
0.95000 0.00000 -0.59830\\
0.93750 0.02165 -0.61820\\
0.45000 0.77942 -0.37163\\
0.47500 0.77942 -0.35904\\
0.46250 0.80107 -0.34681\\
0.46250 0.75777 -0.38460\\
0.48750 0.75777 -0.37163\\
0.47500 0.77942 -0.35904\\
0.47500 0.73612 -0.39796\\
0.50000 0.73612 -0.38460\\
0.48750 0.75777 -0.37163\\
0.48750 0.71447 -0.41175\\
0.51250 0.71447 -0.39796\\
0.50000 0.73612 -0.38460\\
0.50000 0.69282 -0.42599\\
0.52500 0.69282 -0.41175\\
0.51250 0.71447 -0.39796\\
0.51250 0.67117 -0.44071\\
0.53750 0.67117 -0.42599\\
0.52500 0.69282 -0.41175\\
0.52500 0.64952 -0.45595\\
0.55000 0.64952 -0.44071\\
0.53750 0.67117 -0.42599\\
0.53750 0.62787 -0.47175\\
0.56250 0.62787 -0.45595\\
0.55000 0.64952 -0.44071\\
0.55000 0.60622 -0.48814\\
0.57500 0.60622 -0.47175\\
0.56250 0.62787 -0.45595\\
0.56250 0.58457 -0.50517\\
0.58750 0.58457 -0.48814\\
0.57500 0.60622 -0.47175\\
0.57500 0.56292 -0.52290\\
0.60000 0.56292 -0.50517\\
0.58750 0.58457 -0.48814\\
0.58750 0.54127 -0.54138\\
0.61250 0.54127 -0.52290\\
0.60000 0.56292 -0.50517\\
0.60000 0.51962 -0.56069\\
0.62500 0.51962 -0.54138\\
0.61250 0.54127 -0.52290\\
0.61250 0.49796 -0.58089\\
0.63750 0.49796 -0.56069\\
0.62500 0.51962 -0.54138\\
0.62500 0.47631 -0.60208\\
0.65000 0.47631 -0.58089\\
0.63750 0.49796 -0.56069\\
0.63750 0.45466 -0.62436\\
0.66250 0.45466 -0.60208\\
0.65000 0.47631 -0.58089\\
0.65000 0.43301 -0.64784\\
0.67500 0.43301 -0.62436\\
0.66250 0.45466 -0.60208\\
0.66250 0.41136 -0.67266\\
0.68750 0.41136 -0.64784\\
0.67500 0.43301 -0.62436\\
0.67500 0.38971 -0.69899\\
0.70000 0.38971 -0.67266\\
0.68750 0.41136 -0.64784\\
0.68750 0.36806 -0.72702\\
0.71250 0.36806 -0.69899\\
0.70000 0.38971 -0.67266\\
0.70000 0.34641 -0.75698\\
0.72500 0.34641 -0.72702\\
0.71250 0.36806 -0.69899\\
0.71250 0.32476 -0.78893\\
0.73750 0.32476 -0.75677\\
0.72500 0.34641 -0.72702\\
0.72500 0.30311 -0.81879\\
0.75000 0.30311 -0.78463\\
0.73750 0.32476 -0.75677\\
0.73750 0.28146 -0.84204\\
0.76250 0.28146 -0.80698\\
0.75000 0.30311 -0.78463\\
0.75000 0.25981 -0.85978\\
0.77500 0.25981 -0.82404\\
0.76250 0.28146 -0.80698\\
0.76250 0.23816 -0.86820\\
0.78750 0.23816 -0.83566\\
0.77500 0.25981 -0.82404\\
0.77500 0.21651 -0.86499\\
0.80000 0.21651 -0.83351\\
0.78750 0.23816 -0.83566\\
0.78750 0.19486 -0.85316\\
0.81250 0.19486 -0.82362\\
0.80000 0.21651 -0.83351\\
0.80000 0.17321 -0.83183\\
0.82500 0.17321 -0.80498\\
0.81250 0.19486 -0.82362\\
0.81250 0.15155 -0.80677\\
0.83750 0.15155 -0.78215\\
0.82500 0.17321 -0.80498\\
0.82500 0.12990 -0.78055\\
0.85000 0.12990 -0.75658\\
0.83750 0.15155 -0.78215\\
0.83750 0.10825 -0.75465\\
0.86250 0.10825 -0.73108\\
0.85000 0.12990 -0.75658\\
0.85000 0.08660 -0.72987\\
0.87500 0.08660 -0.70648\\
0.86250 0.10825 -0.73108\\
0.86250 0.06495 -0.70648\\
0.88750 0.06495 -0.68318\\
0.87500 0.08660 -0.70648\\
0.87500 0.04330 -0.68440\\
0.90000 0.04330 -0.66114\\
0.88750 0.06495 -0.68318\\
0.88750 0.02165 -0.66347\\
0.91250 0.02165 -0.64024\\
0.90000 0.04330 -0.66114\\
0.90000 0.00000 -0.64359\\
0.92500 0.00000 -0.62038\\
0.91250 0.02165 -0.64024\\
0.43750 0.75777 -0.39796\\
0.46250 0.75777 -0.38460\\
0.45000 0.77942 -0.37163\\
0.45000 0.73612 -0.41175\\
0.47500 0.73612 -0.39796\\
0.46250 0.75777 -0.38460\\
0.46250 0.71447 -0.42599\\
0.48750 0.71447 -0.41175\\
0.47500 0.73612 -0.39796\\
0.47500 0.69282 -0.44071\\
0.50000 0.69282 -0.42599\\
0.48750 0.71447 -0.41175\\
0.48750 0.67117 -0.45595\\
0.51250 0.67117 -0.44071\\
0.50000 0.69282 -0.42599\\
0.50000 0.64952 -0.47175\\
0.52500 0.64952 -0.45595\\
0.51250 0.67117 -0.44071\\
0.51250 0.62787 -0.48814\\
0.53750 0.62787 -0.47175\\
0.52500 0.64952 -0.45595\\
0.52500 0.60622 -0.50517\\
0.55000 0.60622 -0.48814\\
0.53750 0.62787 -0.47175\\
0.53750 0.58457 -0.52290\\
0.56250 0.58457 -0.50517\\
0.55000 0.60622 -0.48814\\
0.55000 0.56292 -0.54138\\
0.57500 0.56292 -0.52290\\
0.56250 0.58457 -0.50517\\
0.56250 0.54127 -0.56069\\
0.58750 0.54127 -0.54138\\
0.57500 0.56292 -0.52290\\
0.57500 0.51962 -0.58089\\
0.60000 0.51962 -0.56069\\
0.58750 0.54127 -0.54138\\
0.58750 0.49796 -0.60208\\
0.61250 0.49796 -0.58089\\
0.60000 0.51962 -0.56069\\
0.60000 0.47631 -0.62436\\
0.62500 0.47631 -0.60208\\
0.61250 0.49796 -0.58089\\
0.61250 0.45466 -0.64784\\
0.63750 0.45466 -0.62436\\
0.62500 0.47631 -0.60208\\
0.62500 0.43301 -0.67266\\
0.65000 0.43301 -0.64784\\
0.63750 0.45466 -0.62436\\
0.63750 0.41136 -0.69899\\
0.66250 0.41136 -0.67266\\
0.65000 0.43301 -0.64784\\
0.65000 0.38971 -0.72702\\
0.67500 0.38971 -0.69899\\
0.66250 0.41136 -0.67266\\
0.66250 0.36806 -0.75698\\
0.68750 0.36806 -0.72702\\
0.67500 0.38971 -0.69899\\
0.67500 0.34641 -0.78916\\
0.70000 0.34641 -0.75698\\
0.68750 0.36806 -0.72702\\
0.68750 0.32476 -0.82365\\
0.71250 0.32476 -0.78893\\
0.70000 0.34641 -0.75698\\
0.70000 0.30311 -0.85561\\
0.72500 0.30311 -0.81879\\
0.71250 0.32476 -0.78893\\
0.71250 0.28146 -0.87999\\
0.73750 0.28146 -0.84204\\
0.72500 0.30311 -0.81879\\
0.72500 0.25981 -0.89838\\
0.75000 0.25981 -0.85978\\
0.73750 0.28146 -0.84204\\
0.73750 0.23816 -0.90289\\
0.76250 0.23816 -0.86820\\
0.75000 0.25981 -0.85978\\
0.75000 0.21651 -0.89867\\
0.77500 0.21651 -0.86499\\
0.76250 0.23816 -0.86820\\
0.76250 0.19486 -0.88317\\
0.78750 0.19486 -0.85316\\
0.77500 0.21651 -0.86499\\
0.77500 0.17321 -0.85997\\
0.80000 0.17321 -0.83183\\
0.78750 0.19486 -0.85316\\
0.78750 0.15155 -0.83295\\
0.81250 0.15155 -0.80677\\
0.80000 0.17321 -0.83183\\
0.80000 0.12990 -0.80596\\
0.82500 0.12990 -0.78055\\
0.81250 0.15155 -0.80677\\
0.81250 0.10825 -0.77968\\
0.83750 0.10825 -0.75465\\
0.82500 0.12990 -0.78055\\
0.82500 0.08660 -0.75470\\
0.85000 0.08660 -0.72987\\
0.83750 0.10825 -0.75465\\
0.83750 0.06495 -0.73118\\
0.86250 0.06495 -0.70648\\
0.85000 0.08660 -0.72987\\
0.85000 0.04330 -0.70896\\
0.87500 0.04330 -0.68440\\
0.86250 0.06495 -0.70648\\
0.86250 0.02165 -0.68790\\
0.88750 0.02165 -0.66347\\
0.87500 0.04330 -0.68440\\
0.87500 0.00000 -0.66784\\
0.90000 0.00000 -0.64359\\
0.88750 0.02165 -0.66347\\
0.42500 0.73612 -0.42599\\
0.45000 0.73612 -0.41175\\
0.43750 0.75777 -0.39796\\
0.43750 0.71447 -0.44071\\
0.46250 0.71447 -0.42599\\
0.45000 0.73612 -0.41175\\
0.45000 0.69282 -0.45595\\
0.47500 0.69282 -0.44071\\
0.46250 0.71447 -0.42599\\
0.46250 0.67117 -0.47175\\
0.48750 0.67117 -0.45595\\
0.47500 0.69282 -0.44071\\
0.47500 0.64952 -0.48814\\
0.50000 0.64952 -0.47175\\
0.48750 0.67117 -0.45595\\
0.48750 0.62787 -0.50517\\
0.51250 0.62787 -0.48814\\
0.50000 0.64952 -0.47175\\
0.50000 0.60622 -0.52290\\
0.52500 0.60622 -0.50517\\
0.51250 0.62787 -0.48814\\
0.51250 0.58457 -0.54138\\
0.53750 0.58457 -0.52290\\
0.52500 0.60622 -0.50517\\
0.52500 0.56292 -0.56068\\
0.55000 0.56292 -0.54138\\
0.53750 0.58457 -0.52290\\
0.53750 0.54127 -0.58089\\
0.56250 0.54127 -0.56069\\
0.55000 0.56292 -0.54138\\
0.55000 0.51962 -0.60208\\
0.57500 0.51962 -0.58089\\
0.56250 0.54127 -0.56069\\
0.56250 0.49796 -0.62435\\
0.58750 0.49796 -0.60208\\
0.57500 0.51962 -0.58089\\
0.57500 0.47631 -0.64783\\
0.60000 0.47631 -0.62436\\
0.58750 0.49796 -0.60208\\
0.58750 0.45466 -0.67266\\
0.61250 0.45466 -0.64784\\
0.60000 0.47631 -0.62436\\
0.60000 0.43301 -0.69898\\
0.62500 0.43301 -0.67266\\
0.61250 0.45466 -0.64784\\
0.61250 0.41136 -0.72701\\
0.63750 0.41136 -0.69899\\
0.62500 0.43301 -0.67266\\
0.62500 0.38971 -0.75697\\
0.65000 0.38971 -0.72702\\
0.63750 0.41136 -0.69899\\
0.63750 0.36806 -0.78916\\
0.66250 0.36806 -0.75698\\
0.65000 0.38971 -0.72702\\
0.65000 0.34641 -0.82392\\
0.67500 0.34641 -0.78916\\
0.66250 0.36806 -0.75698\\
0.66250 0.32476 -0.86138\\
0.68750 0.32476 -0.82365\\
0.67500 0.34641 -0.78916\\
0.67500 0.30311 -0.89546\\
0.70000 0.30311 -0.85561\\
0.68750 0.32476 -0.82365\\
0.68750 0.28146 -0.92105\\
0.71250 0.28146 -0.87999\\
0.70000 0.30311 -0.85561\\
0.70000 0.25981 -0.93870\\
0.72500 0.25981 -0.89838\\
0.71250 0.28146 -0.87999\\
0.71250 0.23816 -0.94002\\
0.73750 0.23816 -0.90289\\
0.72500 0.25981 -0.89838\\
0.72500 0.21651 -0.93449\\
0.75000 0.21651 -0.89867\\
0.73750 0.23816 -0.90289\\
0.73750 0.19486 -0.91477\\
0.76250 0.19486 -0.88317\\
0.75000 0.21651 -0.89867\\
0.75000 0.17321 -0.88869\\
0.77500 0.17321 -0.85997\\
0.76250 0.19486 -0.88317\\
0.76250 0.15155 -0.86063\\
0.78750 0.15155 -0.83295\\
0.77500 0.17321 -0.85997\\
0.77500 0.12990 -0.83300\\
0.80000 0.12990 -0.80596\\
0.78750 0.15155 -0.83295\\
0.78750 0.10825 -0.80633\\
0.81250 0.10825 -0.77968\\
0.80000 0.12990 -0.80596\\
0.80000 0.08660 -0.78108\\
0.82500 0.08660 -0.75470\\
0.81250 0.10825 -0.77968\\
0.81250 0.06495 -0.75727\\
0.83750 0.06495 -0.73118\\
0.82500 0.08660 -0.75470\\
0.82500 0.04330 -0.73475\\
0.85000 0.04330 -0.70896\\
0.83750 0.06495 -0.73118\\
0.83750 0.02165 -0.71327\\
0.86250 0.02165 -0.68790\\
0.85000 0.04330 -0.70896\\
0.85000 0.00000 -0.69282\\
0.87500 0.00000 -0.66784\\
0.86250 0.02165 -0.68790\\
0.41250 0.71447 -0.45594\\
0.43750 0.71447 -0.44071\\
0.42500 0.73612 -0.42599\\
0.42500 0.69282 -0.47174\\
0.45000 0.69282 -0.45595\\
0.43750 0.71447 -0.44071\\
0.43750 0.67117 -0.48813\\
0.46250 0.67117 -0.47175\\
0.45000 0.69282 -0.45595\\
0.45000 0.64952 -0.50516\\
0.47500 0.64952 -0.48814\\
0.46250 0.67117 -0.47175\\
0.46250 0.62787 -0.52289\\
0.48750 0.62787 -0.50517\\
0.47500 0.64952 -0.48814\\
0.47500 0.60622 -0.54137\\
0.50000 0.60622 -0.52290\\
0.48750 0.62787 -0.50517\\
0.48750 0.58457 -0.56067\\
0.51250 0.58457 -0.54138\\
0.50000 0.60622 -0.52290\\
0.50000 0.56292 -0.58087\\
0.52500 0.56292 -0.56068\\
0.51250 0.58457 -0.54138\\
0.51250 0.54127 -0.60206\\
0.53750 0.54127 -0.58089\\
0.52500 0.56292 -0.56068\\
0.52500 0.51962 -0.62434\\
0.55000 0.51962 -0.60208\\
0.53750 0.54127 -0.58089\\
0.53750 0.49796 -0.64781\\
0.56250 0.49796 -0.62435\\
0.55000 0.51962 -0.60208\\
0.55000 0.47631 -0.67263\\
0.57500 0.47631 -0.64783\\
0.56250 0.49796 -0.62435\\
0.56250 0.45466 -0.69896\\
0.58750 0.45466 -0.67266\\
0.57500 0.47631 -0.64783\\
0.57500 0.43301 -0.72698\\
0.60000 0.43301 -0.69898\\
0.58750 0.45466 -0.67266\\
0.58750 0.41136 -0.75693\\
0.61250 0.41136 -0.72701\\
0.60000 0.43301 -0.69898\\
0.60000 0.38971 -0.78910\\
0.62500 0.38971 -0.75697\\
0.61250 0.41136 -0.72701\\
0.61250 0.36806 -0.82385\\
0.63750 0.36806 -0.78916\\
0.62500 0.38971 -0.75697\\
0.62500 0.34641 -0.86162\\
0.65000 0.34641 -0.82392\\
0.63750 0.36806 -0.78916\\
0.63750 0.32476 -0.90261\\
0.66250 0.32476 -0.86138\\
0.65000 0.34641 -0.82392\\
0.65000 0.30311 -0.93909\\
0.67500 0.30311 -0.89546\\
0.66250 0.32476 -0.86138\\
0.66250 0.28146 -0.96583\\
0.68750 0.28146 -0.92105\\
0.67500 0.30311 -0.89546\\
0.67500 0.25981 -0.98020\\
0.70000 0.25981 -0.93870\\
0.68750 0.28146 -0.92105\\
0.68750 0.23816 -0.97995\\
0.71250 0.23816 -0.94002\\
0.70000 0.25981 -0.93870\\
0.70000 0.21651 -0.97138\\
0.72500 0.21651 -0.93449\\
0.71250 0.23816 -0.94002\\
0.71250 0.19486 -0.94811\\
0.73750 0.19486 -0.91477\\
0.72500 0.21651 -0.93449\\
0.72500 0.17321 -0.91924\\
0.75000 0.17321 -0.88869\\
0.73750 0.19486 -0.91477\\
0.73750 0.15155 -0.89011\\
0.76250 0.15155 -0.86063\\
0.75000 0.17321 -0.88869\\
0.75000 0.12990 -0.86191\\
0.77500 0.12990 -0.83300\\
0.76250 0.15155 -0.86063\\
0.76250 0.10825 -0.83470\\
0.78750 0.10825 -0.80633\\
0.77500 0.12990 -0.83300\\
0.77500 0.08660 -0.80890\\
0.80000 0.08660 -0.78108\\
0.78750 0.10825 -0.80633\\
0.78750 0.06495 -0.78440\\
0.81250 0.06495 -0.75727\\
0.80000 0.08660 -0.78108\\
0.80000 0.04330 -0.76126\\
0.82500 0.04330 -0.73475\\
0.81250 0.06495 -0.75727\\
0.81250 0.02165 -0.73918\\
0.83750 0.02165 -0.71327\\
0.82500 0.04330 -0.73475\\
0.82500 0.00000 -0.71776\\
0.85000 0.00000 -0.69282\\
0.83750 0.02165 -0.71327\\
0.40000 0.69282 -0.48811\\
0.42500 0.69282 -0.47174\\
0.41250 0.71447 -0.45594\\
0.41250 0.67117 -0.50514\\
0.43750 0.67117 -0.48813\\
0.42500 0.69282 -0.47174\\
0.42500 0.64952 -0.52286\\
0.45000 0.64952 -0.50516\\
0.43750 0.67117 -0.48813\\
0.43750 0.62787 -0.54134\\
0.46250 0.62787 -0.52289\\
0.45000 0.64952 -0.50516\\
0.45000 0.60622 -0.56064\\
0.47500 0.60622 -0.54137\\
0.46250 0.62787 -0.52289\\
0.46250 0.58457 -0.58084\\
0.48750 0.58457 -0.56067\\
0.47500 0.60622 -0.54137\\
0.47500 0.56292 -0.60202\\
0.50000 0.56292 -0.58087\\
0.48750 0.58457 -0.56067\\
0.48750 0.54127 -0.62428\\
0.51250 0.54127 -0.60206\\
0.50000 0.56292 -0.58087\\
0.50000 0.51962 -0.64775\\
0.52500 0.51962 -0.62434\\
0.51250 0.54127 -0.60206\\
0.51250 0.49796 -0.67255\\
0.53750 0.49796 -0.64781\\
0.52500 0.51962 -0.62434\\
0.52500 0.47631 -0.69886\\
0.55000 0.47631 -0.67263\\
0.53750 0.49796 -0.64781\\
0.53750 0.45466 -0.72686\\
0.56250 0.45466 -0.69896\\
0.55000 0.47631 -0.67263\\
0.55000 0.43301 -0.75679\\
0.57500 0.43301 -0.72698\\
0.56250 0.45466 -0.69896\\
0.56250 0.41136 -0.78894\\
0.58750 0.41136 -0.75693\\
0.57500 0.43301 -0.72698\\
0.57500 0.38971 -0.82366\\
0.60000 0.38971 -0.78910\\
0.58750 0.41136 -0.75693\\
0.58750 0.36806 -0.86140\\
0.61250 0.36806 -0.82385\\
0.60000 0.38971 -0.78910\\
0.60000 0.34641 -0.90274\\
0.62500 0.34641 -0.86162\\
0.61250 0.36806 -0.82385\\
0.61250 0.32476 -0.94796\\
0.63750 0.32476 -0.90261\\
0.62500 0.34641 -0.86162\\
0.62500 0.30311 -0.98716\\
0.65000 0.30311 -0.93909\\
0.63750 0.32476 -0.90261\\
0.63750 0.28146 -1.01461\\
0.66250 0.28146 -0.96583\\
0.65000 0.30311 -0.93909\\
0.65000 0.25981 -1.02489\\
0.67500 0.25981 -0.98020\\
0.66250 0.28146 -0.96583\\
0.66250 0.23816 -1.02315\\
0.68750 0.23816 -0.97995\\
0.67500 0.25981 -0.98020\\
0.67500 0.21651 -1.00954\\
0.70000 0.21651 -0.97138\\
0.68750 0.23816 -0.97995\\
0.68750 0.19486 -0.98214\\
0.71250 0.19486 -0.94811\\
0.70000 0.21651 -0.97138\\
0.70000 0.17321 -0.95162\\
0.72500 0.17321 -0.91924\\
0.71250 0.19486 -0.94811\\
0.71250 0.15155 -0.92150\\
0.73750 0.15155 -0.89011\\
0.72500 0.17321 -0.91924\\
0.72500 0.12990 -0.89238\\
0.75000 0.12990 -0.86191\\
0.73750 0.15155 -0.89011\\
0.73750 0.10825 -0.86409\\
0.76250 0.10825 -0.83470\\
0.75000 0.12990 -0.86191\\
0.75000 0.08660 -0.83733\\
0.77500 0.08660 -0.80890\\
0.76250 0.10825 -0.83470\\
0.76250 0.06495 -0.81171\\
0.78750 0.06495 -0.78440\\
0.77500 0.08660 -0.80890\\
0.77500 0.04330 -0.78734\\
0.80000 0.04330 -0.76126\\
0.78750 0.06495 -0.78440\\
0.78750 0.02165 -0.76437\\
0.81250 0.02165 -0.73918\\
0.80000 0.04330 -0.76126\\
0.80000 0.00000 -0.74259\\
0.82500 0.00000 -0.71776\\
0.81250 0.02165 -0.73918\\
0.38750 0.67117 -0.52276\\
0.41250 0.67117 -0.50514\\
0.40000 0.69282 -0.48811\\
0.40000 0.64952 -0.54122\\
0.42500 0.64952 -0.52286\\
0.41250 0.67117 -0.50514\\
0.41250 0.62787 -0.56050\\
0.43750 0.62787 -0.54134\\
0.42500 0.64952 -0.52286\\
0.42500 0.60622 -0.58068\\
0.45000 0.60622 -0.56064\\
0.43750 0.62787 -0.54134\\
0.43750 0.58457 -0.60184\\
0.46250 0.58457 -0.58084\\
0.45000 0.60622 -0.56064\\
0.45000 0.56292 -0.62408\\
0.47500 0.56292 -0.60202\\
0.46250 0.58457 -0.58084\\
0.46250 0.54127 -0.64752\\
0.48750 0.54127 -0.62428\\
0.47500 0.56292 -0.60202\\
0.47500 0.51962 -0.67230\\
0.50000 0.51962 -0.64775\\
0.48750 0.54127 -0.62428\\
0.48750 0.49796 -0.69859\\
0.51250 0.49796 -0.67255\\
0.50000 0.51962 -0.64775\\
0.50000 0.47631 -0.72656\\
0.52500 0.47631 -0.69886\\
0.51250 0.49796 -0.67255\\
0.51250 0.45466 -0.75646\\
0.53750 0.45466 -0.72686\\
0.52500 0.47631 -0.69886\\
0.52500 0.43301 -0.78857\\
0.55000 0.43301 -0.75679\\
0.53750 0.45466 -0.72686\\
0.53750 0.41136 -0.82324\\
0.56250 0.41136 -0.78894\\
0.55000 0.43301 -0.75679\\
0.55000 0.38971 -0.86092\\
0.57500 0.38971 -0.82366\\
0.56250 0.41136 -0.78894\\
0.56250 0.36806 -0.90218\\
0.58750 0.36806 -0.86140\\
0.57500 0.38971 -0.82366\\
0.57500 0.34641 -0.94777\\
0.60000 0.34641 -0.90274\\
0.58750 0.36806 -0.86140\\
0.58750 0.32476 -0.99811\\
0.61250 0.32476 -0.94796\\
0.60000 0.34641 -0.90274\\
0.60000 0.30311 -1.04011\\
0.62500 0.30311 -0.98716\\
0.61250 0.32476 -0.94796\\
0.61250 0.28146 -1.06636\\
0.63750 0.28146 -1.01461\\
0.62500 0.30311 -0.98716\\
0.62500 0.25981 -1.07265\\
0.65000 0.25981 -1.02489\\
0.63750 0.28146 -1.01461\\
0.63750 0.23816 -1.06817\\
0.66250 0.23816 -1.02315\\
0.65000 0.25981 -1.02489\\
0.65000 0.21651 -1.04879\\
0.67500 0.21651 -1.00954\\
0.66250 0.23816 -1.02315\\
0.66250 0.19486 -1.01723\\
0.68750 0.19486 -0.98214\\
0.67500 0.21651 -1.00954\\
0.67500 0.17321 -0.98517\\
0.70000 0.17321 -0.95162\\
0.68750 0.19486 -0.98214\\
0.68750 0.15155 -0.95374\\
0.71250 0.15155 -0.92150\\
0.70000 0.17321 -0.95162\\
0.70000 0.12990 -0.92313\\
0.72500 0.12990 -0.89238\\
0.71250 0.15155 -0.92150\\
0.71250 0.10825 -0.89319\\
0.73750 0.10825 -0.86409\\
0.72500 0.12990 -0.89238\\
0.72500 0.08660 -0.86488\\
0.75000 0.08660 -0.83733\\
0.73750 0.10825 -0.86409\\
0.73750 0.06495 -0.83831\\
0.76250 0.06495 -0.81171\\
0.75000 0.08660 -0.83733\\
0.75000 0.04330 -0.81317\\
0.77500 0.04330 -0.78734\\
0.76250 0.06495 -0.81171\\
0.76250 0.02165 -0.78816\\
0.78750 0.02165 -0.76437\\
0.77500 0.04330 -0.78734\\
0.77500 0.00000 -0.76400\\
0.80000 0.00000 -0.74259\\
0.78750 0.02165 -0.76437\\
0.37500 0.64952 -0.56024\\
0.40000 0.64952 -0.54122\\
0.38750 0.67117 -0.52276\\
0.38750 0.62787 -0.58039\\
0.41250 0.62787 -0.56050\\
0.40000 0.64952 -0.54122\\
0.40000 0.60622 -0.60152\\
0.42500 0.60622 -0.58068\\
0.41250 0.62787 -0.56050\\
0.41250 0.58457 -0.62373\\
0.43750 0.58457 -0.60184\\
0.42500 0.60622 -0.58068\\
0.42500 0.56292 -0.64714\\
0.45000 0.56292 -0.62408\\
0.43750 0.58457 -0.60184\\
0.43750 0.54127 -0.67188\\
0.46250 0.54127 -0.64752\\
0.45000 0.56292 -0.62408\\
0.45000 0.51962 -0.69811\\
0.47500 0.51962 -0.67230\\
0.46250 0.54127 -0.64752\\
0.46250 0.49796 -0.72603\\
0.48750 0.49796 -0.69859\\
0.47500 0.51962 -0.67230\\
0.47500 0.47631 -0.75586\\
0.50000 0.47631 -0.72656\\
0.48750 0.49796 -0.69859\\
0.48750 0.45466 -0.78789\\
0.51250 0.45466 -0.75646\\
0.50000 0.47631 -0.72656\\
0.50000 0.43301 -0.82247\\
0.52500 0.43301 -0.78857\\
0.51250 0.45466 -0.75646\\
0.51250 0.41136 -0.86003\\
0.53750 0.41136 -0.82324\\
0.52500 0.43301 -0.78857\\
0.52500 0.38971 -0.90112\\
0.55000 0.38971 -0.86092\\
0.53750 0.41136 -0.82324\\
0.53750 0.36806 -0.94649\\
0.56250 0.36806 -0.90218\\
0.55000 0.38971 -0.86092\\
0.55000 0.34641 -0.99711\\
0.57500 0.34641 -0.94777\\
0.56250 0.36806 -0.90218\\
0.56250 0.32476 -1.05347\\
0.58750 0.32476 -0.99811\\
0.57500 0.34641 -0.94777\\
0.57500 0.30311 -1.09791\\
0.60000 0.30311 -1.04011\\
0.58750 0.32476 -0.99811\\
0.58750 0.28146 -1.12035\\
0.61250 0.28146 -1.06636\\
0.60000 0.30311 -1.04011\\
0.60000 0.25981 -1.12315\\
0.62500 0.25981 -1.07265\\
0.61250 0.28146 -1.06636\\
0.61250 0.23816 -1.11338\\
0.63750 0.23816 -1.06817\\
0.62500 0.25981 -1.07265\\
0.62500 0.21651 -1.08749\\
0.65000 0.21651 -1.04879\\
0.63750 0.23816 -1.06817\\
0.63750 0.19486 -1.05369\\
0.66250 0.19486 -1.01723\\
0.65000 0.21651 -1.04879\\
0.65000 0.17321 -1.01977\\
0.67500 0.17321 -0.98517\\
0.66250 0.19486 -1.01723\\
0.66250 0.15155 -0.98614\\
0.68750 0.15155 -0.95374\\
0.67500 0.17321 -0.98517\\
0.67500 0.12990 -0.95330\\
0.70000 0.12990 -0.92313\\
0.68750 0.15155 -0.95374\\
0.68750 0.10825 -0.92183\\
0.71250 0.10825 -0.89319\\
0.70000 0.12990 -0.92313\\
0.70000 0.08660 -0.89159\\
0.72500 0.08660 -0.86488\\
0.71250 0.10825 -0.89319\\
0.71250 0.06495 -0.86231\\
0.73750 0.06495 -0.83831\\
0.72500 0.08660 -0.86488\\
0.72500 0.04330 -0.83479\\
0.75000 0.04330 -0.81317\\
0.73750 0.06495 -0.83831\\
0.73750 0.02165 -0.80826\\
0.76250 0.02165 -0.78816\\
0.75000 0.04330 -0.81317\\
0.75000 0.00000 -0.78283\\
0.77500 0.00000 -0.76400\\
0.76250 0.02165 -0.78816\\
0.36250 0.62787 -0.60105\\
0.38750 0.62787 -0.58039\\
0.37500 0.64952 -0.56024\\
0.37500 0.60622 -0.62321\\
0.40000 0.60622 -0.60152\\
0.38750 0.62787 -0.58039\\
0.38750 0.58457 -0.64657\\
0.41250 0.58457 -0.62373\\
0.40000 0.60622 -0.60152\\
0.40000 0.56292 -0.67125\\
0.42500 0.56292 -0.64714\\
0.41250 0.58457 -0.62373\\
0.41250 0.54127 -0.69741\\
0.43750 0.54127 -0.67188\\
0.42500 0.56292 -0.64714\\
0.42500 0.51962 -0.72525\\
0.45000 0.51962 -0.69811\\
0.43750 0.54127 -0.67188\\
0.43750 0.49796 -0.75499\\
0.46250 0.49796 -0.72603\\
0.45000 0.51962 -0.69811\\
0.45000 0.47631 -0.78690\\
0.47500 0.47631 -0.75586\\
0.46250 0.49796 -0.72603\\
0.46250 0.45466 -0.82132\\
0.48750 0.45466 -0.78789\\
0.47500 0.47631 -0.75586\\
0.47500 0.43301 -0.85868\\
0.50000 0.43301 -0.82247\\
0.48750 0.45466 -0.78789\\
0.48750 0.41136 -0.89952\\
0.51250 0.41136 -0.86003\\
0.50000 0.43301 -0.82247\\
0.50000 0.38971 -0.94452\\
0.52500 0.38971 -0.90112\\
0.51250 0.41136 -0.86003\\
0.51250 0.36806 -0.99466\\
0.53750 0.36806 -0.94649\\
0.52500 0.38971 -0.90112\\
0.52500 0.34641 -1.05129\\
0.55000 0.34641 -0.99711\\
0.53750 0.36806 -0.94649\\
0.53750 0.32476 -1.11502\\
0.56250 0.32476 -1.05347\\
0.55000 0.34641 -0.99711\\
0.55000 0.30311 -1.16028\\
0.57500 0.30311 -1.09791\\
0.56250 0.32476 -1.05347\\
0.56250 0.28146 -1.17727\\
0.58750 0.28146 -1.12035\\
0.57500 0.30311 -1.09791\\
0.57500 0.25981 -1.17578\\
0.60000 0.25981 -1.12315\\
0.58750 0.28146 -1.12035\\
0.58750 0.23816 -1.15940\\
0.61250 0.23816 -1.11338\\
0.60000 0.25981 -1.12315\\
0.60000 0.21651 -1.12737\\
0.62500 0.21651 -1.08749\\
0.61250 0.23816 -1.11338\\
0.61250 0.19486 -1.09091\\
0.63750 0.19486 -1.05369\\
0.62500 0.21651 -1.08749\\
0.62500 0.17321 -1.05382\\
0.65000 0.17321 -1.01977\\
0.63750 0.19486 -1.05369\\
0.63750 0.15155 -1.01757\\
0.66250 0.15155 -0.98614\\
0.65000 0.17321 -1.01977\\
0.65000 0.12990 -0.98152\\
0.67500 0.12990 -0.95330\\
0.66250 0.15155 -0.98614\\
0.66250 0.10825 -0.94676\\
0.68750 0.10825 -0.92183\\
0.67500 0.12990 -0.95330\\
0.67500 0.08660 -0.91451\\
0.70000 0.08660 -0.89159\\
0.68750 0.10825 -0.92183\\
0.68750 0.06495 -0.88372\\
0.71250 0.06495 -0.86231\\
0.70000 0.08660 -0.89159\\
0.70000 0.04330 -0.85418\\
0.72500 0.04330 -0.83479\\
0.71250 0.06495 -0.86231\\
0.71250 0.02165 -0.82590\\
0.73750 0.02165 -0.80826\\
0.72500 0.04330 -0.83479\\
0.72500 0.00000 -0.79877\\
0.75000 0.00000 -0.78283\\
0.73750 0.02165 -0.80826\\
0.35000 0.60622 -0.64580\\
0.37500 0.60622 -0.62321\\
0.36250 0.62787 -0.60105\\
0.36250 0.58457 -0.67041\\
0.38750 0.58457 -0.64657\\
0.37500 0.60622 -0.62321\\
0.37500 0.56292 -0.69648\\
0.40000 0.56292 -0.67125\\
0.38750 0.58457 -0.64657\\
0.38750 0.54127 -0.72421\\
0.41250 0.54127 -0.69741\\
0.40000 0.56292 -0.67125\\
0.40000 0.51962 -0.75381\\
0.42500 0.51962 -0.72525\\
0.41250 0.54127 -0.69741\\
0.41250 0.49796 -0.78556\\
0.43750 0.49796 -0.75499\\
0.42500 0.51962 -0.72525\\
0.42500 0.47631 -0.81977\\
0.45000 0.47631 -0.78690\\
0.43750 0.49796 -0.75499\\
0.43750 0.45466 -0.85681\\
0.46250 0.45466 -0.82132\\
0.45000 0.47631 -0.78690\\
0.45000 0.43301 -0.89724\\
0.47500 0.43301 -0.85868\\
0.46250 0.45466 -0.82132\\
0.46250 0.41136 -0.94170\\
0.48750 0.41136 -0.89952\\
0.47500 0.43301 -0.85868\\
0.47500 0.38971 -0.99119\\
0.50000 0.38971 -0.94452\\
0.48750 0.41136 -0.89952\\
0.48750 0.36806 -1.04701\\
0.51250 0.36806 -0.99466\\
0.50000 0.38971 -0.94452\\
0.50000 0.34641 -1.11101\\
0.52500 0.34641 -1.05129\\
0.51250 0.36806 -0.99466\\
0.51250 0.32476 -1.18355\\
0.53750 0.32476 -1.11502\\
0.52500 0.34641 -1.05129\\
0.52500 0.30311 -1.22594\\
0.55000 0.30311 -1.16028\\
0.53750 0.32476 -1.11502\\
0.53750 0.28146 -1.23670\\
0.56250 0.28146 -1.17727\\
0.55000 0.30311 -1.16028\\
0.55000 0.25981 -1.22780\\
0.57500 0.25981 -1.17578\\
0.56250 0.28146 -1.17727\\
0.56250 0.23816 -1.20332\\
0.58750 0.23816 -1.15940\\
0.57500 0.25981 -1.17578\\
0.57500 0.21651 -1.16651\\
0.60000 0.21651 -1.12737\\
0.58750 0.23816 -1.15940\\
0.58750 0.19486 -1.12606\\
0.61250 0.19486 -1.09091\\
0.60000 0.21651 -1.12737\\
0.60000 0.17321 -1.08467\\
0.62500 0.17321 -1.05382\\
0.61250 0.19486 -1.09091\\
0.61250 0.15155 -1.04432\\
0.63750 0.15155 -1.01757\\
0.62500 0.17321 -1.05382\\
0.62500 0.12990 -1.00586\\
0.65000 0.12990 -0.98152\\
0.63750 0.15155 -1.01757\\
0.63750 0.10825 -0.96934\\
0.66250 0.10825 -0.94676\\
0.65000 0.12990 -0.98152\\
0.65000 0.08660 -0.93400\\
0.67500 0.08660 -0.91451\\
0.66250 0.10825 -0.94676\\
0.66250 0.06495 -0.90057\\
0.68750 0.06495 -0.88372\\
0.67500 0.08660 -0.91451\\
0.67500 0.04330 -0.86863\\
0.70000 0.04330 -0.85418\\
0.68750 0.06495 -0.88372\\
0.68750 0.02165 -0.83504\\
0.71250 0.02165 -0.82590\\
0.70000 0.04330 -0.85418\\
0.70000 0.00000 -0.80304\\
0.72500 0.00000 -0.79877\\
0.71250 0.02165 -0.82590\\
0.33750 0.58457 -0.69524\\
0.36250 0.58457 -0.67041\\
0.35000 0.60622 -0.64580\\
0.35000 0.56292 -0.72282\\
0.37500 0.56292 -0.69648\\
0.36250 0.58457 -0.67041\\
0.36250 0.54127 -0.75223\\
0.38750 0.54127 -0.72421\\
0.37500 0.56292 -0.69648\\
0.37500 0.51962 -0.78364\\
0.40000 0.51962 -0.75381\\
0.38750 0.54127 -0.72421\\
0.38750 0.49796 -0.81737\\
0.41250 0.49796 -0.78556\\
0.40000 0.51962 -0.75381\\
0.40000 0.47631 -0.85391\\
0.42500 0.47631 -0.81977\\
0.41250 0.49796 -0.78556\\
0.41250 0.45466 -0.89373\\
0.43750 0.45466 -0.85681\\
0.42500 0.47631 -0.81977\\
0.42500 0.43301 -0.93739\\
0.45000 0.43301 -0.89724\\
0.43750 0.45466 -0.85681\\
0.43750 0.41136 -0.98589\\
0.46250 0.41136 -0.94170\\
0.45000 0.43301 -0.89724\\
0.45000 0.38971 -1.04049\\
0.47500 0.38971 -0.99119\\
0.46250 0.41136 -0.94170\\
0.46250 0.36806 -1.10295\\
0.48750 0.36806 -1.04701\\
0.47500 0.38971 -0.99119\\
0.47500 0.34641 -1.17593\\
0.50000 0.34641 -1.11101\\
0.48750 0.36806 -1.04701\\
0.48750 0.32476 -1.25774\\
0.51250 0.32476 -1.18355\\
0.50000 0.34641 -1.11101\\
0.50000 0.30311 -1.29311\\
0.52500 0.30311 -1.22594\\
0.51250 0.32476 -1.18355\\
0.51250 0.28146 -1.29544\\
0.53750 0.28146 -1.23670\\
0.52500 0.30311 -1.22594\\
0.52500 0.25981 -1.27701\\
0.55000 0.25981 -1.22780\\
0.53750 0.28146 -1.23670\\
0.53750 0.23816 -1.24395\\
0.56250 0.23816 -1.20332\\
0.55000 0.25981 -1.22780\\
0.55000 0.21651 -1.20100\\
0.57500 0.21651 -1.16651\\
0.56250 0.23816 -1.20332\\
0.56250 0.19486 -1.15517\\
0.58750 0.19486 -1.12606\\
0.57500 0.21651 -1.16651\\
0.57500 0.17321 -1.11017\\
0.60000 0.17321 -1.08467\\
0.58750 0.19486 -1.12606\\
0.58750 0.15155 -1.06671\\
0.61250 0.15155 -1.04432\\
0.60000 0.17321 -1.08467\\
0.60000 0.12990 -1.02383\\
0.62500 0.12990 -1.00586\\
0.61250 0.15155 -1.04432\\
0.61250 0.10825 -0.98179\\
0.63750 0.10825 -0.96934\\
0.62500 0.12990 -1.00586\\
0.62500 0.08660 -0.94023\\
0.65000 0.08660 -0.93400\\
0.63750 0.10825 -0.96934\\
0.63750 0.06495 -0.90027\\
0.66250 0.06495 -0.90057\\
0.65000 0.08660 -0.93400\\
0.65000 0.04330 -0.86311\\
0.67500 0.04330 -0.86863\\
0.66250 0.06495 -0.90057\\
0.66250 0.02165 -0.82846\\
0.68750 0.02165 -0.83504\\
0.67500 0.04330 -0.86863\\
0.67500 0.00000 -0.79603\\
0.70000 0.00000 -0.80304\\
0.68750 0.02165 -0.83504\\
0.32500 0.56292 -0.74916\\
0.35000 0.56292 -0.72282\\
0.33750 0.58457 -0.69524\\
0.33750 0.54127 -0.77996\\
0.36250 0.54127 -0.75223\\
0.35000 0.56292 -0.72282\\
0.35000 0.51962 -0.81299\\
0.37500 0.51962 -0.78364\\
0.36250 0.54127 -0.75223\\
0.36250 0.49796 -0.84871\\
0.38750 0.49796 -0.81737\\
0.37500 0.51962 -0.78364\\
0.37500 0.47631 -0.88763\\
0.40000 0.47631 -0.85391\\
0.38750 0.49796 -0.81737\\
0.38750 0.45466 -0.93038\\
0.41250 0.45466 -0.89373\\
0.40000 0.47631 -0.85391\\
0.40000 0.43301 -0.97778\\
0.42500 0.43301 -0.93739\\
0.41250 0.45466 -0.89373\\
0.41250 0.41136 -1.03098\\
0.43750 0.41136 -0.98589\\
0.42500 0.43301 -0.93739\\
0.42500 0.38971 -1.09161\\
0.45000 0.38971 -1.04049\\
0.43750 0.41136 -0.98589\\
0.43750 0.36806 -1.16207\\
0.46250 0.36806 -1.10295\\
0.45000 0.38971 -1.04049\\
0.45000 0.34641 -1.24618\\
0.47500 0.34641 -1.17593\\
0.46250 0.36806 -1.10295\\
0.46250 0.32476 -1.33369\\
0.48750 0.32476 -1.25774\\
0.47500 0.34641 -1.17593\\
0.47500 0.30311 -1.35792\\
0.50000 0.30311 -1.29311\\
0.48750 0.32476 -1.25774\\
0.48750 0.28146 -1.34646\\
0.51250 0.28146 -1.29544\\
0.50000 0.30311 -1.29311\\
0.50000 0.25981 -1.31574\\
0.52500 0.25981 -1.27701\\
0.51250 0.28146 -1.29544\\
0.51250 0.23816 -1.27257\\
0.53750 0.23816 -1.24395\\
0.52500 0.25981 -1.27701\\
0.52500 0.21651 -1.22324\\
0.55000 0.21651 -1.20100\\
0.53750 0.23816 -1.24395\\
0.53750 0.19486 -1.17257\\
0.56250 0.19486 -1.15517\\
0.55000 0.21651 -1.20100\\
0.55000 0.17321 -1.11998\\
0.57500 0.17321 -1.11017\\
0.56250 0.19486 -1.15517\\
0.56250 0.15155 -1.06868\\
0.58750 0.15155 -1.06671\\
0.57500 0.17321 -1.11017\\
0.57500 0.12990 -1.01841\\
0.60000 0.12990 -1.02383\\
0.58750 0.15155 -1.06671\\
0.58750 0.10825 -0.97140\\
0.61250 0.10825 -0.98179\\
0.60000 0.12990 -1.02383\\
0.60000 0.08660 -0.92822\\
0.62500 0.08660 -0.94023\\
0.61250 0.10825 -0.98179\\
0.61250 0.06495 -0.88834\\
0.63750 0.06495 -0.90027\\
0.62500 0.08660 -0.94023\\
0.62500 0.04330 -0.85131\\
0.65000 0.04330 -0.86311\\
0.63750 0.06495 -0.90027\\
0.63750 0.02165 -0.81681\\
0.66250 0.02165 -0.82846\\
0.65000 0.04330 -0.86311\\
0.65000 0.00000 -0.78433\\
0.67500 0.00000 -0.79603\\
0.66250 0.02165 -0.82846\\
0.31250 0.54127 -0.80710\\
0.33750 0.54127 -0.77996\\
0.32500 0.56292 -0.74916\\
0.32500 0.51962 -0.84209\\
0.35000 0.51962 -0.81299\\
0.33750 0.54127 -0.77996\\
0.33750 0.49796 -0.88014\\
0.36250 0.49796 -0.84871\\
0.35000 0.51962 -0.81299\\
0.35000 0.47631 -0.92183\\
0.37500 0.47631 -0.88763\\
0.36250 0.49796 -0.84871\\
0.36250 0.45466 -0.96793\\
0.38750 0.45466 -0.93038\\
0.37500 0.47631 -0.88763\\
0.37500 0.43301 -1.01946\\
0.40000 0.43301 -0.97778\\
0.38750 0.45466 -0.93038\\
0.38750 0.41136 -1.07788\\
0.41250 0.41136 -1.03098\\
0.40000 0.43301 -0.97778\\
0.40000 0.38971 -1.14529\\
0.42500 0.38971 -1.09161\\
0.41250 0.41136 -1.03098\\
0.41250 0.36806 -1.22500\\
0.43750 0.36806 -1.16207\\
0.42500 0.38971 -1.09161\\
0.42500 0.34641 -1.32245\\
0.45000 0.34641 -1.24618\\
0.43750 0.36806 -1.16207\\
0.43750 0.32476 -1.40768\\
0.46250 0.32476 -1.33369\\
0.45000 0.34641 -1.24618\\
0.45000 0.30311 -1.40983\\
0.47500 0.30311 -1.35792\\
0.46250 0.32476 -1.33369\\
0.46250 0.28146 -1.37910\\
0.48750 0.28146 -1.34646\\
0.47500 0.30311 -1.35792\\
0.47500 0.25981 -1.33514\\
0.50000 0.25981 -1.31574\\
0.48750 0.28146 -1.34646\\
0.48750 0.23816 -1.28293\\
0.51250 0.23816 -1.27257\\
0.50000 0.25981 -1.31574\\
0.50000 0.21651 -1.22514\\
0.52500 0.21651 -1.22324\\
0.51250 0.23816 -1.27257\\
0.51250 0.19486 -1.16605\\
0.53750 0.19486 -1.17257\\
0.52500 0.21651 -1.22324\\
0.52500 0.17321 -1.10772\\
0.55000 0.17321 -1.11998\\
0.53750 0.19486 -1.17257\\
0.53750 0.15155 -1.05297\\
0.56250 0.15155 -1.06868\\
0.55000 0.17321 -1.11998\\
0.55000 0.12990 -1.00204\\
0.57500 0.12990 -1.01841\\
0.56250 0.15155 -1.06868\\
0.56250 0.10825 -0.95520\\
0.58750 0.10825 -0.97140\\
0.57500 0.12990 -1.01841\\
0.57500 0.08660 -0.91201\\
0.60000 0.08660 -0.92822\\
0.58750 0.10825 -0.97140\\
0.58750 0.06495 -0.87221\\
0.61250 0.06495 -0.88834\\
0.60000 0.08660 -0.92822\\
0.60000 0.04330 -0.83542\\
0.62500 0.04330 -0.85131\\
0.61250 0.06495 -0.88834\\
0.61250 0.02165 -0.80121\\
0.63750 0.02165 -0.81681\\
0.62500 0.04330 -0.85131\\
0.62500 0.00000 -0.76922\\
0.65000 0.00000 -0.78433\\
0.63750 0.02165 -0.81681\\
0.30000 0.51962 -0.87146\\
0.32500 0.51962 -0.84209\\
0.31250 0.54127 -0.80710\\
0.31250 0.49796 -0.91194\\
0.33750 0.49796 -0.88014\\
0.32500 0.51962 -0.84209\\
0.32500 0.47631 -0.95653\\
0.35000 0.47631 -0.92183\\
0.33750 0.49796 -0.88014\\
0.33750 0.45466 -1.00614\\
0.36250 0.45466 -0.96793\\
0.35000 0.47631 -0.92183\\
0.35000 0.43301 -1.06202\\
0.37500 0.43301 -1.01946\\
0.36250 0.45466 -0.96793\\
0.36250 0.41136 -1.12602\\
0.38750 0.41136 -1.07788\\
0.37500 0.43301 -1.01946\\
0.37500 0.38971 -1.20091\\
0.40000 0.38971 -1.14529\\
0.38750 0.41136 -1.07788\\
0.38750 0.36806 -1.29119\\
0.41250 0.36806 -1.22500\\
0.40000 0.38971 -1.14529\\
0.40000 0.34641 -1.40443\\
0.42500 0.34641 -1.32245\\
0.41250 0.36806 -1.22500\\
0.41250 0.32476 -1.46559\\
0.43750 0.32476 -1.40768\\
0.42500 0.34641 -1.32245\\
0.42500 0.30311 -1.43280\\
0.45000 0.30311 -1.40983\\
0.43750 0.32476 -1.40768\\
0.43750 0.28146 -1.38640\\
0.46250 0.28146 -1.37910\\
0.45000 0.30311 -1.40983\\
0.45000 0.25981 -1.33128\\
0.47500 0.25981 -1.33514\\
0.46250 0.28146 -1.37910\\
0.46250 0.23816 -1.27042\\
0.48750 0.23816 -1.28293\\
0.47500 0.25981 -1.33514\\
0.47500 0.21651 -1.20651\\
0.50000 0.21651 -1.22514\\
0.48750 0.23816 -1.28293\\
0.48750 0.19486 -1.14409\\
0.51250 0.19486 -1.16605\\
0.50000 0.21651 -1.22514\\
0.50000 0.17321 -1.08488\\
0.52500 0.17321 -1.10772\\
0.51250 0.19486 -1.16605\\
0.51250 0.15155 -1.02980\\
0.53750 0.15155 -1.05297\\
0.52500 0.17321 -1.10772\\
0.52500 0.12990 -0.97890\\
0.55000 0.12990 -1.00204\\
0.53750 0.15155 -1.05297\\
0.53750 0.10825 -0.93229\\
0.56250 0.10825 -0.95520\\
0.55000 0.12990 -1.00204\\
0.55000 0.08660 -0.88951\\
0.57500 0.08660 -0.91201\\
0.56250 0.10825 -0.95520\\
0.56250 0.06495 -0.85017\\
0.58750 0.06495 -0.87221\\
0.57500 0.08660 -0.91201\\
0.57500 0.04330 -0.81380\\
0.60000 0.04330 -0.83542\\
0.58750 0.06495 -0.87221\\
0.58750 0.02165 -0.78011\\
0.61250 0.02165 -0.80121\\
0.60000 0.04330 -0.83542\\
0.60000 0.00000 -0.74873\\
0.62500 0.00000 -0.76922\\
0.61250 0.02165 -0.80121\\
0.28750 0.49796 -0.94397\\
0.31250 0.49796 -0.91194\\
0.30000 0.51962 -0.87146\\
0.30000 0.47631 -0.99154\\
0.32500 0.47631 -0.95653\\
0.31250 0.49796 -0.91194\\
0.31250 0.45466 -1.04483\\
0.33750 0.45466 -1.00614\\
0.32500 0.47631 -0.95653\\
0.32500 0.43301 -1.10541\\
0.35000 0.43301 -1.06202\\
0.33750 0.45466 -1.00614\\
0.33750 0.41136 -1.17558\\
0.36250 0.41136 -1.12602\\
0.35000 0.43301 -1.06202\\
0.35000 0.38971 -1.25898\\
0.37500 0.38971 -1.20091\\
0.36250 0.41136 -1.12602\\
0.36250 0.36806 -1.36181\\
0.38750 0.36806 -1.29119\\
0.37500 0.38971 -1.20091\\
0.37500 0.34641 -1.48146\\
0.40000 0.34641 -1.40443\\
0.38750 0.36806 -1.29119\\
0.38750 0.32476 -1.47544\\
0.41250 0.32476 -1.46559\\
0.40000 0.34641 -1.40443\\
0.40000 0.30311 -1.42669\\
0.42500 0.30311 -1.43280\\
0.41250 0.32476 -1.46559\\
0.41250 0.28146 -1.36647\\
0.43750 0.28146 -1.38640\\
0.42500 0.30311 -1.43280\\
0.42500 0.25981 -1.30261\\
0.45000 0.25981 -1.33128\\
0.43750 0.28146 -1.38640\\
0.43750 0.23816 -1.23750\\
0.46250 0.23816 -1.27042\\
0.45000 0.25981 -1.33128\\
0.45000 0.21651 -1.17220\\
0.47500 0.21651 -1.20651\\
0.46250 0.23816 -1.27042\\
0.46250 0.19486 -1.10861\\
0.48750 0.19486 -1.14409\\
0.47500 0.21651 -1.20651\\
0.47500 0.17321 -1.04910\\
0.50000 0.17321 -1.08488\\
0.48750 0.19486 -1.14409\\
0.48750 0.15155 -0.99449\\
0.51250 0.15155 -1.02980\\
0.50000 0.17321 -1.08488\\
0.50000 0.12990 -0.94486\\
0.52500 0.12990 -0.97890\\
0.51250 0.15155 -1.02980\\
0.51250 0.10825 -0.89992\\
0.53750 0.10825 -0.93229\\
0.52500 0.12990 -0.97890\\
0.52500 0.08660 -0.85901\\
0.55000 0.08660 -0.88951\\
0.53750 0.10825 -0.93229\\
0.53750 0.06495 -0.82156\\
0.56250 0.06495 -0.85017\\
0.55000 0.08660 -0.88951\\
0.55000 0.04330 -0.78705\\
0.57500 0.04330 -0.81380\\
0.56250 0.06495 -0.85017\\
0.56250 0.02165 -0.75506\\
0.58750 0.02165 -0.78011\\
0.57500 0.04330 -0.81380\\
0.57500 0.00000 -0.72525\\
0.60000 0.00000 -0.74873\\
0.58750 0.02165 -0.78011\\
0.27500 0.47631 -1.02687\\
0.30000 0.47631 -0.99154\\
0.28750 0.49796 -0.94397\\
0.28750 0.45466 -1.08405\\
0.31250 0.45466 -1.04483\\
0.30000 0.47631 -0.99154\\
0.30000 0.43301 -1.14964\\
0.32500 0.43301 -1.10541\\
0.31250 0.45466 -1.04483\\
0.31250 0.41136 -1.22653\\
0.33750 0.41136 -1.17558\\
0.32500 0.43301 -1.10541\\
0.32500 0.38971 -1.31920\\
0.35000 0.38971 -1.25898\\
0.33750 0.41136 -1.17558\\
0.33750 0.36806 -1.42317\\
0.36250 0.36806 -1.36181\\
0.35000 0.38971 -1.25898\\
0.35000 0.34641 -1.47880\\
0.37500 0.34641 -1.48146\\
0.36250 0.36806 -1.36181\\
0.36250 0.32476 -1.43746\\
0.38750 0.32476 -1.47544\\
0.37500 0.34641 -1.48146\\
0.37500 0.30311 -1.37768\\
0.40000 0.30311 -1.42669\\
0.38750 0.32476 -1.47544\\
0.38750 0.28146 -1.31555\\
0.41250 0.28146 -1.36647\\
0.40000 0.30311 -1.42669\\
0.40000 0.25981 -1.24901\\
0.42500 0.25981 -1.30261\\
0.41250 0.28146 -1.36647\\
0.41250 0.23816 -1.17950\\
0.43750 0.23816 -1.23750\\
0.42500 0.25981 -1.30261\\
0.42500 0.21651 -1.11407\\
0.45000 0.21651 -1.17220\\
0.43750 0.23816 -1.23750\\
0.43750 0.19486 -1.05374\\
0.46250 0.19486 -1.10861\\
0.45000 0.21651 -1.17220\\
0.45000 0.17321 -0.99857\\
0.47500 0.17321 -1.04910\\
0.46250 0.19486 -1.10861\\
0.46250 0.15155 -0.94848\\
0.48750 0.15155 -0.99449\\
0.47500 0.17321 -1.04910\\
0.47500 0.12990 -0.90304\\
0.50000 0.12990 -0.94486\\
0.48750 0.15155 -0.99449\\
0.48750 0.10825 -0.86172\\
0.51250 0.10825 -0.89992\\
0.50000 0.12990 -0.94486\\
0.50000 0.08660 -0.82393\\
0.52500 0.08660 -0.85901\\
0.51250 0.10825 -0.89992\\
0.51250 0.06495 -0.78917\\
0.53750 0.06495 -0.82156\\
0.52500 0.08660 -0.85901\\
0.52500 0.04330 -0.75699\\
0.55000 0.04330 -0.78705\\
0.53750 0.06495 -0.82156\\
0.53750 0.02165 -0.72702\\
0.56250 0.02165 -0.75506\\
0.55000 0.04330 -0.78705\\
0.55000 0.00000 -0.69899\\
0.57500 0.00000 -0.72525\\
0.56250 0.02165 -0.75506\\
0.26250 0.45466 -1.11652\\
0.28750 0.45466 -1.08405\\
0.27500 0.47631 -1.02687\\
0.27500 0.43301 -1.18344\\
0.30000 0.43301 -1.14964\\
0.28750 0.45466 -1.08405\\
0.28750 0.41136 -1.25933\\
0.31250 0.41136 -1.22653\\
0.30000 0.43301 -1.14964\\
0.30000 0.38971 -1.33606\\
0.32500 0.38971 -1.31920\\
0.31250 0.41136 -1.22653\\
0.31250 0.36806 -1.40731\\
0.33750 0.36806 -1.42317\\
0.32500 0.38971 -1.31920\\
0.32500 0.34641 -1.41344\\
0.35000 0.34641 -1.47880\\
0.33750 0.36806 -1.42317\\
0.33750 0.32476 -1.36278\\
0.36250 0.32476 -1.43746\\
0.35000 0.34641 -1.47880\\
0.35000 0.30311 -1.29657\\
0.37500 0.30311 -1.37768\\
0.36250 0.32476 -1.43746\\
0.36250 0.28146 -1.22892\\
0.38750 0.28146 -1.31555\\
0.37500 0.30311 -1.37768\\
0.37500 0.25981 -1.16549\\
0.40000 0.25981 -1.24901\\
0.38750 0.28146 -1.31555\\
0.38750 0.23816 -1.10560\\
0.41250 0.23816 -1.17950\\
0.40000 0.25981 -1.24901\\
0.40000 0.21651 -1.04951\\
0.42500 0.21651 -1.11407\\
0.41250 0.23816 -1.17950\\
0.41250 0.19486 -0.99669\\
0.43750 0.19486 -1.05374\\
0.42500 0.21651 -1.11407\\
0.42500 0.17321 -0.94773\\
0.45000 0.17321 -0.99857\\
0.43750 0.19486 -1.05374\\
0.43750 0.15155 -0.90279\\
0.46250 0.15155 -0.94848\\
0.45000 0.17321 -0.99857\\
0.45000 0.12990 -0.86166\\
0.47500 0.12990 -0.90304\\
0.46250 0.15155 -0.94848\\
0.46250 0.10825 -0.82393\\
0.48750 0.10825 -0.86172\\
0.47500 0.12990 -0.90304\\
0.47500 0.08660 -0.78917\\
0.50000 0.08660 -0.82393\\
0.48750 0.10825 -0.86172\\
0.48750 0.06495 -0.75699\\
0.51250 0.06495 -0.78917\\
0.50000 0.08660 -0.82393\\
0.50000 0.04330 -0.72702\\
0.52500 0.04330 -0.75699\\
0.51250 0.06495 -0.78917\\
0.51250 0.02165 -0.69899\\
0.53750 0.02165 -0.72702\\
0.52500 0.04330 -0.75699\\
0.52500 0.00000 -0.67267\\
0.55000 0.00000 -0.69899\\
0.53750 0.02165 -0.72702\\
0.25000 0.43301 -1.19722\\
0.27500 0.43301 -1.18344\\
0.26250 0.45466 -1.11652\\
0.26250 0.41136 -1.25867\\
0.28750 0.41136 -1.25933\\
0.27500 0.43301 -1.18344\\
0.27500 0.38971 -1.31590\\
0.30000 0.38971 -1.33606\\
0.28750 0.41136 -1.25933\\
0.28750 0.36806 -1.34666\\
0.31250 0.36806 -1.40731\\
0.30000 0.38971 -1.33606\\
0.30000 0.34641 -1.32206\\
0.32500 0.34641 -1.41344\\
0.31250 0.36806 -1.40731\\
0.31250 0.32476 -1.26580\\
0.33750 0.32476 -1.36278\\
0.32500 0.34641 -1.41344\\
0.32500 0.30311 -1.20553\\
0.35000 0.30311 -1.29657\\
0.33750 0.32476 -1.36278\\
0.33750 0.28146 -1.14845\\
0.36250 0.28146 -1.22892\\
0.35000 0.30311 -1.29657\\
0.35000 0.25981 -1.09434\\
0.37500 0.25981 -1.16549\\
0.36250 0.28146 -1.22892\\
0.36250 0.23816 -1.04245\\
0.38750 0.23816 -1.10560\\
0.37500 0.25981 -1.16549\\
0.37500 0.21651 -0.99332\\
0.40000 0.21651 -1.04951\\
0.38750 0.23816 -1.10560\\
0.38750 0.19486 -0.94623\\
0.41250 0.19486 -0.99669\\
0.40000 0.21651 -1.04951\\
0.40000 0.17321 -0.90218\\
0.42500 0.17321 -0.94773\\
0.41250 0.19486 -0.99669\\
0.41250 0.15155 -0.86144\\
0.43750 0.15155 -0.90279\\
0.42500 0.17321 -0.94773\\
0.42500 0.12990 -0.82389\\
0.45000 0.12990 -0.86166\\
0.43750 0.15155 -0.90279\\
0.43750 0.10825 -0.78917\\
0.46250 0.10825 -0.82393\\
0.45000 0.12990 -0.86166\\
0.45000 0.08660 -0.75699\\
0.47500 0.08660 -0.78917\\
0.46250 0.10825 -0.82393\\
0.46250 0.06495 -0.72702\\
0.48750 0.06495 -0.75699\\
0.47500 0.08660 -0.78917\\
0.47500 0.04330 -0.69899\\
0.50000 0.04330 -0.72702\\
0.48750 0.06495 -0.75699\\
0.48750 0.02165 -0.67267\\
0.51250 0.02165 -0.69899\\
0.50000 0.04330 -0.72702\\
0.50000 0.00000 -0.64784\\
0.52500 0.00000 -0.67267\\
0.51250 0.02165 -0.69899\\
0.23750 0.41136 -1.23313\\
0.26250 0.41136 -1.25867\\
0.25000 0.43301 -1.19722\\
0.25000 0.38971 -1.26467\\
0.27500 0.38971 -1.31590\\
0.26250 0.41136 -1.25867\\
0.26250 0.36806 -1.26430\\
0.28750 0.36806 -1.34666\\
0.27500 0.38971 -1.31590\\
0.27500 0.34641 -1.23113\\
0.30000 0.34641 -1.32206\\
0.28750 0.36806 -1.34666\\
0.28750 0.32476 -1.18107\\
0.31250 0.32476 -1.26580\\
0.30000 0.34641 -1.32206\\
0.30000 0.30311 -1.12971\\
0.32500 0.30311 -1.20553\\
0.31250 0.32476 -1.26580\\
0.31250 0.28146 -1.08044\\
0.33750 0.28146 -1.14845\\
0.32500 0.30311 -1.20553\\
0.32500 0.25981 -1.03313\\
0.35000 0.25981 -1.09434\\
0.33750 0.28146 -1.14845\\
0.33750 0.23816 -0.98732\\
0.36250 0.23816 -1.04245\\
0.35000 0.25981 -1.09434\\
0.35000 0.21651 -0.94357\\
0.37500 0.21651 -0.99332\\
0.36250 0.23816 -1.04245\\
0.36250 0.19486 -0.90099\\
0.38750 0.19486 -0.94623\\
0.37500 0.21651 -0.99332\\
0.37500 0.17321 -0.86094\\
0.40000 0.17321 -0.90218\\
0.38750 0.19486 -0.94623\\
0.38750 0.15155 -0.82370\\
0.41250 0.15155 -0.86144\\
0.40000 0.17321 -0.90218\\
0.40000 0.12990 -0.78913\\
0.42500 0.12990 -0.82389\\
0.41250 0.15155 -0.86144\\
0.41250 0.10825 -0.75698\\
0.43750 0.10825 -0.78917\\
0.42500 0.12990 -0.82389\\
0.42500 0.08660 -0.72702\\
0.45000 0.08660 -0.75699\\
0.43750 0.10825 -0.78917\\
0.43750 0.06495 -0.69899\\
0.46250 0.06495 -0.72702\\
0.45000 0.08660 -0.75699\\
0.45000 0.04330 -0.67267\\
0.47500 0.04330 -0.69899\\
0.46250 0.06495 -0.72702\\
0.46250 0.02165 -0.64784\\
0.48750 0.02165 -0.67267\\
0.47500 0.04330 -0.69899\\
0.47500 0.00000 -0.62436\\
0.50000 0.00000 -0.64784\\
0.48750 0.02165 -0.67267\\
0.22500 0.38971 -1.20065\\
0.25000 0.38971 -1.26467\\
0.23750 0.41136 -1.23313\\
0.23750 0.36806 -1.18704\\
0.26250 0.36806 -1.26430\\
0.25000 0.38971 -1.26467\\
0.25000 0.34641 -1.15364\\
0.27500 0.34641 -1.23113\\
0.26250 0.36806 -1.26430\\
0.26250 0.32476 -1.10986\\
0.28750 0.32476 -1.18107\\
0.27500 0.34641 -1.23113\\
0.27500 0.30311 -1.06501\\
0.30000 0.30311 -1.12971\\
0.28750 0.32476 -1.18107\\
0.28750 0.28146 -1.02156\\
0.31250 0.28146 -1.08044\\
0.30000 0.30311 -1.12971\\
0.30000 0.25981 -0.97943\\
0.32500 0.25981 -1.03313\\
0.31250 0.28146 -1.08044\\
0.31250 0.23816 -0.93840\\
0.33750 0.23816 -0.98732\\
0.32500 0.25981 -1.03313\\
0.32500 0.21651 -0.89890\\
0.35000 0.21651 -0.94357\\
0.33750 0.23816 -0.98732\\
0.33750 0.19486 -0.86000\\
0.36250 0.19486 -0.90099\\
0.35000 0.21651 -0.94357\\
0.35000 0.17321 -0.82326\\
0.37500 0.17321 -0.86094\\
0.36250 0.19486 -0.90099\\
0.36250 0.15155 -0.78897\\
0.38750 0.15155 -0.82370\\
0.37500 0.17321 -0.86094\\
0.37500 0.12990 -0.75696\\
0.40000 0.12990 -0.78913\\
0.38750 0.15155 -0.82370\\
0.38750 0.10825 -0.72702\\
0.41250 0.10825 -0.75698\\
0.40000 0.12990 -0.78913\\
0.40000 0.08660 -0.69899\\
0.42500 0.08660 -0.72702\\
0.41250 0.10825 -0.75698\\
0.41250 0.06495 -0.67267\\
0.43750 0.06495 -0.69899\\
0.42500 0.08660 -0.72702\\
0.42500 0.04330 -0.64784\\
0.45000 0.04330 -0.67267\\
0.43750 0.06495 -0.69899\\
0.43750 0.02165 -0.62436\\
0.46250 0.02165 -0.64784\\
0.45000 0.04330 -0.67267\\
0.45000 0.00000 -0.60208\\
0.47500 0.00000 -0.62436\\
0.46250 0.02165 -0.64784\\
0.21250 0.36806 -1.11898\\
0.23750 0.36806 -1.18704\\
0.22500 0.38971 -1.20065\\
0.22500 0.34641 -1.08745\\
0.25000 0.34641 -1.15364\\
0.23750 0.36806 -1.18704\\
0.23750 0.32476 -1.04849\\
0.26250 0.32476 -1.10986\\
0.25000 0.34641 -1.15364\\
0.25000 0.30311 -1.00858\\
0.27500 0.30311 -1.06501\\
0.26250 0.32476 -1.10986\\
0.26250 0.28146 -0.96964\\
0.28750 0.28146 -1.02156\\
0.27500 0.30311 -1.06501\\
0.27500 0.25981 -0.93162\\
0.30000 0.25981 -0.97943\\
0.28750 0.28146 -1.02156\\
0.28750 0.23816 -0.89444\\
0.31250 0.23816 -0.93840\\
0.30000 0.25981 -0.97943\\
0.30000 0.21651 -0.85829\\
0.32500 0.21651 -0.89890\\
0.31250 0.23816 -0.93840\\
0.31250 0.19486 -0.82249\\
0.33750 0.19486 -0.86000\\
0.32500 0.21651 -0.89890\\
0.32500 0.17321 -0.78858\\
0.35000 0.17321 -0.82326\\
0.33750 0.19486 -0.86000\\
0.33750 0.15155 -0.75681\\
0.36250 0.15155 -0.78897\\
0.35000 0.17321 -0.82326\\
0.35000 0.12990 -0.72700\\
0.37500 0.12990 -0.75696\\
0.36250 0.15155 -0.78897\\
0.36250 0.10825 -0.69899\\
0.38750 0.10825 -0.72702\\
0.37500 0.12990 -0.75696\\
0.37500 0.08660 -0.67267\\
0.40000 0.08660 -0.69899\\
0.38750 0.10825 -0.72702\\
0.38750 0.06495 -0.64784\\
0.41250 0.06495 -0.67267\\
0.40000 0.08660 -0.69899\\
0.40000 0.04330 -0.62436\\
0.42500 0.04330 -0.64784\\
0.41250 0.06495 -0.67267\\
0.41250 0.02165 -0.60208\\
0.43750 0.02165 -0.62436\\
0.42500 0.04330 -0.64784\\
0.42500 0.00000 -0.58089\\
0.45000 0.00000 -0.60208\\
0.43750 0.02165 -0.62436\\
0.20000 0.34641 -1.02976\\
0.22500 0.34641 -1.08745\\
0.21250 0.36806 -1.11898\\
0.21250 0.32476 -0.99458\\
0.23750 0.32476 -1.04849\\
0.22500 0.34641 -1.08745\\
0.22500 0.30311 -0.95856\\
0.25000 0.30311 -1.00858\\
0.23750 0.32476 -1.04849\\
0.23750 0.28146 -0.92321\\
0.26250 0.28146 -0.96964\\
0.25000 0.30311 -1.00858\\
0.25000 0.25981 -0.88853\\
0.27500 0.25981 -0.93162\\
0.26250 0.28146 -0.96964\\
0.26250 0.23816 -0.85451\\
0.28750 0.23816 -0.89444\\
0.27500 0.25981 -0.93162\\
0.27500 0.21651 -0.82112\\
0.30000 0.21651 -0.85829\\
0.28750 0.23816 -0.89444\\
0.28750 0.19486 -0.78793\\
0.31250 0.19486 -0.82249\\
0.30000 0.21651 -0.85829\\
0.30000 0.17321 -0.75647\\
0.32500 0.17321 -0.78858\\
0.31250 0.19486 -0.82249\\
0.31250 0.15155 -0.72687\\
0.33750 0.15155 -0.75681\\
0.32500 0.17321 -0.78858\\
0.32500 0.12990 -0.69898\\
0.35000 0.12990 -0.72700\\
0.33750 0.15155 -0.75681\\
0.33750 0.10825 -0.67266\\
0.36250 0.10825 -0.69899\\
0.35000 0.12990 -0.72700\\
0.35000 0.08660 -0.64784\\
0.37500 0.08660 -0.67267\\
0.36250 0.10825 -0.69899\\
0.36250 0.06495 -0.62436\\
0.38750 0.06495 -0.64784\\
0.37500 0.08660 -0.67267\\
0.37500 0.04330 -0.60208\\
0.40000 0.04330 -0.62436\\
0.38750 0.06495 -0.64784\\
0.38750 0.02165 -0.58089\\
0.41250 0.02165 -0.60208\\
0.40000 0.04330 -0.62436\\
0.40000 0.00000 -0.56069\\
0.42500 0.00000 -0.58089\\
0.41250 0.02165 -0.60208\\
0.18750 0.32476 -0.94651\\
0.21250 0.32476 -0.99458\\
0.20000 0.34641 -1.02976\\
0.20000 0.30311 -0.91363\\
0.22500 0.30311 -0.95856\\
0.21250 0.32476 -0.99458\\
0.21250 0.28146 -0.88122\\
0.23750 0.28146 -0.92321\\
0.22500 0.30311 -0.95856\\
0.22500 0.25981 -0.84931\\
0.25000 0.25981 -0.88853\\
0.23750 0.28146 -0.92321\\
0.23750 0.23816 -0.81794\\
0.26250 0.23816 -0.85451\\
0.25000 0.25981 -0.88853\\
0.25000 0.21651 -0.78684\\
0.27500 0.21651 -0.82112\\
0.26250 0.23816 -0.85451\\
0.26250 0.19486 -0.75591\\
0.28750 0.19486 -0.78793\\
0.27500 0.21651 -0.82112\\
0.27500 0.17321 -0.72657\\
0.30000 0.17321 -0.75647\\
0.28750 0.19486 -0.78793\\
0.28750 0.15155 -0.69886\\
0.31250 0.15155 -0.72687\\
0.30000 0.17321 -0.75647\\
0.30000 0.12990 -0.67265\\
0.32500 0.12990 -0.69898\\
0.31250 0.15155 -0.72687\\
0.31250 0.10825 -0.64784\\
0.33750 0.10825 -0.67266\\
0.32500 0.12990 -0.69898\\
0.32500 0.08660 -0.62436\\
0.35000 0.08660 -0.64784\\
0.33750 0.10825 -0.67266\\
0.33750 0.06495 -0.60208\\
0.36250 0.06495 -0.62436\\
0.35000 0.08660 -0.64784\\
0.35000 0.04330 -0.58089\\
0.37500 0.04330 -0.60208\\
0.36250 0.06495 -0.62436\\
0.36250 0.02165 -0.56069\\
0.38750 0.02165 -0.58089\\
0.37500 0.04330 -0.60208\\
0.37500 0.00000 -0.54139\\
0.40000 0.00000 -0.56069\\
0.38750 0.02165 -0.58089\\
0.17500 0.30311 -0.87284\\
0.20000 0.30311 -0.91363\\
0.18750 0.32476 -0.94651\\
0.18750 0.28146 -0.84290\\
0.21250 0.28146 -0.88122\\
0.20000 0.30311 -0.91363\\
0.20000 0.25981 -0.81333\\
0.22500 0.25981 -0.84931\\
0.21250 0.28146 -0.88122\\
0.21250 0.23816 -0.78422\\
0.23750 0.23816 -0.81794\\
0.22500 0.25981 -0.84931\\
0.22500 0.21651 -0.75500\\
0.25000 0.21651 -0.78684\\
0.23750 0.23816 -0.81794\\
0.23750 0.19486 -0.72607\\
0.26250 0.19486 -0.75591\\
0.25000 0.21651 -0.78684\\
0.25000 0.17321 -0.69860\\
0.27500 0.17321 -0.72657\\
0.26250 0.19486 -0.75591\\
0.26250 0.15155 -0.67255\\
0.28750 0.15155 -0.69886\\
0.27500 0.17321 -0.72657\\
0.27500 0.12990 -0.64783\\
0.30000 0.12990 -0.67265\\
0.28750 0.15155 -0.69886\\
0.28750 0.10825 -0.62436\\
0.31250 0.10825 -0.64784\\
0.30000 0.12990 -0.67265\\
0.30000 0.08660 -0.60208\\
0.32500 0.08660 -0.62436\\
0.31250 0.10825 -0.64784\\
0.31250 0.06495 -0.58089\\
0.33750 0.06495 -0.60208\\
0.32500 0.08660 -0.62436\\
0.32500 0.04330 -0.56069\\
0.35000 0.04330 -0.58089\\
0.33750 0.06495 -0.60208\\
0.33750 0.02165 -0.54139\\
0.36250 0.02165 -0.56069\\
0.35000 0.04330 -0.58089\\
0.35000 0.00000 -0.52290\\
0.37500 0.00000 -0.54139\\
0.36250 0.02165 -0.56069\\
0.16250 0.28146 -0.80764\\
0.18750 0.28146 -0.84290\\
0.17500 0.30311 -0.87284\\
0.17500 0.25981 -0.78009\\
0.20000 0.25981 -0.81333\\
0.18750 0.28146 -0.84290\\
0.18750 0.23816 -0.75285\\
0.21250 0.23816 -0.78422\\
0.20000 0.25981 -0.81333\\
0.20000 0.21651 -0.72528\\
0.22500 0.21651 -0.75500\\
0.21250 0.23816 -0.78422\\
0.21250 0.19486 -0.69815\\
0.23750 0.19486 -0.72607\\
0.22500 0.21651 -0.75500\\
0.22500 0.17321 -0.67231\\
0.25000 0.17321 -0.69860\\
0.23750 0.19486 -0.72607\\
0.23750 0.15155 -0.64775\\
0.26250 0.15155 -0.67255\\
0.25000 0.17321 -0.69860\\
0.25000 0.12990 -0.62435\\
0.27500 0.12990 -0.64783\\
0.26250 0.15155 -0.67255\\
0.26250 0.10825 -0.60208\\
0.28750 0.10825 -0.62436\\
0.27500 0.12990 -0.64783\\
0.27500 0.08660 -0.58089\\
0.30000 0.08660 -0.60208\\
0.28750 0.10825 -0.62436\\
0.28750 0.06495 -0.56069\\
0.31250 0.06495 -0.58089\\
0.30000 0.08660 -0.60208\\
0.30000 0.04330 -0.54139\\
0.32500 0.04330 -0.56069\\
0.31250 0.06495 -0.58089\\
0.31250 0.02165 -0.52290\\
0.33750 0.02165 -0.54139\\
0.32500 0.04330 -0.56069\\
0.32500 0.00000 -0.50517\\
0.35000 0.00000 -0.52290\\
0.33750 0.02165 -0.54139\\
0.15000 0.25981 -0.74921\\
0.17500 0.25981 -0.78009\\
0.16250 0.28146 -0.80764\\
0.16250 0.23816 -0.72353\\
0.18750 0.23816 -0.75285\\
0.17500 0.25981 -0.78009\\
0.17500 0.21651 -0.69745\\
0.20000 0.21651 -0.72528\\
0.18750 0.23816 -0.75285\\
0.18750 0.19486 -0.67191\\
0.21250 0.19486 -0.69815\\
0.20000 0.21651 -0.72528\\
0.20000 0.17321 -0.64753\\
0.22500 0.17321 -0.67231\\
0.21250 0.19486 -0.69815\\
0.21250 0.15155 -0.62428\\
0.23750 0.15155 -0.64775\\
0.22500 0.17321 -0.67231\\
0.22500 0.12990 -0.60207\\
0.25000 0.12990 -0.62435\\
0.23750 0.15155 -0.64775\\
0.23750 0.10825 -0.58089\\
0.26250 0.10825 -0.60208\\
0.25000 0.12990 -0.62435\\
0.25000 0.08660 -0.56069\\
0.27500 0.08660 -0.58089\\
0.26250 0.10825 -0.60208\\
0.26250 0.06495 -0.54139\\
0.28750 0.06495 -0.56069\\
0.27500 0.08660 -0.58089\\
0.27500 0.04330 -0.52290\\
0.30000 0.04330 -0.54139\\
0.28750 0.06495 -0.56069\\
0.28750 0.02165 -0.50517\\
0.31250 0.02165 -0.52290\\
0.30000 0.04330 -0.54139\\
0.30000 0.00000 -0.48814\\
0.32500 0.00000 -0.50517\\
0.31250 0.02165 -0.52290\\
0.13750 0.23816 -0.69597\\
0.16250 0.23816 -0.72353\\
0.15000 0.25981 -0.74921\\
0.15000 0.21651 -0.67128\\
0.17500 0.21651 -0.69745\\
0.16250 0.23816 -0.72353\\
0.16250 0.19486 -0.64717\\
0.18750 0.19486 -0.67191\\
0.17500 0.21651 -0.69745\\
0.17500 0.17321 -0.62408\\
0.20000 0.17321 -0.64753\\
0.18750 0.19486 -0.67191\\
0.18750 0.15155 -0.60202\\
0.21250 0.15155 -0.62428\\
0.20000 0.17321 -0.64753\\
0.20000 0.12990 -0.58089\\
0.22500 0.12990 -0.60207\\
0.21250 0.15155 -0.62428\\
0.21250 0.10825 -0.56069\\
0.23750 0.10825 -0.58089\\
0.22500 0.12990 -0.60207\\
0.22500 0.08660 -0.54139\\
0.25000 0.08660 -0.56069\\
0.23750 0.10825 -0.58089\\
0.23750 0.06495 -0.52290\\
0.26250 0.06495 -0.54139\\
0.25000 0.08660 -0.56069\\
0.25000 0.04330 -0.50517\\
0.27500 0.04330 -0.52290\\
0.26250 0.06495 -0.54139\\
0.26250 0.02165 -0.48814\\
0.28750 0.02165 -0.50517\\
0.27500 0.04330 -0.52290\\
0.27500 0.00000 -0.47175\\
0.30000 0.00000 -0.48814\\
0.28750 0.02165 -0.50517\\
0.12500 0.21651 -0.64659\\
0.15000 0.21651 -0.67128\\
0.13750 0.23816 -0.69597\\
0.13750 0.19486 -0.62375\\
0.16250 0.19486 -0.64717\\
0.15000 0.21651 -0.67128\\
0.15000 0.17321 -0.60184\\
0.17500 0.17321 -0.62408\\
0.16250 0.19486 -0.64717\\
0.16250 0.15155 -0.58084\\
0.18750 0.15155 -0.60202\\
0.17500 0.17321 -0.62408\\
0.17500 0.12990 -0.56068\\
0.20000 0.12990 -0.58089\\
0.18750 0.15155 -0.60202\\
0.18750 0.10825 -0.54139\\
0.21250 0.10825 -0.56069\\
0.20000 0.12990 -0.58089\\
0.20000 0.08660 -0.52290\\
0.22500 0.08660 -0.54139\\
0.21250 0.10825 -0.56069\\
0.21250 0.06495 -0.50517\\
0.23750 0.06495 -0.52290\\
0.22500 0.08660 -0.54139\\
0.22500 0.04330 -0.48814\\
0.25000 0.04330 -0.50517\\
0.23750 0.06495 -0.52290\\
0.23750 0.02165 -0.47175\\
0.26250 0.02165 -0.48814\\
0.25000 0.04330 -0.50517\\
0.25000 0.00000 -0.45596\\
0.27500 0.00000 -0.47175\\
0.26250 0.02165 -0.48814\\
0.11250 0.19486 -0.60154\\
0.13750 0.19486 -0.62375\\
0.12500 0.21651 -0.64659\\
0.12500 0.17321 -0.58067\\
0.15000 0.17321 -0.60184\\
0.13750 0.19486 -0.62375\\
0.13750 0.15155 -0.56064\\
0.16250 0.15155 -0.58084\\
0.15000 0.17321 -0.60184\\
0.15000 0.12990 -0.54138\\
0.17500 0.12990 -0.56068\\
0.16250 0.15155 -0.58084\\
0.16250 0.10825 -0.52290\\
0.18750 0.10825 -0.54139\\
0.17500 0.12990 -0.56068\\
0.17500 0.08660 -0.50517\\
0.20000 0.08660 -0.52290\\
0.18750 0.10825 -0.54139\\
0.18750 0.06495 -0.48814\\
0.21250 0.06495 -0.50517\\
0.20000 0.08660 -0.52290\\
0.20000 0.04330 -0.47175\\
0.22500 0.04330 -0.48814\\
0.21250 0.06495 -0.50517\\
0.21250 0.02165 -0.45596\\
0.23750 0.02165 -0.47175\\
0.22500 0.04330 -0.48814\\
0.22500 0.00000 -0.44072\\
0.25000 0.00000 -0.45596\\
0.23750 0.02165 -0.47175\\
0.10000 0.17321 -0.56050\\
0.12500 0.17321 -0.58067\\
0.11250 0.19486 -0.60154\\
0.11250 0.15155 -0.54134\\
0.13750 0.15155 -0.56064\\
0.12500 0.17321 -0.58067\\
0.12500 0.12990 -0.52290\\
0.15000 0.12990 -0.54138\\
0.13750 0.15155 -0.56064\\
0.13750 0.10825 -0.50517\\
0.16250 0.10825 -0.52290\\
0.15000 0.12990 -0.54138\\
0.15000 0.08660 -0.48814\\
0.17500 0.08660 -0.50517\\
0.16250 0.10825 -0.52290\\
0.16250 0.06495 -0.47175\\
0.18750 0.06495 -0.48814\\
0.17500 0.08660 -0.50517\\
0.17500 0.04330 -0.45596\\
0.20000 0.04330 -0.47175\\
0.18750 0.06495 -0.48814\\
0.18750 0.02165 -0.44072\\
0.21250 0.02165 -0.45596\\
0.20000 0.04330 -0.47175\\
0.20000 0.00000 -0.42599\\
0.22500 0.00000 -0.44072\\
0.21250 0.02165 -0.45596\\
0.08750 0.15155 -0.52286\\
0.11250 0.15155 -0.54134\\
0.10000 0.17321 -0.56050\\
0.10000 0.12990 -0.50517\\
0.12500 0.12990 -0.52290\\
0.11250 0.15155 -0.54134\\
0.11250 0.10825 -0.48814\\
0.13750 0.10825 -0.50517\\
0.12500 0.12990 -0.52290\\
0.12500 0.08660 -0.47175\\
0.15000 0.08660 -0.48814\\
0.13750 0.10825 -0.50517\\
0.13750 0.06495 -0.45596\\
0.16250 0.06495 -0.47175\\
0.15000 0.08660 -0.48814\\
0.15000 0.04330 -0.44072\\
0.17500 0.04330 -0.45596\\
0.16250 0.06495 -0.47175\\
0.16250 0.02165 -0.42599\\
0.18750 0.02165 -0.44072\\
0.17500 0.04330 -0.45596\\
0.17500 0.00000 -0.41175\\
0.20000 0.00000 -0.42599\\
0.18750 0.02165 -0.44072\\
0.07500 0.12990 -0.48814\\
0.10000 0.12990 -0.50517\\
0.08750 0.15155 -0.52286\\
0.08750 0.10825 -0.47175\\
0.11250 0.10825 -0.48814\\
0.10000 0.12990 -0.50517\\
0.10000 0.08660 -0.45596\\
0.12500 0.08660 -0.47175\\
0.11250 0.10825 -0.48814\\
0.11250 0.06495 -0.44072\\
0.13750 0.06495 -0.45596\\
0.12500 0.08660 -0.47175\\
0.12500 0.04330 -0.42599\\
0.15000 0.04330 -0.44072\\
0.13750 0.06495 -0.45596\\
0.13750 0.02165 -0.41175\\
0.16250 0.02165 -0.42599\\
0.15000 0.04330 -0.44072\\
0.15000 0.00000 -0.39796\\
0.17500 0.00000 -0.41175\\
0.16250 0.02165 -0.42599\\
0.06250 0.10825 -0.45596\\
0.08750 0.10825 -0.47175\\
0.07500 0.12990 -0.48814\\
0.07500 0.08660 -0.44072\\
0.10000 0.08660 -0.45596\\
0.08750 0.10825 -0.47175\\
0.08750 0.06495 -0.42599\\
0.11250 0.06495 -0.44072\\
0.10000 0.08660 -0.45596\\
0.10000 0.04330 -0.41175\\
0.12500 0.04330 -0.42599\\
0.11250 0.06495 -0.44072\\
0.11250 0.02165 -0.39796\\
0.13750 0.02165 -0.41175\\
0.12500 0.04330 -0.42599\\
0.12500 0.00000 -0.38460\\
0.15000 0.00000 -0.39796\\
0.13750 0.02165 -0.41175\\
0.05000 0.08660 -0.42599\\
0.07500 0.08660 -0.44072\\
0.06250 0.10825 -0.45596\\
0.06250 0.06495 -0.41175\\
0.08750 0.06495 -0.42599\\
0.07500 0.08660 -0.44072\\
0.07500 0.04330 -0.39796\\
0.10000 0.04330 -0.41175\\
0.08750 0.06495 -0.42599\\
0.08750 0.02165 -0.38460\\
0.11250 0.02165 -0.39796\\
0.10000 0.04330 -0.41175\\
0.10000 0.00000 -0.37163\\
0.12500 0.00000 -0.38460\\
0.11250 0.02165 -0.39796\\
0.03750 0.06495 -0.39796\\
0.06250 0.06495 -0.41175\\
0.05000 0.08660 -0.42599\\
0.05000 0.04330 -0.38460\\
0.07500 0.04330 -0.39796\\
0.06250 0.06495 -0.41175\\
0.06250 0.02165 -0.37163\\
0.08750 0.02165 -0.38460\\
0.07500 0.04330 -0.39796\\
0.07500 0.00000 -0.35905\\
0.10000 0.00000 -0.37163\\
0.08750 0.02165 -0.38460\\
0.02500 0.04330 -0.37163\\
0.05000 0.04330 -0.38460\\
0.03750 0.06495 -0.39796\\
0.03750 0.02165 -0.35905\\
0.06250 0.02165 -0.37163\\
0.05000 0.04330 -0.38460\\
0.05000 0.00000 -0.34681\\
0.07500 0.00000 -0.35905\\
0.06250 0.02165 -0.37163\\
0.01250 0.02165 -0.34681\\
0.03750 0.02165 -0.35905\\
0.02500 0.04330 -0.37163\\
0.02500 0.00000 -0.33491\\
0.05000 0.00000 -0.34681\\
0.03750 0.02165 -0.35905\\
0.00000 0.00000 -0.32333\\
0.02500 0.00000 -0.33491\\
0.01250 0.02165 -0.34681\\
0.51250 0.84437 -0.29033\\
0.48750 0.84437 -0.30105\\
0.50000 0.82272 -0.31205\\
0.52500 0.82272 -0.30105\\
0.50000 0.82272 -0.31205\\
0.51250 0.80107 -0.32333\\
0.53750 0.80107 -0.31205\\
0.51250 0.80107 -0.32333\\
0.52500 0.77942 -0.33491\\
0.55000 0.77942 -0.32333\\
0.52500 0.77942 -0.33491\\
0.53750 0.75777 -0.34681\\
0.56250 0.75777 -0.33491\\
0.53750 0.75777 -0.34681\\
0.55000 0.73612 -0.35904\\
0.57500 0.73612 -0.34681\\
0.55000 0.73612 -0.35904\\
0.56250 0.71447 -0.37163\\
0.58750 0.71447 -0.35904\\
0.56250 0.71447 -0.37163\\
0.57500 0.69282 -0.38460\\
0.60000 0.69282 -0.37163\\
0.57500 0.69282 -0.38460\\
0.58750 0.67117 -0.39796\\
0.61250 0.67117 -0.38460\\
0.58750 0.67117 -0.39796\\
0.60000 0.64952 -0.41175\\
0.62500 0.64952 -0.39796\\
0.60000 0.64952 -0.41175\\
0.61250 0.62787 -0.42599\\
0.63750 0.62787 -0.41175\\
0.61250 0.62787 -0.42599\\
0.62500 0.60622 -0.44071\\
0.65000 0.60622 -0.42599\\
0.62500 0.60622 -0.44071\\
0.63750 0.58457 -0.45595\\
0.66250 0.58457 -0.44071\\
0.63750 0.58457 -0.45595\\
0.65000 0.56292 -0.47175\\
0.67500 0.56292 -0.45595\\
0.65000 0.56292 -0.47175\\
0.66250 0.54127 -0.48814\\
0.68750 0.54127 -0.47175\\
0.66250 0.54127 -0.48814\\
0.67500 0.51962 -0.50517\\
0.70000 0.51962 -0.48814\\
0.67500 0.51962 -0.50517\\
0.68750 0.49796 -0.52290\\
0.71250 0.49796 -0.50517\\
0.68750 0.49796 -0.52290\\
0.70000 0.47631 -0.54138\\
0.72500 0.47631 -0.52290\\
0.70000 0.47631 -0.54138\\
0.71250 0.45466 -0.56069\\
0.73750 0.45466 -0.54138\\
0.71250 0.45466 -0.56069\\
0.72500 0.43301 -0.58089\\
0.75000 0.43301 -0.56069\\
0.72500 0.43301 -0.58089\\
0.73750 0.41136 -0.60208\\
0.76250 0.41136 -0.58089\\
0.73750 0.41136 -0.60208\\
0.75000 0.38971 -0.62436\\
0.77500 0.38971 -0.60208\\
0.75000 0.38971 -0.62436\\
0.76250 0.36806 -0.64784\\
0.78750 0.36806 -0.62436\\
0.76250 0.36806 -0.64784\\
0.77500 0.34641 -0.67266\\
0.80000 0.34641 -0.64784\\
0.77500 0.34641 -0.67266\\
0.78750 0.32476 -0.69882\\
0.81250 0.32476 -0.67250\\
0.78750 0.32476 -0.69882\\
0.80000 0.30311 -0.72337\\
0.82500 0.30311 -0.69567\\
0.80000 0.30311 -0.72337\\
0.81250 0.28146 -0.74381\\
0.83750 0.28146 -0.71527\\
0.81250 0.28146 -0.74381\\
0.82500 0.25981 -0.75973\\
0.85000 0.25981 -0.73052\\
0.82500 0.25981 -0.75973\\
0.83750 0.23816 -0.77267\\
0.86250 0.23816 -0.74302\\
0.83750 0.23816 -0.77267\\
0.85000 0.21651 -0.77592\\
0.87500 0.21651 -0.74933\\
0.85000 0.21651 -0.77592\\
0.86250 0.19486 -0.76828\\
0.88750 0.19486 -0.74281\\
0.86250 0.19486 -0.76828\\
0.87500 0.17321 -0.75502\\
0.90000 0.17321 -0.73072\\
0.87500 0.17321 -0.75502\\
0.88750 0.15155 -0.73482\\
0.91250 0.15155 -0.71257\\
0.88750 0.15155 -0.73482\\
0.90000 0.12990 -0.71217\\
0.92500 0.12990 -0.69140\\
0.90000 0.12990 -0.71217\\
0.91250 0.10825 -0.68762\\
0.93750 0.10825 -0.66751\\
0.91250 0.10825 -0.68762\\
0.92500 0.08660 -0.66345\\
0.95000 0.08660 -0.64353\\
0.92500 0.08660 -0.66345\\
0.93750 0.06495 -0.64024\\
0.96250 0.06495 -0.62037\\
0.93750 0.06495 -0.64024\\
0.95000 0.04330 -0.61820\\
0.97500 0.04330 -0.59830\\
0.95000 0.04330 -0.61820\\
0.96250 0.02165 -0.59725\\
0.98750 0.02165 -0.57729\\
0.96250 0.02165 -0.59725\\
0.97500 0.00000 -0.57729\\
0.50000 0.82272 -0.31205\\
0.47500 0.82272 -0.32333\\
0.48750 0.80107 -0.33491\\
0.51250 0.80107 -0.32333\\
0.48750 0.80107 -0.33491\\
0.50000 0.77942 -0.34681\\
0.52500 0.77942 -0.33491\\
0.50000 0.77942 -0.34681\\
0.51250 0.75777 -0.35904\\
0.53750 0.75777 -0.34681\\
0.51250 0.75777 -0.35904\\
0.52500 0.73612 -0.37163\\
0.55000 0.73612 -0.35904\\
0.52500 0.73612 -0.37163\\
0.53750 0.71447 -0.38460\\
0.56250 0.71447 -0.37163\\
0.53750 0.71447 -0.38460\\
0.55000 0.69282 -0.39796\\
0.57500 0.69282 -0.38460\\
0.55000 0.69282 -0.39796\\
0.56250 0.67117 -0.41175\\
0.58750 0.67117 -0.39796\\
0.56250 0.67117 -0.41175\\
0.57500 0.64952 -0.42599\\
0.60000 0.64952 -0.41175\\
0.57500 0.64952 -0.42599\\
0.58750 0.62787 -0.44071\\
0.61250 0.62787 -0.42599\\
0.58750 0.62787 -0.44071\\
0.60000 0.60622 -0.45595\\
0.62500 0.60622 -0.44071\\
0.60000 0.60622 -0.45595\\
0.61250 0.58457 -0.47175\\
0.63750 0.58457 -0.45595\\
0.61250 0.58457 -0.47175\\
0.62500 0.56292 -0.48814\\
0.65000 0.56292 -0.47175\\
0.62500 0.56292 -0.48814\\
0.63750 0.54127 -0.50517\\
0.66250 0.54127 -0.48814\\
0.63750 0.54127 -0.50517\\
0.65000 0.51962 -0.52290\\
0.67500 0.51962 -0.50517\\
0.65000 0.51962 -0.52290\\
0.66250 0.49796 -0.54138\\
0.68750 0.49796 -0.52290\\
0.66250 0.49796 -0.54138\\
0.67500 0.47631 -0.56069\\
0.70000 0.47631 -0.54138\\
0.67500 0.47631 -0.56069\\
0.68750 0.45466 -0.58089\\
0.71250 0.45466 -0.56069\\
0.68750 0.45466 -0.58089\\
0.70000 0.43301 -0.60208\\
0.72500 0.43301 -0.58089\\
0.70000 0.43301 -0.60208\\
0.71250 0.41136 -0.62436\\
0.73750 0.41136 -0.60208\\
0.71250 0.41136 -0.62436\\
0.72500 0.38971 -0.64784\\
0.75000 0.38971 -0.62436\\
0.72500 0.38971 -0.64784\\
0.73750 0.36806 -0.67266\\
0.76250 0.36806 -0.64784\\
0.73750 0.36806 -0.67266\\
0.75000 0.34641 -0.69899\\
0.77500 0.34641 -0.67266\\
0.75000 0.34641 -0.69899\\
0.76250 0.32476 -0.72683\\
0.78750 0.32476 -0.69882\\
0.76250 0.32476 -0.72683\\
0.77500 0.30311 -0.75293\\
0.80000 0.30311 -0.72337\\
0.77500 0.30311 -0.75293\\
0.78750 0.28146 -0.77430\\
0.81250 0.28146 -0.74381\\
0.78750 0.28146 -0.77430\\
0.80000 0.25981 -0.79080\\
0.82500 0.25981 -0.75973\\
0.80000 0.25981 -0.79080\\
0.81250 0.23816 -0.80411\\
0.83750 0.23816 -0.77267\\
0.81250 0.23816 -0.80411\\
0.82500 0.21651 -0.80389\\
0.85000 0.21651 -0.77592\\
0.82500 0.21651 -0.80389\\
0.83750 0.19486 -0.79518\\
0.86250 0.19486 -0.76828\\
0.83750 0.19486 -0.79518\\
0.85000 0.17321 -0.77945\\
0.87500 0.17321 -0.75502\\
0.85000 0.17321 -0.77945\\
0.86250 0.15155 -0.75815\\
0.88750 0.15155 -0.73482\\
0.86250 0.15155 -0.75815\\
0.87500 0.12990 -0.73379\\
0.90000 0.12990 -0.71217\\
0.87500 0.12990 -0.73379\\
0.88750 0.10825 -0.70880\\
0.91250 0.10825 -0.68762\\
0.88750 0.10825 -0.70880\\
0.90000 0.08660 -0.68439\\
0.92500 0.08660 -0.66345\\
0.90000 0.08660 -0.68439\\
0.91250 0.06495 -0.66114\\
0.93750 0.06495 -0.64024\\
0.91250 0.06495 -0.66114\\
0.92500 0.04330 -0.63911\\
0.95000 0.04330 -0.61820\\
0.92500 0.04330 -0.63911\\
0.93750 0.02165 -0.61820\\
0.96250 0.02165 -0.59725\\
0.93750 0.02165 -0.61820\\
0.95000 0.00000 -0.59830\\
0.48750 0.80107 -0.33491\\
0.46250 0.80107 -0.34681\\
0.47500 0.77942 -0.35904\\
0.50000 0.77942 -0.34681\\
0.47500 0.77942 -0.35904\\
0.48750 0.75777 -0.37163\\
0.51250 0.75777 -0.35904\\
0.48750 0.75777 -0.37163\\
0.50000 0.73612 -0.38460\\
0.52500 0.73612 -0.37163\\
0.50000 0.73612 -0.38460\\
0.51250 0.71447 -0.39796\\
0.53750 0.71447 -0.38460\\
0.51250 0.71447 -0.39796\\
0.52500 0.69282 -0.41175\\
0.55000 0.69282 -0.39796\\
0.52500 0.69282 -0.41175\\
0.53750 0.67117 -0.42599\\
0.56250 0.67117 -0.41175\\
0.53750 0.67117 -0.42599\\
0.55000 0.64952 -0.44071\\
0.57500 0.64952 -0.42599\\
0.55000 0.64952 -0.44071\\
0.56250 0.62787 -0.45595\\
0.58750 0.62787 -0.44071\\
0.56250 0.62787 -0.45595\\
0.57500 0.60622 -0.47175\\
0.60000 0.60622 -0.45595\\
0.57500 0.60622 -0.47175\\
0.58750 0.58457 -0.48814\\
0.61250 0.58457 -0.47175\\
0.58750 0.58457 -0.48814\\
0.60000 0.56292 -0.50517\\
0.62500 0.56292 -0.48814\\
0.60000 0.56292 -0.50517\\
0.61250 0.54127 -0.52290\\
0.63750 0.54127 -0.50517\\
0.61250 0.54127 -0.52290\\
0.62500 0.51962 -0.54138\\
0.65000 0.51962 -0.52290\\
0.62500 0.51962 -0.54138\\
0.63750 0.49796 -0.56069\\
0.66250 0.49796 -0.54138\\
0.63750 0.49796 -0.56069\\
0.65000 0.47631 -0.58089\\
0.67500 0.47631 -0.56069\\
0.65000 0.47631 -0.58089\\
0.66250 0.45466 -0.60208\\
0.68750 0.45466 -0.58089\\
0.66250 0.45466 -0.60208\\
0.67500 0.43301 -0.62436\\
0.70000 0.43301 -0.60208\\
0.67500 0.43301 -0.62436\\
0.68750 0.41136 -0.64784\\
0.71250 0.41136 -0.62436\\
0.68750 0.41136 -0.64784\\
0.70000 0.38971 -0.67266\\
0.72500 0.38971 -0.64784\\
0.70000 0.38971 -0.67266\\
0.71250 0.36806 -0.69899\\
0.73750 0.36806 -0.67266\\
0.71250 0.36806 -0.69899\\
0.72500 0.34641 -0.72702\\
0.75000 0.34641 -0.69899\\
0.72500 0.34641 -0.72702\\
0.73750 0.32476 -0.75677\\
0.76250 0.32476 -0.72683\\
0.73750 0.32476 -0.75677\\
0.75000 0.30311 -0.78463\\
0.77500 0.30311 -0.75293\\
0.75000 0.30311 -0.78463\\
0.76250 0.28146 -0.80698\\
0.78750 0.28146 -0.77430\\
0.76250 0.28146 -0.80698\\
0.77500 0.25981 -0.82404\\
0.80000 0.25981 -0.79080\\
0.77500 0.25981 -0.82404\\
0.78750 0.23816 -0.83566\\
0.81250 0.23816 -0.80411\\
0.78750 0.23816 -0.83566\\
0.80000 0.21651 -0.83351\\
0.82500 0.21651 -0.80389\\
0.80000 0.21651 -0.83351\\
0.81250 0.19486 -0.82362\\
0.83750 0.19486 -0.79518\\
0.81250 0.19486 -0.82362\\
0.82500 0.17321 -0.80498\\
0.85000 0.17321 -0.77945\\
0.82500 0.17321 -0.80498\\
0.83750 0.15155 -0.78215\\
0.86250 0.15155 -0.75815\\
0.83750 0.15155 -0.78215\\
0.85000 0.12990 -0.75658\\
0.87500 0.12990 -0.73379\\
0.85000 0.12990 -0.75658\\
0.86250 0.10825 -0.73108\\
0.88750 0.10825 -0.70880\\
0.86250 0.10825 -0.73108\\
0.87500 0.08660 -0.70648\\
0.90000 0.08660 -0.68439\\
0.87500 0.08660 -0.70648\\
0.88750 0.06495 -0.68318\\
0.91250 0.06495 -0.66114\\
0.88750 0.06495 -0.68318\\
0.90000 0.04330 -0.66114\\
0.92500 0.04330 -0.63911\\
0.90000 0.04330 -0.66114\\
0.91250 0.02165 -0.64024\\
0.93750 0.02165 -0.61820\\
0.91250 0.02165 -0.64024\\
0.92500 0.00000 -0.62038\\
0.47500 0.77942 -0.35904\\
0.45000 0.77942 -0.37163\\
0.46250 0.75777 -0.38460\\
0.48750 0.75777 -0.37163\\
0.46250 0.75777 -0.38460\\
0.47500 0.73612 -0.39796\\
0.50000 0.73612 -0.38460\\
0.47500 0.73612 -0.39796\\
0.48750 0.71447 -0.41175\\
0.51250 0.71447 -0.39796\\
0.48750 0.71447 -0.41175\\
0.50000 0.69282 -0.42599\\
0.52500 0.69282 -0.41175\\
0.50000 0.69282 -0.42599\\
0.51250 0.67117 -0.44071\\
0.53750 0.67117 -0.42599\\
0.51250 0.67117 -0.44071\\
0.52500 0.64952 -0.45595\\
0.55000 0.64952 -0.44071\\
0.52500 0.64952 -0.45595\\
0.53750 0.62787 -0.47175\\
0.56250 0.62787 -0.45595\\
0.53750 0.62787 -0.47175\\
0.55000 0.60622 -0.48814\\
0.57500 0.60622 -0.47175\\
0.55000 0.60622 -0.48814\\
0.56250 0.58457 -0.50517\\
0.58750 0.58457 -0.48814\\
0.56250 0.58457 -0.50517\\
0.57500 0.56292 -0.52290\\
0.60000 0.56292 -0.50517\\
0.57500 0.56292 -0.52290\\
0.58750 0.54127 -0.54138\\
0.61250 0.54127 -0.52290\\
0.58750 0.54127 -0.54138\\
0.60000 0.51962 -0.56069\\
0.62500 0.51962 -0.54138\\
0.60000 0.51962 -0.56069\\
0.61250 0.49796 -0.58089\\
0.63750 0.49796 -0.56069\\
0.61250 0.49796 -0.58089\\
0.62500 0.47631 -0.60208\\
0.65000 0.47631 -0.58089\\
0.62500 0.47631 -0.60208\\
0.63750 0.45466 -0.62436\\
0.66250 0.45466 -0.60208\\
0.63750 0.45466 -0.62436\\
0.65000 0.43301 -0.64784\\
0.67500 0.43301 -0.62436\\
0.65000 0.43301 -0.64784\\
0.66250 0.41136 -0.67266\\
0.68750 0.41136 -0.64784\\
0.66250 0.41136 -0.67266\\
0.67500 0.38971 -0.69899\\
0.70000 0.38971 -0.67266\\
0.67500 0.38971 -0.69899\\
0.68750 0.36806 -0.72702\\
0.71250 0.36806 -0.69899\\
0.68750 0.36806 -0.72702\\
0.70000 0.34641 -0.75698\\
0.72500 0.34641 -0.72702\\
0.70000 0.34641 -0.75698\\
0.71250 0.32476 -0.78893\\
0.73750 0.32476 -0.75677\\
0.71250 0.32476 -0.78893\\
0.72500 0.30311 -0.81879\\
0.75000 0.30311 -0.78463\\
0.72500 0.30311 -0.81879\\
0.73750 0.28146 -0.84204\\
0.76250 0.28146 -0.80698\\
0.73750 0.28146 -0.84204\\
0.75000 0.25981 -0.85978\\
0.77500 0.25981 -0.82404\\
0.75000 0.25981 -0.85978\\
0.76250 0.23816 -0.86820\\
0.78750 0.23816 -0.83566\\
0.76250 0.23816 -0.86820\\
0.77500 0.21651 -0.86499\\
0.80000 0.21651 -0.83351\\
0.77500 0.21651 -0.86499\\
0.78750 0.19486 -0.85316\\
0.81250 0.19486 -0.82362\\
0.78750 0.19486 -0.85316\\
0.80000 0.17321 -0.83183\\
0.82500 0.17321 -0.80498\\
0.80000 0.17321 -0.83183\\
0.81250 0.15155 -0.80677\\
0.83750 0.15155 -0.78215\\
0.81250 0.15155 -0.80677\\
0.82500 0.12990 -0.78055\\
0.85000 0.12990 -0.75658\\
0.82500 0.12990 -0.78055\\
0.83750 0.10825 -0.75465\\
0.86250 0.10825 -0.73108\\
0.83750 0.10825 -0.75465\\
0.85000 0.08660 -0.72987\\
0.87500 0.08660 -0.70648\\
0.85000 0.08660 -0.72987\\
0.86250 0.06495 -0.70648\\
0.88750 0.06495 -0.68318\\
0.86250 0.06495 -0.70648\\
0.87500 0.04330 -0.68440\\
0.90000 0.04330 -0.66114\\
0.87500 0.04330 -0.68440\\
0.88750 0.02165 -0.66347\\
0.91250 0.02165 -0.64024\\
0.88750 0.02165 -0.66347\\
0.90000 0.00000 -0.64359\\
0.46250 0.75777 -0.38460\\
0.43750 0.75777 -0.39796\\
0.45000 0.73612 -0.41175\\
0.47500 0.73612 -0.39796\\
0.45000 0.73612 -0.41175\\
0.46250 0.71447 -0.42599\\
0.48750 0.71447 -0.41175\\
0.46250 0.71447 -0.42599\\
0.47500 0.69282 -0.44071\\
0.50000 0.69282 -0.42599\\
0.47500 0.69282 -0.44071\\
0.48750 0.67117 -0.45595\\
0.51250 0.67117 -0.44071\\
0.48750 0.67117 -0.45595\\
0.50000 0.64952 -0.47175\\
0.52500 0.64952 -0.45595\\
0.50000 0.64952 -0.47175\\
0.51250 0.62787 -0.48814\\
0.53750 0.62787 -0.47175\\
0.51250 0.62787 -0.48814\\
0.52500 0.60622 -0.50517\\
0.55000 0.60622 -0.48814\\
0.52500 0.60622 -0.50517\\
0.53750 0.58457 -0.52290\\
0.56250 0.58457 -0.50517\\
0.53750 0.58457 -0.52290\\
0.55000 0.56292 -0.54138\\
0.57500 0.56292 -0.52290\\
0.55000 0.56292 -0.54138\\
0.56250 0.54127 -0.56069\\
0.58750 0.54127 -0.54138\\
0.56250 0.54127 -0.56069\\
0.57500 0.51962 -0.58089\\
0.60000 0.51962 -0.56069\\
0.57500 0.51962 -0.58089\\
0.58750 0.49796 -0.60208\\
0.61250 0.49796 -0.58089\\
0.58750 0.49796 -0.60208\\
0.60000 0.47631 -0.62436\\
0.62500 0.47631 -0.60208\\
0.60000 0.47631 -0.62436\\
0.61250 0.45466 -0.64784\\
0.63750 0.45466 -0.62436\\
0.61250 0.45466 -0.64784\\
0.62500 0.43301 -0.67266\\
0.65000 0.43301 -0.64784\\
0.62500 0.43301 -0.67266\\
0.63750 0.41136 -0.69899\\
0.66250 0.41136 -0.67266\\
0.63750 0.41136 -0.69899\\
0.65000 0.38971 -0.72702\\
0.67500 0.38971 -0.69899\\
0.65000 0.38971 -0.72702\\
0.66250 0.36806 -0.75698\\
0.68750 0.36806 -0.72702\\
0.66250 0.36806 -0.75698\\
0.67500 0.34641 -0.78916\\
0.70000 0.34641 -0.75698\\
0.67500 0.34641 -0.78916\\
0.68750 0.32476 -0.82365\\
0.71250 0.32476 -0.78893\\
0.68750 0.32476 -0.82365\\
0.70000 0.30311 -0.85561\\
0.72500 0.30311 -0.81879\\
0.70000 0.30311 -0.85561\\
0.71250 0.28146 -0.87999\\
0.73750 0.28146 -0.84204\\
0.71250 0.28146 -0.87999\\
0.72500 0.25981 -0.89838\\
0.75000 0.25981 -0.85978\\
0.72500 0.25981 -0.89838\\
0.73750 0.23816 -0.90289\\
0.76250 0.23816 -0.86820\\
0.73750 0.23816 -0.90289\\
0.75000 0.21651 -0.89867\\
0.77500 0.21651 -0.86499\\
0.75000 0.21651 -0.89867\\
0.76250 0.19486 -0.88317\\
0.78750 0.19486 -0.85316\\
0.76250 0.19486 -0.88317\\
0.77500 0.17321 -0.85997\\
0.80000 0.17321 -0.83183\\
0.77500 0.17321 -0.85997\\
0.78750 0.15155 -0.83295\\
0.81250 0.15155 -0.80677\\
0.78750 0.15155 -0.83295\\
0.80000 0.12990 -0.80596\\
0.82500 0.12990 -0.78055\\
0.80000 0.12990 -0.80596\\
0.81250 0.10825 -0.77968\\
0.83750 0.10825 -0.75465\\
0.81250 0.10825 -0.77968\\
0.82500 0.08660 -0.75470\\
0.85000 0.08660 -0.72987\\
0.82500 0.08660 -0.75470\\
0.83750 0.06495 -0.73118\\
0.86250 0.06495 -0.70648\\
0.83750 0.06495 -0.73118\\
0.85000 0.04330 -0.70896\\
0.87500 0.04330 -0.68440\\
0.85000 0.04330 -0.70896\\
0.86250 0.02165 -0.68790\\
0.88750 0.02165 -0.66347\\
0.86250 0.02165 -0.68790\\
0.87500 0.00000 -0.66784\\
0.45000 0.73612 -0.41175\\
0.42500 0.73612 -0.42599\\
0.43750 0.71447 -0.44071\\
0.46250 0.71447 -0.42599\\
0.43750 0.71447 -0.44071\\
0.45000 0.69282 -0.45595\\
0.47500 0.69282 -0.44071\\
0.45000 0.69282 -0.45595\\
0.46250 0.67117 -0.47175\\
0.48750 0.67117 -0.45595\\
0.46250 0.67117 -0.47175\\
0.47500 0.64952 -0.48814\\
0.50000 0.64952 -0.47175\\
0.47500 0.64952 -0.48814\\
0.48750 0.62787 -0.50517\\
0.51250 0.62787 -0.48814\\
0.48750 0.62787 -0.50517\\
0.50000 0.60622 -0.52290\\
0.52500 0.60622 -0.50517\\
0.50000 0.60622 -0.52290\\
0.51250 0.58457 -0.54138\\
0.53750 0.58457 -0.52290\\
0.51250 0.58457 -0.54138\\
0.52500 0.56292 -0.56068\\
0.55000 0.56292 -0.54138\\
0.52500 0.56292 -0.56068\\
0.53750 0.54127 -0.58089\\
0.56250 0.54127 -0.56069\\
0.53750 0.54127 -0.58089\\
0.55000 0.51962 -0.60208\\
0.57500 0.51962 -0.58089\\
0.55000 0.51962 -0.60208\\
0.56250 0.49796 -0.62435\\
0.58750 0.49796 -0.60208\\
0.56250 0.49796 -0.62435\\
0.57500 0.47631 -0.64783\\
0.60000 0.47631 -0.62436\\
0.57500 0.47631 -0.64783\\
0.58750 0.45466 -0.67266\\
0.61250 0.45466 -0.64784\\
0.58750 0.45466 -0.67266\\
0.60000 0.43301 -0.69898\\
0.62500 0.43301 -0.67266\\
0.60000 0.43301 -0.69898\\
0.61250 0.41136 -0.72701\\
0.63750 0.41136 -0.69899\\
0.61250 0.41136 -0.72701\\
0.62500 0.38971 -0.75697\\
0.65000 0.38971 -0.72702\\
0.62500 0.38971 -0.75697\\
0.63750 0.36806 -0.78916\\
0.66250 0.36806 -0.75698\\
0.63750 0.36806 -0.78916\\
0.65000 0.34641 -0.82392\\
0.67500 0.34641 -0.78916\\
0.65000 0.34641 -0.82392\\
0.66250 0.32476 -0.86138\\
0.68750 0.32476 -0.82365\\
0.66250 0.32476 -0.86138\\
0.67500 0.30311 -0.89546\\
0.70000 0.30311 -0.85561\\
0.67500 0.30311 -0.89546\\
0.68750 0.28146 -0.92105\\
0.71250 0.28146 -0.87999\\
0.68750 0.28146 -0.92105\\
0.70000 0.25981 -0.93870\\
0.72500 0.25981 -0.89838\\
0.70000 0.25981 -0.93870\\
0.71250 0.23816 -0.94002\\
0.73750 0.23816 -0.90289\\
0.71250 0.23816 -0.94002\\
0.72500 0.21651 -0.93449\\
0.75000 0.21651 -0.89867\\
0.72500 0.21651 -0.93449\\
0.73750 0.19486 -0.91477\\
0.76250 0.19486 -0.88317\\
0.73750 0.19486 -0.91477\\
0.75000 0.17321 -0.88869\\
0.77500 0.17321 -0.85997\\
0.75000 0.17321 -0.88869\\
0.76250 0.15155 -0.86063\\
0.78750 0.15155 -0.83295\\
0.76250 0.15155 -0.86063\\
0.77500 0.12990 -0.83300\\
0.80000 0.12990 -0.80596\\
0.77500 0.12990 -0.83300\\
0.78750 0.10825 -0.80633\\
0.81250 0.10825 -0.77968\\
0.78750 0.10825 -0.80633\\
0.80000 0.08660 -0.78108\\
0.82500 0.08660 -0.75470\\
0.80000 0.08660 -0.78108\\
0.81250 0.06495 -0.75727\\
0.83750 0.06495 -0.73118\\
0.81250 0.06495 -0.75727\\
0.82500 0.04330 -0.73475\\
0.85000 0.04330 -0.70896\\
0.82500 0.04330 -0.73475\\
0.83750 0.02165 -0.71327\\
0.86250 0.02165 -0.68790\\
0.83750 0.02165 -0.71327\\
0.85000 0.00000 -0.69282\\
0.43750 0.71447 -0.44071\\
0.41250 0.71447 -0.45594\\
0.42500 0.69282 -0.47174\\
0.45000 0.69282 -0.45595\\
0.42500 0.69282 -0.47174\\
0.43750 0.67117 -0.48813\\
0.46250 0.67117 -0.47175\\
0.43750 0.67117 -0.48813\\
0.45000 0.64952 -0.50516\\
0.47500 0.64952 -0.48814\\
0.45000 0.64952 -0.50516\\
0.46250 0.62787 -0.52289\\
0.48750 0.62787 -0.50517\\
0.46250 0.62787 -0.52289\\
0.47500 0.60622 -0.54137\\
0.50000 0.60622 -0.52290\\
0.47500 0.60622 -0.54137\\
0.48750 0.58457 -0.56067\\
0.51250 0.58457 -0.54138\\
0.48750 0.58457 -0.56067\\
0.50000 0.56292 -0.58087\\
0.52500 0.56292 -0.56068\\
0.50000 0.56292 -0.58087\\
0.51250 0.54127 -0.60206\\
0.53750 0.54127 -0.58089\\
0.51250 0.54127 -0.60206\\
0.52500 0.51962 -0.62434\\
0.55000 0.51962 -0.60208\\
0.52500 0.51962 -0.62434\\
0.53750 0.49796 -0.64781\\
0.56250 0.49796 -0.62435\\
0.53750 0.49796 -0.64781\\
0.55000 0.47631 -0.67263\\
0.57500 0.47631 -0.64783\\
0.55000 0.47631 -0.67263\\
0.56250 0.45466 -0.69896\\
0.58750 0.45466 -0.67266\\
0.56250 0.45466 -0.69896\\
0.57500 0.43301 -0.72698\\
0.60000 0.43301 -0.69898\\
0.57500 0.43301 -0.72698\\
0.58750 0.41136 -0.75693\\
0.61250 0.41136 -0.72701\\
0.58750 0.41136 -0.75693\\
0.60000 0.38971 -0.78910\\
0.62500 0.38971 -0.75697\\
0.60000 0.38971 -0.78910\\
0.61250 0.36806 -0.82385\\
0.63750 0.36806 -0.78916\\
0.61250 0.36806 -0.82385\\
0.62500 0.34641 -0.86162\\
0.65000 0.34641 -0.82392\\
0.62500 0.34641 -0.86162\\
0.63750 0.32476 -0.90261\\
0.66250 0.32476 -0.86138\\
0.63750 0.32476 -0.90261\\
0.65000 0.30311 -0.93909\\
0.67500 0.30311 -0.89546\\
0.65000 0.30311 -0.93909\\
0.66250 0.28146 -0.96583\\
0.68750 0.28146 -0.92105\\
0.66250 0.28146 -0.96583\\
0.67500 0.25981 -0.98020\\
0.70000 0.25981 -0.93870\\
0.67500 0.25981 -0.98020\\
0.68750 0.23816 -0.97995\\
0.71250 0.23816 -0.94002\\
0.68750 0.23816 -0.97995\\
0.70000 0.21651 -0.97138\\
0.72500 0.21651 -0.93449\\
0.70000 0.21651 -0.97138\\
0.71250 0.19486 -0.94811\\
0.73750 0.19486 -0.91477\\
0.71250 0.19486 -0.94811\\
0.72500 0.17321 -0.91924\\
0.75000 0.17321 -0.88869\\
0.72500 0.17321 -0.91924\\
0.73750 0.15155 -0.89011\\
0.76250 0.15155 -0.86063\\
0.73750 0.15155 -0.89011\\
0.75000 0.12990 -0.86191\\
0.77500 0.12990 -0.83300\\
0.75000 0.12990 -0.86191\\
0.76250 0.10825 -0.83470\\
0.78750 0.10825 -0.80633\\
0.76250 0.10825 -0.83470\\
0.77500 0.08660 -0.80890\\
0.80000 0.08660 -0.78108\\
0.77500 0.08660 -0.80890\\
0.78750 0.06495 -0.78440\\
0.81250 0.06495 -0.75727\\
0.78750 0.06495 -0.78440\\
0.80000 0.04330 -0.76126\\
0.82500 0.04330 -0.73475\\
0.80000 0.04330 -0.76126\\
0.81250 0.02165 -0.73918\\
0.83750 0.02165 -0.71327\\
0.81250 0.02165 -0.73918\\
0.82500 0.00000 -0.71776\\
0.42500 0.69282 -0.47174\\
0.40000 0.69282 -0.48811\\
0.41250 0.67117 -0.50514\\
0.43750 0.67117 -0.48813\\
0.41250 0.67117 -0.50514\\
0.42500 0.64952 -0.52286\\
0.45000 0.64952 -0.50516\\
0.42500 0.64952 -0.52286\\
0.43750 0.62787 -0.54134\\
0.46250 0.62787 -0.52289\\
0.43750 0.62787 -0.54134\\
0.45000 0.60622 -0.56064\\
0.47500 0.60622 -0.54137\\
0.45000 0.60622 -0.56064\\
0.46250 0.58457 -0.58084\\
0.48750 0.58457 -0.56067\\
0.46250 0.58457 -0.58084\\
0.47500 0.56292 -0.60202\\
0.50000 0.56292 -0.58087\\
0.47500 0.56292 -0.60202\\
0.48750 0.54127 -0.62428\\
0.51250 0.54127 -0.60206\\
0.48750 0.54127 -0.62428\\
0.50000 0.51962 -0.64775\\
0.52500 0.51962 -0.62434\\
0.50000 0.51962 -0.64775\\
0.51250 0.49796 -0.67255\\
0.53750 0.49796 -0.64781\\
0.51250 0.49796 -0.67255\\
0.52500 0.47631 -0.69886\\
0.55000 0.47631 -0.67263\\
0.52500 0.47631 -0.69886\\
0.53750 0.45466 -0.72686\\
0.56250 0.45466 -0.69896\\
0.53750 0.45466 -0.72686\\
0.55000 0.43301 -0.75679\\
0.57500 0.43301 -0.72698\\
0.55000 0.43301 -0.75679\\
0.56250 0.41136 -0.78894\\
0.58750 0.41136 -0.75693\\
0.56250 0.41136 -0.78894\\
0.57500 0.38971 -0.82366\\
0.60000 0.38971 -0.78910\\
0.57500 0.38971 -0.82366\\
0.58750 0.36806 -0.86140\\
0.61250 0.36806 -0.82385\\
0.58750 0.36806 -0.86140\\
0.60000 0.34641 -0.90274\\
0.62500 0.34641 -0.86162\\
0.60000 0.34641 -0.90274\\
0.61250 0.32476 -0.94796\\
0.63750 0.32476 -0.90261\\
0.61250 0.32476 -0.94796\\
0.62500 0.30311 -0.98716\\
0.65000 0.30311 -0.93909\\
0.62500 0.30311 -0.98716\\
0.63750 0.28146 -1.01461\\
0.66250 0.28146 -0.96583\\
0.63750 0.28146 -1.01461\\
0.65000 0.25981 -1.02489\\
0.67500 0.25981 -0.98020\\
0.65000 0.25981 -1.02489\\
0.66250 0.23816 -1.02315\\
0.68750 0.23816 -0.97995\\
0.66250 0.23816 -1.02315\\
0.67500 0.21651 -1.00954\\
0.70000 0.21651 -0.97138\\
0.67500 0.21651 -1.00954\\
0.68750 0.19486 -0.98214\\
0.71250 0.19486 -0.94811\\
0.68750 0.19486 -0.98214\\
0.70000 0.17321 -0.95162\\
0.72500 0.17321 -0.91924\\
0.70000 0.17321 -0.95162\\
0.71250 0.15155 -0.92150\\
0.73750 0.15155 -0.89011\\
0.71250 0.15155 -0.92150\\
0.72500 0.12990 -0.89238\\
0.75000 0.12990 -0.86191\\
0.72500 0.12990 -0.89238\\
0.73750 0.10825 -0.86409\\
0.76250 0.10825 -0.83470\\
0.73750 0.10825 -0.86409\\
0.75000 0.08660 -0.83733\\
0.77500 0.08660 -0.80890\\
0.75000 0.08660 -0.83733\\
0.76250 0.06495 -0.81171\\
0.78750 0.06495 -0.78440\\
0.76250 0.06495 -0.81171\\
0.77500 0.04330 -0.78734\\
0.80000 0.04330 -0.76126\\
0.77500 0.04330 -0.78734\\
0.78750 0.02165 -0.76437\\
0.81250 0.02165 -0.73918\\
0.78750 0.02165 -0.76437\\
0.80000 0.00000 -0.74259\\
0.41250 0.67117 -0.50514\\
0.38750 0.67117 -0.52276\\
0.40000 0.64952 -0.54122\\
0.42500 0.64952 -0.52286\\
0.40000 0.64952 -0.54122\\
0.41250 0.62787 -0.56050\\
0.43750 0.62787 -0.54134\\
0.41250 0.62787 -0.56050\\
0.42500 0.60622 -0.58068\\
0.45000 0.60622 -0.56064\\
0.42500 0.60622 -0.58068\\
0.43750 0.58457 -0.60184\\
0.46250 0.58457 -0.58084\\
0.43750 0.58457 -0.60184\\
0.45000 0.56292 -0.62408\\
0.47500 0.56292 -0.60202\\
0.45000 0.56292 -0.62408\\
0.46250 0.54127 -0.64752\\
0.48750 0.54127 -0.62428\\
0.46250 0.54127 -0.64752\\
0.47500 0.51962 -0.67230\\
0.50000 0.51962 -0.64775\\
0.47500 0.51962 -0.67230\\
0.48750 0.49796 -0.69859\\
0.51250 0.49796 -0.67255\\
0.48750 0.49796 -0.69859\\
0.50000 0.47631 -0.72656\\
0.52500 0.47631 -0.69886\\
0.50000 0.47631 -0.72656\\
0.51250 0.45466 -0.75646\\
0.53750 0.45466 -0.72686\\
0.51250 0.45466 -0.75646\\
0.52500 0.43301 -0.78857\\
0.55000 0.43301 -0.75679\\
0.52500 0.43301 -0.78857\\
0.53750 0.41136 -0.82324\\
0.56250 0.41136 -0.78894\\
0.53750 0.41136 -0.82324\\
0.55000 0.38971 -0.86092\\
0.57500 0.38971 -0.82366\\
0.55000 0.38971 -0.86092\\
0.56250 0.36806 -0.90218\\
0.58750 0.36806 -0.86140\\
0.56250 0.36806 -0.90218\\
0.57500 0.34641 -0.94777\\
0.60000 0.34641 -0.90274\\
0.57500 0.34641 -0.94777\\
0.58750 0.32476 -0.99811\\
0.61250 0.32476 -0.94796\\
0.58750 0.32476 -0.99811\\
0.60000 0.30311 -1.04011\\
0.62500 0.30311 -0.98716\\
0.60000 0.30311 -1.04011\\
0.61250 0.28146 -1.06636\\
0.63750 0.28146 -1.01461\\
0.61250 0.28146 -1.06636\\
0.62500 0.25981 -1.07265\\
0.65000 0.25981 -1.02489\\
0.62500 0.25981 -1.07265\\
0.63750 0.23816 -1.06817\\
0.66250 0.23816 -1.02315\\
0.63750 0.23816 -1.06817\\
0.65000 0.21651 -1.04879\\
0.67500 0.21651 -1.00954\\
0.65000 0.21651 -1.04879\\
0.66250 0.19486 -1.01723\\
0.68750 0.19486 -0.98214\\
0.66250 0.19486 -1.01723\\
0.67500 0.17321 -0.98517\\
0.70000 0.17321 -0.95162\\
0.67500 0.17321 -0.98517\\
0.68750 0.15155 -0.95374\\
0.71250 0.15155 -0.92150\\
0.68750 0.15155 -0.95374\\
0.70000 0.12990 -0.92313\\
0.72500 0.12990 -0.89238\\
0.70000 0.12990 -0.92313\\
0.71250 0.10825 -0.89319\\
0.73750 0.10825 -0.86409\\
0.71250 0.10825 -0.89319\\
0.72500 0.08660 -0.86488\\
0.75000 0.08660 -0.83733\\
0.72500 0.08660 -0.86488\\
0.73750 0.06495 -0.83831\\
0.76250 0.06495 -0.81171\\
0.73750 0.06495 -0.83831\\
0.75000 0.04330 -0.81317\\
0.77500 0.04330 -0.78734\\
0.75000 0.04330 -0.81317\\
0.76250 0.02165 -0.78816\\
0.78750 0.02165 -0.76437\\
0.76250 0.02165 -0.78816\\
0.77500 0.00000 -0.76400\\
0.40000 0.64952 -0.54122\\
0.37500 0.64952 -0.56024\\
0.38750 0.62787 -0.58039\\
0.41250 0.62787 -0.56050\\
0.38750 0.62787 -0.58039\\
0.40000 0.60622 -0.60152\\
0.42500 0.60622 -0.58068\\
0.40000 0.60622 -0.60152\\
0.41250 0.58457 -0.62373\\
0.43750 0.58457 -0.60184\\
0.41250 0.58457 -0.62373\\
0.42500 0.56292 -0.64714\\
0.45000 0.56292 -0.62408\\
0.42500 0.56292 -0.64714\\
0.43750 0.54127 -0.67188\\
0.46250 0.54127 -0.64752\\
0.43750 0.54127 -0.67188\\
0.45000 0.51962 -0.69811\\
0.47500 0.51962 -0.67230\\
0.45000 0.51962 -0.69811\\
0.46250 0.49796 -0.72603\\
0.48750 0.49796 -0.69859\\
0.46250 0.49796 -0.72603\\
0.47500 0.47631 -0.75586\\
0.50000 0.47631 -0.72656\\
0.47500 0.47631 -0.75586\\
0.48750 0.45466 -0.78789\\
0.51250 0.45466 -0.75646\\
0.48750 0.45466 -0.78789\\
0.50000 0.43301 -0.82247\\
0.52500 0.43301 -0.78857\\
0.50000 0.43301 -0.82247\\
0.51250 0.41136 -0.86003\\
0.53750 0.41136 -0.82324\\
0.51250 0.41136 -0.86003\\
0.52500 0.38971 -0.90112\\
0.55000 0.38971 -0.86092\\
0.52500 0.38971 -0.90112\\
0.53750 0.36806 -0.94649\\
0.56250 0.36806 -0.90218\\
0.53750 0.36806 -0.94649\\
0.55000 0.34641 -0.99711\\
0.57500 0.34641 -0.94777\\
0.55000 0.34641 -0.99711\\
0.56250 0.32476 -1.05347\\
0.58750 0.32476 -0.99811\\
0.56250 0.32476 -1.05347\\
0.57500 0.30311 -1.09791\\
0.60000 0.30311 -1.04011\\
0.57500 0.30311 -1.09791\\
0.58750 0.28146 -1.12035\\
0.61250 0.28146 -1.06636\\
0.58750 0.28146 -1.12035\\
0.60000 0.25981 -1.12315\\
0.62500 0.25981 -1.07265\\
0.60000 0.25981 -1.12315\\
0.61250 0.23816 -1.11338\\
0.63750 0.23816 -1.06817\\
0.61250 0.23816 -1.11338\\
0.62500 0.21651 -1.08749\\
0.65000 0.21651 -1.04879\\
0.62500 0.21651 -1.08749\\
0.63750 0.19486 -1.05369\\
0.66250 0.19486 -1.01723\\
0.63750 0.19486 -1.05369\\
0.65000 0.17321 -1.01977\\
0.67500 0.17321 -0.98517\\
0.65000 0.17321 -1.01977\\
0.66250 0.15155 -0.98614\\
0.68750 0.15155 -0.95374\\
0.66250 0.15155 -0.98614\\
0.67500 0.12990 -0.95330\\
0.70000 0.12990 -0.92313\\
0.67500 0.12990 -0.95330\\
0.68750 0.10825 -0.92183\\
0.71250 0.10825 -0.89319\\
0.68750 0.10825 -0.92183\\
0.70000 0.08660 -0.89159\\
0.72500 0.08660 -0.86488\\
0.70000 0.08660 -0.89159\\
0.71250 0.06495 -0.86231\\
0.73750 0.06495 -0.83831\\
0.71250 0.06495 -0.86231\\
0.72500 0.04330 -0.83479\\
0.75000 0.04330 -0.81317\\
0.72500 0.04330 -0.83479\\
0.73750 0.02165 -0.80826\\
0.76250 0.02165 -0.78816\\
0.73750 0.02165 -0.80826\\
0.75000 0.00000 -0.78283\\
0.38750 0.62787 -0.58039\\
0.36250 0.62787 -0.60105\\
0.37500 0.60622 -0.62321\\
0.40000 0.60622 -0.60152\\
0.37500 0.60622 -0.62321\\
0.38750 0.58457 -0.64657\\
0.41250 0.58457 -0.62373\\
0.38750 0.58457 -0.64657\\
0.40000 0.56292 -0.67125\\
0.42500 0.56292 -0.64714\\
0.40000 0.56292 -0.67125\\
0.41250 0.54127 -0.69741\\
0.43750 0.54127 -0.67188\\
0.41250 0.54127 -0.69741\\
0.42500 0.51962 -0.72525\\
0.45000 0.51962 -0.69811\\
0.42500 0.51962 -0.72525\\
0.43750 0.49796 -0.75499\\
0.46250 0.49796 -0.72603\\
0.43750 0.49796 -0.75499\\
0.45000 0.47631 -0.78690\\
0.47500 0.47631 -0.75586\\
0.45000 0.47631 -0.78690\\
0.46250 0.45466 -0.82132\\
0.48750 0.45466 -0.78789\\
0.46250 0.45466 -0.82132\\
0.47500 0.43301 -0.85868\\
0.50000 0.43301 -0.82247\\
0.47500 0.43301 -0.85868\\
0.48750 0.41136 -0.89952\\
0.51250 0.41136 -0.86003\\
0.48750 0.41136 -0.89952\\
0.50000 0.38971 -0.94452\\
0.52500 0.38971 -0.90112\\
0.50000 0.38971 -0.94452\\
0.51250 0.36806 -0.99466\\
0.53750 0.36806 -0.94649\\
0.51250 0.36806 -0.99466\\
0.52500 0.34641 -1.05129\\
0.55000 0.34641 -0.99711\\
0.52500 0.34641 -1.05129\\
0.53750 0.32476 -1.11502\\
0.56250 0.32476 -1.05347\\
0.53750 0.32476 -1.11502\\
0.55000 0.30311 -1.16028\\
0.57500 0.30311 -1.09791\\
0.55000 0.30311 -1.16028\\
0.56250 0.28146 -1.17727\\
0.58750 0.28146 -1.12035\\
0.56250 0.28146 -1.17727\\
0.57500 0.25981 -1.17578\\
0.60000 0.25981 -1.12315\\
0.57500 0.25981 -1.17578\\
0.58750 0.23816 -1.15940\\
0.61250 0.23816 -1.11338\\
0.58750 0.23816 -1.15940\\
0.60000 0.21651 -1.12737\\
0.62500 0.21651 -1.08749\\
0.60000 0.21651 -1.12737\\
0.61250 0.19486 -1.09091\\
0.63750 0.19486 -1.05369\\
0.61250 0.19486 -1.09091\\
0.62500 0.17321 -1.05382\\
0.65000 0.17321 -1.01977\\
0.62500 0.17321 -1.05382\\
0.63750 0.15155 -1.01757\\
0.66250 0.15155 -0.98614\\
0.63750 0.15155 -1.01757\\
0.65000 0.12990 -0.98152\\
0.67500 0.12990 -0.95330\\
0.65000 0.12990 -0.98152\\
0.66250 0.10825 -0.94676\\
0.68750 0.10825 -0.92183\\
0.66250 0.10825 -0.94676\\
0.67500 0.08660 -0.91451\\
0.70000 0.08660 -0.89159\\
0.67500 0.08660 -0.91451\\
0.68750 0.06495 -0.88372\\
0.71250 0.06495 -0.86231\\
0.68750 0.06495 -0.88372\\
0.70000 0.04330 -0.85418\\
0.72500 0.04330 -0.83479\\
0.70000 0.04330 -0.85418\\
0.71250 0.02165 -0.82590\\
0.73750 0.02165 -0.80826\\
0.71250 0.02165 -0.82590\\
0.72500 0.00000 -0.79877\\
0.37500 0.60622 -0.62321\\
0.35000 0.60622 -0.64580\\
0.36250 0.58457 -0.67041\\
0.38750 0.58457 -0.64657\\
0.36250 0.58457 -0.67041\\
0.37500 0.56292 -0.69648\\
0.40000 0.56292 -0.67125\\
0.37500 0.56292 -0.69648\\
0.38750 0.54127 -0.72421\\
0.41250 0.54127 -0.69741\\
0.38750 0.54127 -0.72421\\
0.40000 0.51962 -0.75381\\
0.42500 0.51962 -0.72525\\
0.40000 0.51962 -0.75381\\
0.41250 0.49796 -0.78556\\
0.43750 0.49796 -0.75499\\
0.41250 0.49796 -0.78556\\
0.42500 0.47631 -0.81977\\
0.45000 0.47631 -0.78690\\
0.42500 0.47631 -0.81977\\
0.43750 0.45466 -0.85681\\
0.46250 0.45466 -0.82132\\
0.43750 0.45466 -0.85681\\
0.45000 0.43301 -0.89724\\
0.47500 0.43301 -0.85868\\
0.45000 0.43301 -0.89724\\
0.46250 0.41136 -0.94170\\
0.48750 0.41136 -0.89952\\
0.46250 0.41136 -0.94170\\
0.47500 0.38971 -0.99119\\
0.50000 0.38971 -0.94452\\
0.47500 0.38971 -0.99119\\
0.48750 0.36806 -1.04701\\
0.51250 0.36806 -0.99466\\
0.48750 0.36806 -1.04701\\
0.50000 0.34641 -1.11101\\
0.52500 0.34641 -1.05129\\
0.50000 0.34641 -1.11101\\
0.51250 0.32476 -1.18355\\
0.53750 0.32476 -1.11502\\
0.51250 0.32476 -1.18355\\
0.52500 0.30311 -1.22594\\
0.55000 0.30311 -1.16028\\
0.52500 0.30311 -1.22594\\
0.53750 0.28146 -1.23670\\
0.56250 0.28146 -1.17727\\
0.53750 0.28146 -1.23670\\
0.55000 0.25981 -1.22780\\
0.57500 0.25981 -1.17578\\
0.55000 0.25981 -1.22780\\
0.56250 0.23816 -1.20332\\
0.58750 0.23816 -1.15940\\
0.56250 0.23816 -1.20332\\
0.57500 0.21651 -1.16651\\
0.60000 0.21651 -1.12737\\
0.57500 0.21651 -1.16651\\
0.58750 0.19486 -1.12606\\
0.61250 0.19486 -1.09091\\
0.58750 0.19486 -1.12606\\
0.60000 0.17321 -1.08467\\
0.62500 0.17321 -1.05382\\
0.60000 0.17321 -1.08467\\
0.61250 0.15155 -1.04432\\
0.63750 0.15155 -1.01757\\
0.61250 0.15155 -1.04432\\
0.62500 0.12990 -1.00586\\
0.65000 0.12990 -0.98152\\
0.62500 0.12990 -1.00586\\
0.63750 0.10825 -0.96934\\
0.66250 0.10825 -0.94676\\
0.63750 0.10825 -0.96934\\
0.65000 0.08660 -0.93400\\
0.67500 0.08660 -0.91451\\
0.65000 0.08660 -0.93400\\
0.66250 0.06495 -0.90057\\
0.68750 0.06495 -0.88372\\
0.66250 0.06495 -0.90057\\
0.67500 0.04330 -0.86863\\
0.70000 0.04330 -0.85418\\
0.67500 0.04330 -0.86863\\
0.68750 0.02165 -0.83504\\
0.71250 0.02165 -0.82590\\
0.68750 0.02165 -0.83504\\
0.70000 0.00000 -0.80304\\
0.36250 0.58457 -0.67041\\
0.33750 0.58457 -0.69524\\
0.35000 0.56292 -0.72282\\
0.37500 0.56292 -0.69648\\
0.35000 0.56292 -0.72282\\
0.36250 0.54127 -0.75223\\
0.38750 0.54127 -0.72421\\
0.36250 0.54127 -0.75223\\
0.37500 0.51962 -0.78364\\
0.40000 0.51962 -0.75381\\
0.37500 0.51962 -0.78364\\
0.38750 0.49796 -0.81737\\
0.41250 0.49796 -0.78556\\
0.38750 0.49796 -0.81737\\
0.40000 0.47631 -0.85391\\
0.42500 0.47631 -0.81977\\
0.40000 0.47631 -0.85391\\
0.41250 0.45466 -0.89373\\
0.43750 0.45466 -0.85681\\
0.41250 0.45466 -0.89373\\
0.42500 0.43301 -0.93739\\
0.45000 0.43301 -0.89724\\
0.42500 0.43301 -0.93739\\
0.43750 0.41136 -0.98589\\
0.46250 0.41136 -0.94170\\
0.43750 0.41136 -0.98589\\
0.45000 0.38971 -1.04049\\
0.47500 0.38971 -0.99119\\
0.45000 0.38971 -1.04049\\
0.46250 0.36806 -1.10295\\
0.48750 0.36806 -1.04701\\
0.46250 0.36806 -1.10295\\
0.47500 0.34641 -1.17593\\
0.50000 0.34641 -1.11101\\
0.47500 0.34641 -1.17593\\
0.48750 0.32476 -1.25774\\
0.51250 0.32476 -1.18355\\
0.48750 0.32476 -1.25774\\
0.50000 0.30311 -1.29311\\
0.52500 0.30311 -1.22594\\
0.50000 0.30311 -1.29311\\
0.51250 0.28146 -1.29544\\
0.53750 0.28146 -1.23670\\
0.51250 0.28146 -1.29544\\
0.52500 0.25981 -1.27701\\
0.55000 0.25981 -1.22780\\
0.52500 0.25981 -1.27701\\
0.53750 0.23816 -1.24395\\
0.56250 0.23816 -1.20332\\
0.53750 0.23816 -1.24395\\
0.55000 0.21651 -1.20100\\
0.57500 0.21651 -1.16651\\
0.55000 0.21651 -1.20100\\
0.56250 0.19486 -1.15517\\
0.58750 0.19486 -1.12606\\
0.56250 0.19486 -1.15517\\
0.57500 0.17321 -1.11017\\
0.60000 0.17321 -1.08467\\
0.57500 0.17321 -1.11017\\
0.58750 0.15155 -1.06671\\
0.61250 0.15155 -1.04432\\
0.58750 0.15155 -1.06671\\
0.60000 0.12990 -1.02383\\
0.62500 0.12990 -1.00586\\
0.60000 0.12990 -1.02383\\
0.61250 0.10825 -0.98179\\
0.63750 0.10825 -0.96934\\
0.61250 0.10825 -0.98179\\
0.62500 0.08660 -0.94023\\
0.65000 0.08660 -0.93400\\
0.62500 0.08660 -0.94023\\
0.63750 0.06495 -0.90027\\
0.66250 0.06495 -0.90057\\
0.63750 0.06495 -0.90027\\
0.65000 0.04330 -0.86311\\
0.67500 0.04330 -0.86863\\
0.65000 0.04330 -0.86311\\
0.66250 0.02165 -0.82846\\
0.68750 0.02165 -0.83504\\
0.66250 0.02165 -0.82846\\
0.67500 0.00000 -0.79603\\
0.35000 0.56292 -0.72282\\
0.32500 0.56292 -0.74916\\
0.33750 0.54127 -0.77996\\
0.36250 0.54127 -0.75223\\
0.33750 0.54127 -0.77996\\
0.35000 0.51962 -0.81299\\
0.37500 0.51962 -0.78364\\
0.35000 0.51962 -0.81299\\
0.36250 0.49796 -0.84871\\
0.38750 0.49796 -0.81737\\
0.36250 0.49796 -0.84871\\
0.37500 0.47631 -0.88763\\
0.40000 0.47631 -0.85391\\
0.37500 0.47631 -0.88763\\
0.38750 0.45466 -0.93038\\
0.41250 0.45466 -0.89373\\
0.38750 0.45466 -0.93038\\
0.40000 0.43301 -0.97778\\
0.42500 0.43301 -0.93739\\
0.40000 0.43301 -0.97778\\
0.41250 0.41136 -1.03098\\
0.43750 0.41136 -0.98589\\
0.41250 0.41136 -1.03098\\
0.42500 0.38971 -1.09161\\
0.45000 0.38971 -1.04049\\
0.42500 0.38971 -1.09161\\
0.43750 0.36806 -1.16207\\
0.46250 0.36806 -1.10295\\
0.43750 0.36806 -1.16207\\
0.45000 0.34641 -1.24618\\
0.47500 0.34641 -1.17593\\
0.45000 0.34641 -1.24618\\
0.46250 0.32476 -1.33369\\
0.48750 0.32476 -1.25774\\
0.46250 0.32476 -1.33369\\
0.47500 0.30311 -1.35792\\
0.50000 0.30311 -1.29311\\
0.47500 0.30311 -1.35792\\
0.48750 0.28146 -1.34646\\
0.51250 0.28146 -1.29544\\
0.48750 0.28146 -1.34646\\
0.50000 0.25981 -1.31574\\
0.52500 0.25981 -1.27701\\
0.50000 0.25981 -1.31574\\
0.51250 0.23816 -1.27257\\
0.53750 0.23816 -1.24395\\
0.51250 0.23816 -1.27257\\
0.52500 0.21651 -1.22324\\
0.55000 0.21651 -1.20100\\
0.52500 0.21651 -1.22324\\
0.53750 0.19486 -1.17257\\
0.56250 0.19486 -1.15517\\
0.53750 0.19486 -1.17257\\
0.55000 0.17321 -1.11998\\
0.57500 0.17321 -1.11017\\
0.55000 0.17321 -1.11998\\
0.56250 0.15155 -1.06868\\
0.58750 0.15155 -1.06671\\
0.56250 0.15155 -1.06868\\
0.57500 0.12990 -1.01841\\
0.60000 0.12990 -1.02383\\
0.57500 0.12990 -1.01841\\
0.58750 0.10825 -0.97140\\
0.61250 0.10825 -0.98179\\
0.58750 0.10825 -0.97140\\
0.60000 0.08660 -0.92822\\
0.62500 0.08660 -0.94023\\
0.60000 0.08660 -0.92822\\
0.61250 0.06495 -0.88834\\
0.63750 0.06495 -0.90027\\
0.61250 0.06495 -0.88834\\
0.62500 0.04330 -0.85131\\
0.65000 0.04330 -0.86311\\
0.62500 0.04330 -0.85131\\
0.63750 0.02165 -0.81681\\
0.66250 0.02165 -0.82846\\
0.63750 0.02165 -0.81681\\
0.65000 0.00000 -0.78433\\
0.33750 0.54127 -0.77996\\
0.31250 0.54127 -0.80710\\
0.32500 0.51962 -0.84209\\
0.35000 0.51962 -0.81299\\
0.32500 0.51962 -0.84209\\
0.33750 0.49796 -0.88014\\
0.36250 0.49796 -0.84871\\
0.33750 0.49796 -0.88014\\
0.35000 0.47631 -0.92183\\
0.37500 0.47631 -0.88763\\
0.35000 0.47631 -0.92183\\
0.36250 0.45466 -0.96793\\
0.38750 0.45466 -0.93038\\
0.36250 0.45466 -0.96793\\
0.37500 0.43301 -1.01946\\
0.40000 0.43301 -0.97778\\
0.37500 0.43301 -1.01946\\
0.38750 0.41136 -1.07788\\
0.41250 0.41136 -1.03098\\
0.38750 0.41136 -1.07788\\
0.40000 0.38971 -1.14529\\
0.42500 0.38971 -1.09161\\
0.40000 0.38971 -1.14529\\
0.41250 0.36806 -1.22500\\
0.43750 0.36806 -1.16207\\
0.41250 0.36806 -1.22500\\
0.42500 0.34641 -1.32245\\
0.45000 0.34641 -1.24618\\
0.42500 0.34641 -1.32245\\
0.43750 0.32476 -1.40768\\
0.46250 0.32476 -1.33369\\
0.43750 0.32476 -1.40768\\
0.45000 0.30311 -1.40983\\
0.47500 0.30311 -1.35792\\
0.45000 0.30311 -1.40983\\
0.46250 0.28146 -1.37910\\
0.48750 0.28146 -1.34646\\
0.46250 0.28146 -1.37910\\
0.47500 0.25981 -1.33514\\
0.50000 0.25981 -1.31574\\
0.47500 0.25981 -1.33514\\
0.48750 0.23816 -1.28293\\
0.51250 0.23816 -1.27257\\
0.48750 0.23816 -1.28293\\
0.50000 0.21651 -1.22514\\
0.52500 0.21651 -1.22324\\
0.50000 0.21651 -1.22514\\
0.51250 0.19486 -1.16605\\
0.53750 0.19486 -1.17257\\
0.51250 0.19486 -1.16605\\
0.52500 0.17321 -1.10772\\
0.55000 0.17321 -1.11998\\
0.52500 0.17321 -1.10772\\
0.53750 0.15155 -1.05297\\
0.56250 0.15155 -1.06868\\
0.53750 0.15155 -1.05297\\
0.55000 0.12990 -1.00204\\
0.57500 0.12990 -1.01841\\
0.55000 0.12990 -1.00204\\
0.56250 0.10825 -0.95520\\
0.58750 0.10825 -0.97140\\
0.56250 0.10825 -0.95520\\
0.57500 0.08660 -0.91201\\
0.60000 0.08660 -0.92822\\
0.57500 0.08660 -0.91201\\
0.58750 0.06495 -0.87221\\
0.61250 0.06495 -0.88834\\
0.58750 0.06495 -0.87221\\
0.60000 0.04330 -0.83542\\
0.62500 0.04330 -0.85131\\
0.60000 0.04330 -0.83542\\
0.61250 0.02165 -0.80121\\
0.63750 0.02165 -0.81681\\
0.61250 0.02165 -0.80121\\
0.62500 0.00000 -0.76922\\
0.32500 0.51962 -0.84209\\
0.30000 0.51962 -0.87146\\
0.31250 0.49796 -0.91194\\
0.33750 0.49796 -0.88014\\
0.31250 0.49796 -0.91194\\
0.32500 0.47631 -0.95653\\
0.35000 0.47631 -0.92183\\
0.32500 0.47631 -0.95653\\
0.33750 0.45466 -1.00614\\
0.36250 0.45466 -0.96793\\
0.33750 0.45466 -1.00614\\
0.35000 0.43301 -1.06202\\
0.37500 0.43301 -1.01946\\
0.35000 0.43301 -1.06202\\
0.36250 0.41136 -1.12602\\
0.38750 0.41136 -1.07788\\
0.36250 0.41136 -1.12602\\
0.37500 0.38971 -1.20091\\
0.40000 0.38971 -1.14529\\
0.37500 0.38971 -1.20091\\
0.38750 0.36806 -1.29119\\
0.41250 0.36806 -1.22500\\
0.38750 0.36806 -1.29119\\
0.40000 0.34641 -1.40443\\
0.42500 0.34641 -1.32245\\
0.40000 0.34641 -1.40443\\
0.41250 0.32476 -1.46559\\
0.43750 0.32476 -1.40768\\
0.41250 0.32476 -1.46559\\
0.42500 0.30311 -1.43280\\
0.45000 0.30311 -1.40983\\
0.42500 0.30311 -1.43280\\
0.43750 0.28146 -1.38640\\
0.46250 0.28146 -1.37910\\
0.43750 0.28146 -1.38640\\
0.45000 0.25981 -1.33128\\
0.47500 0.25981 -1.33514\\
0.45000 0.25981 -1.33128\\
0.46250 0.23816 -1.27042\\
0.48750 0.23816 -1.28293\\
0.46250 0.23816 -1.27042\\
0.47500 0.21651 -1.20651\\
0.50000 0.21651 -1.22514\\
0.47500 0.21651 -1.20651\\
0.48750 0.19486 -1.14409\\
0.51250 0.19486 -1.16605\\
0.48750 0.19486 -1.14409\\
0.50000 0.17321 -1.08488\\
0.52500 0.17321 -1.10772\\
0.50000 0.17321 -1.08488\\
0.51250 0.15155 -1.02980\\
0.53750 0.15155 -1.05297\\
0.51250 0.15155 -1.02980\\
0.52500 0.12990 -0.97890\\
0.55000 0.12990 -1.00204\\
0.52500 0.12990 -0.97890\\
0.53750 0.10825 -0.93229\\
0.56250 0.10825 -0.95520\\
0.53750 0.10825 -0.93229\\
0.55000 0.08660 -0.88951\\
0.57500 0.08660 -0.91201\\
0.55000 0.08660 -0.88951\\
0.56250 0.06495 -0.85017\\
0.58750 0.06495 -0.87221\\
0.56250 0.06495 -0.85017\\
0.57500 0.04330 -0.81380\\
0.60000 0.04330 -0.83542\\
0.57500 0.04330 -0.81380\\
0.58750 0.02165 -0.78011\\
0.61250 0.02165 -0.80121\\
0.58750 0.02165 -0.78011\\
0.60000 0.00000 -0.74873\\
0.31250 0.49796 -0.91194\\
0.28750 0.49796 -0.94397\\
0.30000 0.47631 -0.99154\\
0.32500 0.47631 -0.95653\\
0.30000 0.47631 -0.99154\\
0.31250 0.45466 -1.04483\\
0.33750 0.45466 -1.00614\\
0.31250 0.45466 -1.04483\\
0.32500 0.43301 -1.10541\\
0.35000 0.43301 -1.06202\\
0.32500 0.43301 -1.10541\\
0.33750 0.41136 -1.17558\\
0.36250 0.41136 -1.12602\\
0.33750 0.41136 -1.17558\\
0.35000 0.38971 -1.25898\\
0.37500 0.38971 -1.20091\\
0.35000 0.38971 -1.25898\\
0.36250 0.36806 -1.36181\\
0.38750 0.36806 -1.29119\\
0.36250 0.36806 -1.36181\\
0.37500 0.34641 -1.48146\\
0.40000 0.34641 -1.40443\\
0.37500 0.34641 -1.48146\\
0.38750 0.32476 -1.47544\\
0.41250 0.32476 -1.46559\\
0.38750 0.32476 -1.47544\\
0.40000 0.30311 -1.42669\\
0.42500 0.30311 -1.43280\\
0.40000 0.30311 -1.42669\\
0.41250 0.28146 -1.36647\\
0.43750 0.28146 -1.38640\\
0.41250 0.28146 -1.36647\\
0.42500 0.25981 -1.30261\\
0.45000 0.25981 -1.33128\\
0.42500 0.25981 -1.30261\\
0.43750 0.23816 -1.23750\\
0.46250 0.23816 -1.27042\\
0.43750 0.23816 -1.23750\\
0.45000 0.21651 -1.17220\\
0.47500 0.21651 -1.20651\\
0.45000 0.21651 -1.17220\\
0.46250 0.19486 -1.10861\\
0.48750 0.19486 -1.14409\\
0.46250 0.19486 -1.10861\\
0.47500 0.17321 -1.04910\\
0.50000 0.17321 -1.08488\\
0.47500 0.17321 -1.04910\\
0.48750 0.15155 -0.99449\\
0.51250 0.15155 -1.02980\\
0.48750 0.15155 -0.99449\\
0.50000 0.12990 -0.94486\\
0.52500 0.12990 -0.97890\\
0.50000 0.12990 -0.94486\\
0.51250 0.10825 -0.89992\\
0.53750 0.10825 -0.93229\\
0.51250 0.10825 -0.89992\\
0.52500 0.08660 -0.85901\\
0.55000 0.08660 -0.88951\\
0.52500 0.08660 -0.85901\\
0.53750 0.06495 -0.82156\\
0.56250 0.06495 -0.85017\\
0.53750 0.06495 -0.82156\\
0.55000 0.04330 -0.78705\\
0.57500 0.04330 -0.81380\\
0.55000 0.04330 -0.78705\\
0.56250 0.02165 -0.75506\\
0.58750 0.02165 -0.78011\\
0.56250 0.02165 -0.75506\\
0.57500 0.00000 -0.72525\\
0.30000 0.47631 -0.99154\\
0.27500 0.47631 -1.02687\\
0.28750 0.45466 -1.08405\\
0.31250 0.45466 -1.04483\\
0.28750 0.45466 -1.08405\\
0.30000 0.43301 -1.14964\\
0.32500 0.43301 -1.10541\\
0.30000 0.43301 -1.14964\\
0.31250 0.41136 -1.22653\\
0.33750 0.41136 -1.17558\\
0.31250 0.41136 -1.22653\\
0.32500 0.38971 -1.31920\\
0.35000 0.38971 -1.25898\\
0.32500 0.38971 -1.31920\\
0.33750 0.36806 -1.42317\\
0.36250 0.36806 -1.36181\\
0.33750 0.36806 -1.42317\\
0.35000 0.34641 -1.47880\\
0.37500 0.34641 -1.48146\\
0.35000 0.34641 -1.47880\\
0.36250 0.32476 -1.43746\\
0.38750 0.32476 -1.47544\\
0.36250 0.32476 -1.43746\\
0.37500 0.30311 -1.37768\\
0.40000 0.30311 -1.42669\\
0.37500 0.30311 -1.37768\\
0.38750 0.28146 -1.31555\\
0.41250 0.28146 -1.36647\\
0.38750 0.28146 -1.31555\\
0.40000 0.25981 -1.24901\\
0.42500 0.25981 -1.30261\\
0.40000 0.25981 -1.24901\\
0.41250 0.23816 -1.17950\\
0.43750 0.23816 -1.23750\\
0.41250 0.23816 -1.17950\\
0.42500 0.21651 -1.11407\\
0.45000 0.21651 -1.17220\\
0.42500 0.21651 -1.11407\\
0.43750 0.19486 -1.05374\\
0.46250 0.19486 -1.10861\\
0.43750 0.19486 -1.05374\\
0.45000 0.17321 -0.99857\\
0.47500 0.17321 -1.04910\\
0.45000 0.17321 -0.99857\\
0.46250 0.15155 -0.94848\\
0.48750 0.15155 -0.99449\\
0.46250 0.15155 -0.94848\\
0.47500 0.12990 -0.90304\\
0.50000 0.12990 -0.94486\\
0.47500 0.12990 -0.90304\\
0.48750 0.10825 -0.86172\\
0.51250 0.10825 -0.89992\\
0.48750 0.10825 -0.86172\\
0.50000 0.08660 -0.82393\\
0.52500 0.08660 -0.85901\\
0.50000 0.08660 -0.82393\\
0.51250 0.06495 -0.78917\\
0.53750 0.06495 -0.82156\\
0.51250 0.06495 -0.78917\\
0.52500 0.04330 -0.75699\\
0.55000 0.04330 -0.78705\\
0.52500 0.04330 -0.75699\\
0.53750 0.02165 -0.72702\\
0.56250 0.02165 -0.75506\\
0.53750 0.02165 -0.72702\\
0.55000 0.00000 -0.69899\\
0.28750 0.45466 -1.08405\\
0.26250 0.45466 -1.11652\\
0.27500 0.43301 -1.18344\\
0.30000 0.43301 -1.14964\\
0.27500 0.43301 -1.18344\\
0.28750 0.41136 -1.25933\\
0.31250 0.41136 -1.22653\\
0.28750 0.41136 -1.25933\\
0.30000 0.38971 -1.33606\\
0.32500 0.38971 -1.31920\\
0.30000 0.38971 -1.33606\\
0.31250 0.36806 -1.40731\\
0.33750 0.36806 -1.42317\\
0.31250 0.36806 -1.40731\\
0.32500 0.34641 -1.41344\\
0.35000 0.34641 -1.47880\\
0.32500 0.34641 -1.41344\\
0.33750 0.32476 -1.36278\\
0.36250 0.32476 -1.43746\\
0.33750 0.32476 -1.36278\\
0.35000 0.30311 -1.29657\\
0.37500 0.30311 -1.37768\\
0.35000 0.30311 -1.29657\\
0.36250 0.28146 -1.22892\\
0.38750 0.28146 -1.31555\\
0.36250 0.28146 -1.22892\\
0.37500 0.25981 -1.16549\\
0.40000 0.25981 -1.24901\\
0.37500 0.25981 -1.16549\\
0.38750 0.23816 -1.10560\\
0.41250 0.23816 -1.17950\\
0.38750 0.23816 -1.10560\\
0.40000 0.21651 -1.04951\\
0.42500 0.21651 -1.11407\\
0.40000 0.21651 -1.04951\\
0.41250 0.19486 -0.99669\\
0.43750 0.19486 -1.05374\\
0.41250 0.19486 -0.99669\\
0.42500 0.17321 -0.94773\\
0.45000 0.17321 -0.99857\\
0.42500 0.17321 -0.94773\\
0.43750 0.15155 -0.90279\\
0.46250 0.15155 -0.94848\\
0.43750 0.15155 -0.90279\\
0.45000 0.12990 -0.86166\\
0.47500 0.12990 -0.90304\\
0.45000 0.12990 -0.86166\\
0.46250 0.10825 -0.82393\\
0.48750 0.10825 -0.86172\\
0.46250 0.10825 -0.82393\\
0.47500 0.08660 -0.78917\\
0.50000 0.08660 -0.82393\\
0.47500 0.08660 -0.78917\\
0.48750 0.06495 -0.75699\\
0.51250 0.06495 -0.78917\\
0.48750 0.06495 -0.75699\\
0.50000 0.04330 -0.72702\\
0.52500 0.04330 -0.75699\\
0.50000 0.04330 -0.72702\\
0.51250 0.02165 -0.69899\\
0.53750 0.02165 -0.72702\\
0.51250 0.02165 -0.69899\\
0.52500 0.00000 -0.67267\\
0.27500 0.43301 -1.18344\\
0.25000 0.43301 -1.19722\\
0.26250 0.41136 -1.25867\\
0.28750 0.41136 -1.25933\\
0.26250 0.41136 -1.25867\\
0.27500 0.38971 -1.31590\\
0.30000 0.38971 -1.33606\\
0.27500 0.38971 -1.31590\\
0.28750 0.36806 -1.34666\\
0.31250 0.36806 -1.40731\\
0.28750 0.36806 -1.34666\\
0.30000 0.34641 -1.32206\\
0.32500 0.34641 -1.41344\\
0.30000 0.34641 -1.32206\\
0.31250 0.32476 -1.26580\\
0.33750 0.32476 -1.36278\\
0.31250 0.32476 -1.26580\\
0.32500 0.30311 -1.20553\\
0.35000 0.30311 -1.29657\\
0.32500 0.30311 -1.20553\\
0.33750 0.28146 -1.14845\\
0.36250 0.28146 -1.22892\\
0.33750 0.28146 -1.14845\\
0.35000 0.25981 -1.09434\\
0.37500 0.25981 -1.16549\\
0.35000 0.25981 -1.09434\\
0.36250 0.23816 -1.04245\\
0.38750 0.23816 -1.10560\\
0.36250 0.23816 -1.04245\\
0.37500 0.21651 -0.99332\\
0.40000 0.21651 -1.04951\\
0.37500 0.21651 -0.99332\\
0.38750 0.19486 -0.94623\\
0.41250 0.19486 -0.99669\\
0.38750 0.19486 -0.94623\\
0.40000 0.17321 -0.90218\\
0.42500 0.17321 -0.94773\\
0.40000 0.17321 -0.90218\\
0.41250 0.15155 -0.86144\\
0.43750 0.15155 -0.90279\\
0.41250 0.15155 -0.86144\\
0.42500 0.12990 -0.82389\\
0.45000 0.12990 -0.86166\\
0.42500 0.12990 -0.82389\\
0.43750 0.10825 -0.78917\\
0.46250 0.10825 -0.82393\\
0.43750 0.10825 -0.78917\\
0.45000 0.08660 -0.75699\\
0.47500 0.08660 -0.78917\\
0.45000 0.08660 -0.75699\\
0.46250 0.06495 -0.72702\\
0.48750 0.06495 -0.75699\\
0.46250 0.06495 -0.72702\\
0.47500 0.04330 -0.69899\\
0.50000 0.04330 -0.72702\\
0.47500 0.04330 -0.69899\\
0.48750 0.02165 -0.67267\\
0.51250 0.02165 -0.69899\\
0.48750 0.02165 -0.67267\\
0.50000 0.00000 -0.64784\\
0.26250 0.41136 -1.25867\\
0.23750 0.41136 -1.23313\\
0.25000 0.38971 -1.26467\\
0.27500 0.38971 -1.31590\\
0.25000 0.38971 -1.26467\\
0.26250 0.36806 -1.26430\\
0.28750 0.36806 -1.34666\\
0.26250 0.36806 -1.26430\\
0.27500 0.34641 -1.23113\\
0.30000 0.34641 -1.32206\\
0.27500 0.34641 -1.23113\\
0.28750 0.32476 -1.18107\\
0.31250 0.32476 -1.26580\\
0.28750 0.32476 -1.18107\\
0.30000 0.30311 -1.12971\\
0.32500 0.30311 -1.20553\\
0.30000 0.30311 -1.12971\\
0.31250 0.28146 -1.08044\\
0.33750 0.28146 -1.14845\\
0.31250 0.28146 -1.08044\\
0.32500 0.25981 -1.03313\\
0.35000 0.25981 -1.09434\\
0.32500 0.25981 -1.03313\\
0.33750 0.23816 -0.98732\\
0.36250 0.23816 -1.04245\\
0.33750 0.23816 -0.98732\\
0.35000 0.21651 -0.94357\\
0.37500 0.21651 -0.99332\\
0.35000 0.21651 -0.94357\\
0.36250 0.19486 -0.90099\\
0.38750 0.19486 -0.94623\\
0.36250 0.19486 -0.90099\\
0.37500 0.17321 -0.86094\\
0.40000 0.17321 -0.90218\\
0.37500 0.17321 -0.86094\\
0.38750 0.15155 -0.82370\\
0.41250 0.15155 -0.86144\\
0.38750 0.15155 -0.82370\\
0.40000 0.12990 -0.78913\\
0.42500 0.12990 -0.82389\\
0.40000 0.12990 -0.78913\\
0.41250 0.10825 -0.75698\\
0.43750 0.10825 -0.78917\\
0.41250 0.10825 -0.75698\\
0.42500 0.08660 -0.72702\\
0.45000 0.08660 -0.75699\\
0.42500 0.08660 -0.72702\\
0.43750 0.06495 -0.69899\\
0.46250 0.06495 -0.72702\\
0.43750 0.06495 -0.69899\\
0.45000 0.04330 -0.67267\\
0.47500 0.04330 -0.69899\\
0.45000 0.04330 -0.67267\\
0.46250 0.02165 -0.64784\\
0.48750 0.02165 -0.67267\\
0.46250 0.02165 -0.64784\\
0.47500 0.00000 -0.62436\\
0.25000 0.38971 -1.26467\\
0.22500 0.38971 -1.20065\\
0.23750 0.36806 -1.18704\\
0.26250 0.36806 -1.26430\\
0.23750 0.36806 -1.18704\\
0.25000 0.34641 -1.15364\\
0.27500 0.34641 -1.23113\\
0.25000 0.34641 -1.15364\\
0.26250 0.32476 -1.10986\\
0.28750 0.32476 -1.18107\\
0.26250 0.32476 -1.10986\\
0.27500 0.30311 -1.06501\\
0.30000 0.30311 -1.12971\\
0.27500 0.30311 -1.06501\\
0.28750 0.28146 -1.02156\\
0.31250 0.28146 -1.08044\\
0.28750 0.28146 -1.02156\\
0.30000 0.25981 -0.97943\\
0.32500 0.25981 -1.03313\\
0.30000 0.25981 -0.97943\\
0.31250 0.23816 -0.93840\\
0.33750 0.23816 -0.98732\\
0.31250 0.23816 -0.93840\\
0.32500 0.21651 -0.89890\\
0.35000 0.21651 -0.94357\\
0.32500 0.21651 -0.89890\\
0.33750 0.19486 -0.86000\\
0.36250 0.19486 -0.90099\\
0.33750 0.19486 -0.86000\\
0.35000 0.17321 -0.82326\\
0.37500 0.17321 -0.86094\\
0.35000 0.17321 -0.82326\\
0.36250 0.15155 -0.78897\\
0.38750 0.15155 -0.82370\\
0.36250 0.15155 -0.78897\\
0.37500 0.12990 -0.75696\\
0.40000 0.12990 -0.78913\\
0.37500 0.12990 -0.75696\\
0.38750 0.10825 -0.72702\\
0.41250 0.10825 -0.75698\\
0.38750 0.10825 -0.72702\\
0.40000 0.08660 -0.69899\\
0.42500 0.08660 -0.72702\\
0.40000 0.08660 -0.69899\\
0.41250 0.06495 -0.67267\\
0.43750 0.06495 -0.69899\\
0.41250 0.06495 -0.67267\\
0.42500 0.04330 -0.64784\\
0.45000 0.04330 -0.67267\\
0.42500 0.04330 -0.64784\\
0.43750 0.02165 -0.62436\\
0.46250 0.02165 -0.64784\\
0.43750 0.02165 -0.62436\\
0.45000 0.00000 -0.60208\\
0.23750 0.36806 -1.18704\\
0.21250 0.36806 -1.11898\\
0.22500 0.34641 -1.08745\\
0.25000 0.34641 -1.15364\\
0.22500 0.34641 -1.08745\\
0.23750 0.32476 -1.04849\\
0.26250 0.32476 -1.10986\\
0.23750 0.32476 -1.04849\\
0.25000 0.30311 -1.00858\\
0.27500 0.30311 -1.06501\\
0.25000 0.30311 -1.00858\\
0.26250 0.28146 -0.96964\\
0.28750 0.28146 -1.02156\\
0.26250 0.28146 -0.96964\\
0.27500 0.25981 -0.93162\\
0.30000 0.25981 -0.97943\\
0.27500 0.25981 -0.93162\\
0.28750 0.23816 -0.89444\\
0.31250 0.23816 -0.93840\\
0.28750 0.23816 -0.89444\\
0.30000 0.21651 -0.85829\\
0.32500 0.21651 -0.89890\\
0.30000 0.21651 -0.85829\\
0.31250 0.19486 -0.82249\\
0.33750 0.19486 -0.86000\\
0.31250 0.19486 -0.82249\\
0.32500 0.17321 -0.78858\\
0.35000 0.17321 -0.82326\\
0.32500 0.17321 -0.78858\\
0.33750 0.15155 -0.75681\\
0.36250 0.15155 -0.78897\\
0.33750 0.15155 -0.75681\\
0.35000 0.12990 -0.72700\\
0.37500 0.12990 -0.75696\\
0.35000 0.12990 -0.72700\\
0.36250 0.10825 -0.69899\\
0.38750 0.10825 -0.72702\\
0.36250 0.10825 -0.69899\\
0.37500 0.08660 -0.67267\\
0.40000 0.08660 -0.69899\\
0.37500 0.08660 -0.67267\\
0.38750 0.06495 -0.64784\\
0.41250 0.06495 -0.67267\\
0.38750 0.06495 -0.64784\\
0.40000 0.04330 -0.62436\\
0.42500 0.04330 -0.64784\\
0.40000 0.04330 -0.62436\\
0.41250 0.02165 -0.60208\\
0.43750 0.02165 -0.62436\\
0.41250 0.02165 -0.60208\\
0.42500 0.00000 -0.58089\\
0.22500 0.34641 -1.08745\\
0.20000 0.34641 -1.02976\\
0.21250 0.32476 -0.99458\\
0.23750 0.32476 -1.04849\\
0.21250 0.32476 -0.99458\\
0.22500 0.30311 -0.95856\\
0.25000 0.30311 -1.00858\\
0.22500 0.30311 -0.95856\\
0.23750 0.28146 -0.92321\\
0.26250 0.28146 -0.96964\\
0.23750 0.28146 -0.92321\\
0.25000 0.25981 -0.88853\\
0.27500 0.25981 -0.93162\\
0.25000 0.25981 -0.88853\\
0.26250 0.23816 -0.85451\\
0.28750 0.23816 -0.89444\\
0.26250 0.23816 -0.85451\\
0.27500 0.21651 -0.82112\\
0.30000 0.21651 -0.85829\\
0.27500 0.21651 -0.82112\\
0.28750 0.19486 -0.78793\\
0.31250 0.19486 -0.82249\\
0.28750 0.19486 -0.78793\\
0.30000 0.17321 -0.75647\\
0.32500 0.17321 -0.78858\\
0.30000 0.17321 -0.75647\\
0.31250 0.15155 -0.72687\\
0.33750 0.15155 -0.75681\\
0.31250 0.15155 -0.72687\\
0.32500 0.12990 -0.69898\\
0.35000 0.12990 -0.72700\\
0.32500 0.12990 -0.69898\\
0.33750 0.10825 -0.67266\\
0.36250 0.10825 -0.69899\\
0.33750 0.10825 -0.67266\\
0.35000 0.08660 -0.64784\\
0.37500 0.08660 -0.67267\\
0.35000 0.08660 -0.64784\\
0.36250 0.06495 -0.62436\\
0.38750 0.06495 -0.64784\\
0.36250 0.06495 -0.62436\\
0.37500 0.04330 -0.60208\\
0.40000 0.04330 -0.62436\\
0.37500 0.04330 -0.60208\\
0.38750 0.02165 -0.58089\\
0.41250 0.02165 -0.60208\\
0.38750 0.02165 -0.58089\\
0.40000 0.00000 -0.56069\\
0.21250 0.32476 -0.99458\\
0.18750 0.32476 -0.94651\\
0.20000 0.30311 -0.91363\\
0.22500 0.30311 -0.95856\\
0.20000 0.30311 -0.91363\\
0.21250 0.28146 -0.88122\\
0.23750 0.28146 -0.92321\\
0.21250 0.28146 -0.88122\\
0.22500 0.25981 -0.84931\\
0.25000 0.25981 -0.88853\\
0.22500 0.25981 -0.84931\\
0.23750 0.23816 -0.81794\\
0.26250 0.23816 -0.85451\\
0.23750 0.23816 -0.81794\\
0.25000 0.21651 -0.78684\\
0.27500 0.21651 -0.82112\\
0.25000 0.21651 -0.78684\\
0.26250 0.19486 -0.75591\\
0.28750 0.19486 -0.78793\\
0.26250 0.19486 -0.75591\\
0.27500 0.17321 -0.72657\\
0.30000 0.17321 -0.75647\\
0.27500 0.17321 -0.72657\\
0.28750 0.15155 -0.69886\\
0.31250 0.15155 -0.72687\\
0.28750 0.15155 -0.69886\\
0.30000 0.12990 -0.67265\\
0.32500 0.12990 -0.69898\\
0.30000 0.12990 -0.67265\\
0.31250 0.10825 -0.64784\\
0.33750 0.10825 -0.67266\\
0.31250 0.10825 -0.64784\\
0.32500 0.08660 -0.62436\\
0.35000 0.08660 -0.64784\\
0.32500 0.08660 -0.62436\\
0.33750 0.06495 -0.60208\\
0.36250 0.06495 -0.62436\\
0.33750 0.06495 -0.60208\\
0.35000 0.04330 -0.58089\\
0.37500 0.04330 -0.60208\\
0.35000 0.04330 -0.58089\\
0.36250 0.02165 -0.56069\\
0.38750 0.02165 -0.58089\\
0.36250 0.02165 -0.56069\\
0.37500 0.00000 -0.54139\\
0.20000 0.30311 -0.91363\\
0.17500 0.30311 -0.87284\\
0.18750 0.28146 -0.84290\\
0.21250 0.28146 -0.88122\\
0.18750 0.28146 -0.84290\\
0.20000 0.25981 -0.81333\\
0.22500 0.25981 -0.84931\\
0.20000 0.25981 -0.81333\\
0.21250 0.23816 -0.78422\\
0.23750 0.23816 -0.81794\\
0.21250 0.23816 -0.78422\\
0.22500 0.21651 -0.75500\\
0.25000 0.21651 -0.78684\\
0.22500 0.21651 -0.75500\\
0.23750 0.19486 -0.72607\\
0.26250 0.19486 -0.75591\\
0.23750 0.19486 -0.72607\\
0.25000 0.17321 -0.69860\\
0.27500 0.17321 -0.72657\\
0.25000 0.17321 -0.69860\\
0.26250 0.15155 -0.67255\\
0.28750 0.15155 -0.69886\\
0.26250 0.15155 -0.67255\\
0.27500 0.12990 -0.64783\\
0.30000 0.12990 -0.67265\\
0.27500 0.12990 -0.64783\\
0.28750 0.10825 -0.62436\\
0.31250 0.10825 -0.64784\\
0.28750 0.10825 -0.62436\\
0.30000 0.08660 -0.60208\\
0.32500 0.08660 -0.62436\\
0.30000 0.08660 -0.60208\\
0.31250 0.06495 -0.58089\\
0.33750 0.06495 -0.60208\\
0.31250 0.06495 -0.58089\\
0.32500 0.04330 -0.56069\\
0.35000 0.04330 -0.58089\\
0.32500 0.04330 -0.56069\\
0.33750 0.02165 -0.54139\\
0.36250 0.02165 -0.56069\\
0.33750 0.02165 -0.54139\\
0.35000 0.00000 -0.52290\\
0.18750 0.28146 -0.84290\\
0.16250 0.28146 -0.80764\\
0.17500 0.25981 -0.78009\\
0.20000 0.25981 -0.81333\\
0.17500 0.25981 -0.78009\\
0.18750 0.23816 -0.75285\\
0.21250 0.23816 -0.78422\\
0.18750 0.23816 -0.75285\\
0.20000 0.21651 -0.72528\\
0.22500 0.21651 -0.75500\\
0.20000 0.21651 -0.72528\\
0.21250 0.19486 -0.69815\\
0.23750 0.19486 -0.72607\\
0.21250 0.19486 -0.69815\\
0.22500 0.17321 -0.67231\\
0.25000 0.17321 -0.69860\\
0.22500 0.17321 -0.67231\\
0.23750 0.15155 -0.64775\\
0.26250 0.15155 -0.67255\\
0.23750 0.15155 -0.64775\\
0.25000 0.12990 -0.62435\\
0.27500 0.12990 -0.64783\\
0.25000 0.12990 -0.62435\\
0.26250 0.10825 -0.60208\\
0.28750 0.10825 -0.62436\\
0.26250 0.10825 -0.60208\\
0.27500 0.08660 -0.58089\\
0.30000 0.08660 -0.60208\\
0.27500 0.08660 -0.58089\\
0.28750 0.06495 -0.56069\\
0.31250 0.06495 -0.58089\\
0.28750 0.06495 -0.56069\\
0.30000 0.04330 -0.54139\\
0.32500 0.04330 -0.56069\\
0.30000 0.04330 -0.54139\\
0.31250 0.02165 -0.52290\\
0.33750 0.02165 -0.54139\\
0.31250 0.02165 -0.52290\\
0.32500 0.00000 -0.50517\\
0.17500 0.25981 -0.78009\\
0.15000 0.25981 -0.74921\\
0.16250 0.23816 -0.72353\\
0.18750 0.23816 -0.75285\\
0.16250 0.23816 -0.72353\\
0.17500 0.21651 -0.69745\\
0.20000 0.21651 -0.72528\\
0.17500 0.21651 -0.69745\\
0.18750 0.19486 -0.67191\\
0.21250 0.19486 -0.69815\\
0.18750 0.19486 -0.67191\\
0.20000 0.17321 -0.64753\\
0.22500 0.17321 -0.67231\\
0.20000 0.17321 -0.64753\\
0.21250 0.15155 -0.62428\\
0.23750 0.15155 -0.64775\\
0.21250 0.15155 -0.62428\\
0.22500 0.12990 -0.60207\\
0.25000 0.12990 -0.62435\\
0.22500 0.12990 -0.60207\\
0.23750 0.10825 -0.58089\\
0.26250 0.10825 -0.60208\\
0.23750 0.10825 -0.58089\\
0.25000 0.08660 -0.56069\\
0.27500 0.08660 -0.58089\\
0.25000 0.08660 -0.56069\\
0.26250 0.06495 -0.54139\\
0.28750 0.06495 -0.56069\\
0.26250 0.06495 -0.54139\\
0.27500 0.04330 -0.52290\\
0.30000 0.04330 -0.54139\\
0.27500 0.04330 -0.52290\\
0.28750 0.02165 -0.50517\\
0.31250 0.02165 -0.52290\\
0.28750 0.02165 -0.50517\\
0.30000 0.00000 -0.48814\\
0.16250 0.23816 -0.72353\\
0.13750 0.23816 -0.69597\\
0.15000 0.21651 -0.67128\\
0.17500 0.21651 -0.69745\\
0.15000 0.21651 -0.67128\\
0.16250 0.19486 -0.64717\\
0.18750 0.19486 -0.67191\\
0.16250 0.19486 -0.64717\\
0.17500 0.17321 -0.62408\\
0.20000 0.17321 -0.64753\\
0.17500 0.17321 -0.62408\\
0.18750 0.15155 -0.60202\\
0.21250 0.15155 -0.62428\\
0.18750 0.15155 -0.60202\\
0.20000 0.12990 -0.58089\\
0.22500 0.12990 -0.60207\\
0.20000 0.12990 -0.58089\\
0.21250 0.10825 -0.56069\\
0.23750 0.10825 -0.58089\\
0.21250 0.10825 -0.56069\\
0.22500 0.08660 -0.54139\\
0.25000 0.08660 -0.56069\\
0.22500 0.08660 -0.54139\\
0.23750 0.06495 -0.52290\\
0.26250 0.06495 -0.54139\\
0.23750 0.06495 -0.52290\\
0.25000 0.04330 -0.50517\\
0.27500 0.04330 -0.52290\\
0.25000 0.04330 -0.50517\\
0.26250 0.02165 -0.48814\\
0.28750 0.02165 -0.50517\\
0.26250 0.02165 -0.48814\\
0.27500 0.00000 -0.47175\\
0.15000 0.21651 -0.67128\\
0.12500 0.21651 -0.64659\\
0.13750 0.19486 -0.62375\\
0.16250 0.19486 -0.64717\\
0.13750 0.19486 -0.62375\\
0.15000 0.17321 -0.60184\\
0.17500 0.17321 -0.62408\\
0.15000 0.17321 -0.60184\\
0.16250 0.15155 -0.58084\\
0.18750 0.15155 -0.60202\\
0.16250 0.15155 -0.58084\\
0.17500 0.12990 -0.56068\\
0.20000 0.12990 -0.58089\\
0.17500 0.12990 -0.56068\\
0.18750 0.10825 -0.54139\\
0.21250 0.10825 -0.56069\\
0.18750 0.10825 -0.54139\\
0.20000 0.08660 -0.52290\\
0.22500 0.08660 -0.54139\\
0.20000 0.08660 -0.52290\\
0.21250 0.06495 -0.50517\\
0.23750 0.06495 -0.52290\\
0.21250 0.06495 -0.50517\\
0.22500 0.04330 -0.48814\\
0.25000 0.04330 -0.50517\\
0.22500 0.04330 -0.48814\\
0.23750 0.02165 -0.47175\\
0.26250 0.02165 -0.48814\\
0.23750 0.02165 -0.47175\\
0.25000 0.00000 -0.45596\\
0.13750 0.19486 -0.62375\\
0.11250 0.19486 -0.60154\\
0.12500 0.17321 -0.58067\\
0.15000 0.17321 -0.60184\\
0.12500 0.17321 -0.58067\\
0.13750 0.15155 -0.56064\\
0.16250 0.15155 -0.58084\\
0.13750 0.15155 -0.56064\\
0.15000 0.12990 -0.54138\\
0.17500 0.12990 -0.56068\\
0.15000 0.12990 -0.54138\\
0.16250 0.10825 -0.52290\\
0.18750 0.10825 -0.54139\\
0.16250 0.10825 -0.52290\\
0.17500 0.08660 -0.50517\\
0.20000 0.08660 -0.52290\\
0.17500 0.08660 -0.50517\\
0.18750 0.06495 -0.48814\\
0.21250 0.06495 -0.50517\\
0.18750 0.06495 -0.48814\\
0.20000 0.04330 -0.47175\\
0.22500 0.04330 -0.48814\\
0.20000 0.04330 -0.47175\\
0.21250 0.02165 -0.45596\\
0.23750 0.02165 -0.47175\\
0.21250 0.02165 -0.45596\\
0.22500 0.00000 -0.44072\\
0.12500 0.17321 -0.58067\\
0.10000 0.17321 -0.56050\\
0.11250 0.15155 -0.54134\\
0.13750 0.15155 -0.56064\\
0.11250 0.15155 -0.54134\\
0.12500 0.12990 -0.52290\\
0.15000 0.12990 -0.54138\\
0.12500 0.12990 -0.52290\\
0.13750 0.10825 -0.50517\\
0.16250 0.10825 -0.52290\\
0.13750 0.10825 -0.50517\\
0.15000 0.08660 -0.48814\\
0.17500 0.08660 -0.50517\\
0.15000 0.08660 -0.48814\\
0.16250 0.06495 -0.47175\\
0.18750 0.06495 -0.48814\\
0.16250 0.06495 -0.47175\\
0.17500 0.04330 -0.45596\\
0.20000 0.04330 -0.47175\\
0.17500 0.04330 -0.45596\\
0.18750 0.02165 -0.44072\\
0.21250 0.02165 -0.45596\\
0.18750 0.02165 -0.44072\\
0.20000 0.00000 -0.42599\\
0.11250 0.15155 -0.54134\\
0.08750 0.15155 -0.52286\\
0.10000 0.12990 -0.50517\\
0.12500 0.12990 -0.52290\\
0.10000 0.12990 -0.50517\\
0.11250 0.10825 -0.48814\\
0.13750 0.10825 -0.50517\\
0.11250 0.10825 -0.48814\\
0.12500 0.08660 -0.47175\\
0.15000 0.08660 -0.48814\\
0.12500 0.08660 -0.47175\\
0.13750 0.06495 -0.45596\\
0.16250 0.06495 -0.47175\\
0.13750 0.06495 -0.45596\\
0.15000 0.04330 -0.44072\\
0.17500 0.04330 -0.45596\\
0.15000 0.04330 -0.44072\\
0.16250 0.02165 -0.42599\\
0.18750 0.02165 -0.44072\\
0.16250 0.02165 -0.42599\\
0.17500 0.00000 -0.41175\\
0.10000 0.12990 -0.50517\\
0.07500 0.12990 -0.48814\\
0.08750 0.10825 -0.47175\\
0.11250 0.10825 -0.48814\\
0.08750 0.10825 -0.47175\\
0.10000 0.08660 -0.45596\\
0.12500 0.08660 -0.47175\\
0.10000 0.08660 -0.45596\\
0.11250 0.06495 -0.44072\\
0.13750 0.06495 -0.45596\\
0.11250 0.06495 -0.44072\\
0.12500 0.04330 -0.42599\\
0.15000 0.04330 -0.44072\\
0.12500 0.04330 -0.42599\\
0.13750 0.02165 -0.41175\\
0.16250 0.02165 -0.42599\\
0.13750 0.02165 -0.41175\\
0.15000 0.00000 -0.39796\\
0.08750 0.10825 -0.47175\\
0.06250 0.10825 -0.45596\\
0.07500 0.08660 -0.44072\\
0.10000 0.08660 -0.45596\\
0.07500 0.08660 -0.44072\\
0.08750 0.06495 -0.42599\\
0.11250 0.06495 -0.44072\\
0.08750 0.06495 -0.42599\\
0.10000 0.04330 -0.41175\\
0.12500 0.04330 -0.42599\\
0.10000 0.04330 -0.41175\\
0.11250 0.02165 -0.39796\\
0.13750 0.02165 -0.41175\\
0.11250 0.02165 -0.39796\\
0.12500 0.00000 -0.38460\\
0.07500 0.08660 -0.44072\\
0.05000 0.08660 -0.42599\\
0.06250 0.06495 -0.41175\\
0.08750 0.06495 -0.42599\\
0.06250 0.06495 -0.41175\\
0.07500 0.04330 -0.39796\\
0.10000 0.04330 -0.41175\\
0.07500 0.04330 -0.39796\\
0.08750 0.02165 -0.38460\\
0.11250 0.02165 -0.39796\\
0.08750 0.02165 -0.38460\\
0.10000 0.00000 -0.37163\\
0.06250 0.06495 -0.41175\\
0.03750 0.06495 -0.39796\\
0.05000 0.04330 -0.38460\\
0.07500 0.04330 -0.39796\\
0.05000 0.04330 -0.38460\\
0.06250 0.02165 -0.37163\\
0.08750 0.02165 -0.38460\\
0.06250 0.02165 -0.37163\\
0.07500 0.00000 -0.35905\\
0.05000 0.04330 -0.38460\\
0.02500 0.04330 -0.37163\\
0.03750 0.02165 -0.35905\\
0.06250 0.02165 -0.37163\\
0.03750 0.02165 -0.35905\\
0.05000 0.00000 -0.34681\\
0.03750 0.02165 -0.35905\\
0.01250 0.02165 -0.34681\\
0.02500 0.00000 -0.33491\\
};
\draw[black, thin] (axis cs:0,0) -- (axis cs:1,0) -- (axis cs:0.5,0.866025) -- cycle;
\node[anchor=north east, font=\scriptsize] at (axis cs:0,0) {$e_1$};
\node[anchor=north west, font=\scriptsize] at (axis cs:1,0) {$e_2$};
\node[anchor=south, font=\scriptsize] at (axis cs:0.5,0.866025) {$e_3$};
\addplot[white, thick, mark=*, mark size=0.7pt] table[row sep=\\, x=x, y=y] {
x y\\
0.5 0.288675\\
0.403508 0.244639\\
0.533908 0.445344\\
0.42629 0.257737\\
0.462692 0.344219\\
0.39592 0.211027\\
0.47183 0.335178\\
0.414897 0.222245\\
0.480496 0.327358\\
0.431949 0.249606\\
0.455825 0.307321\\
0.432886 0.295872\\
0.429989 0.312947\\
0.41926 0.316631\\
0.412546 0.324199\\
0.403506 0.326785\\
0.398755 0.334045\\
0.387597 0.32361\\
0.390051 0.33914\\
0.375761 0.311217\\
0.393807 0.342585\\
0.37226 0.297172\\
0.39426 0.333571\\
0.39023 0.335074\\
0.386571 0.335379\\
0.383989 0.337609\\
0.380726 0.336213\\
0.37963 0.340103\\
0.376112 0.333403\\
0.378057 0.343597\\
0.37105 0.32664\\
0.380857 0.345869\\
0.367239 0.314157\\
0.382507 0.339408\\
0.378592 0.332381\\
0.380168 0.341819\\
0.374528 0.32895\\
0.379715 0.34274\\
0.373605 0.32829\\
0.381088 0.344163\\
0.371765 0.322014\\
};
\addplot[only marks, mark=*, mark size=1.6pt, black] coordinates {(0.500000,0.288675)};
\addplot[only marks, mark=star, mark size=3.2pt, red, very thick] coordinates {(0.370833,0.339193)};
\addplot[only marks, mark=diamond*, mark size=2.6pt, orange] coordinates {(0.354167,0.353627)};
\end{axis}
\begin{axis}[at={(A.south east)}, anchor=south west, xshift=3.3cm, width=6.2cm, height=5cm, xmode=log, ymode=log, xlabel={sample size $N$},
  ylabel={$\|\hat\mu_N-\mu^\star\|_1$}, legend style={at={(0.5,-0.3)}, anchor=north, legend columns=1}, ymin=1e-4,
  title={(b) recovery of $\mu^\star$ from $N$ samples}]
\addplot[blue, thick, mark=*, mark size=1.2pt] table[row sep=\\, x=x, y=y] {
x y\\
30 0.168754\\
100 0.0942523\\
300 0.0551427\\
1000 0.0261288\\
3000 0.0159708\\
10000 0.00962765\\
30000 0.00702815\\
100000 0.00485889\\
};
\addplot[blue, thin, densely dashed] table[row sep=\\, x=x, y=y] {
x y\\
30 0.275885\\
100 0.164773\\
300 0.0970915\\
1000 0.0489592\\
3000 0.0286439\\
10000 0.0168782\\
30000 0.0126991\\
100000 0.00867779\\
};
\addplot[blue, thin, densely dashed, forget plot] table[row sep=\\, x=x, y=y] {
x y\\
30 0.0658483\\
100 0.0326704\\
300 0.0155687\\
1000 0.00991939\\
3000 0.00763903\\
10000 0.00419136\\
30000 0.00339682\\
100000 0.00204723\\
};
\addplot[red, thick, dashed] table[row sep=\\, x=x, y=y] {
x y\\
30 0.753391\\
100 0.412393\\
300 0.234407\\
1000 0.123282\\
3000 0.078898\\
10000 0.0397886\\
30000 0.0212416\\
100000 0.0130879\\
};
\addplot[black, thin, densely dotted] table[row sep=\\, x=x, y=y] {
x y\\
30 0.0697507\\
100 0.038204\\
300 0.0220571\\
1000 0.0120812\\
3000 0.00697507\\
10000 0.0038204\\
30000 0.00220571\\
100000 0.00120812\\
};
\legend{median over 100 runs, 10--90\% quantiles, bound of Cor.~\ref{cor:recovery}, $\propto N^{-1/2}$}
\end{axis}
\end{tikzpicture}

